An equilibrated estimator for mixed finite element discretizations of the curl-curl problem

We propose a new a posteriori error estimator for mixed finite element discretizations of the curl-curl problem. This estimator relies on a Prager--Synge inequality, and therefore leads to fully guaranteed constant-free upper bounds on the error. The estimator is also locally efficient and polynomial-degree-robust. The construction is based on patch-wise divergence-constrained minimization problems, leading to a cheap embarrassingly parallel algorithm. Crucially, the estimator operates without any assumption on the topology of the domain, and unconventional arguments are required to establish the reliability estimate. Numerical examples illustrate the key theoretical results, and suggest that the estimator is suited for mesh adaptivity purposes.

==> figures/adaptivity/iterations/P0_0005.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.8]
\definecolor{bar_000000}{rgb}{0.000000,0.,1.000000}
\definecolor{bar_000001}{rgb}{0.003906,0.,0.996094}
\definecolor{bar_000002}{rgb}{0.007812,0.,0.992188}
\definecolor{bar_000003}{rgb}{0.011719,0.,0.988281}
\definecolor{bar_000004}{rgb}{0.015625,0.,0.984375}
\definecolor{bar_000005}{rgb}{0.019531,0.,0.980469}
\definecolor{bar_000006}{rgb}{0.023438,0.,0.976562}
\definecolor{bar_000007}{rgb}{0.027344,0.,0.972656}
\definecolor{bar_000008}{rgb}{0.031250,0.,0.968750}
\definecolor{bar_000009}{rgb}{0.035156,0.,0.964844}
\definecolor{bar_000010}{rgb}{0.039062,0.,0.960938}
\definecolor{bar_000011}{rgb}{0.042969,0.,0.957031}
\definecolor{bar_000012}{rgb}{0.046875,0.,0.953125}
\definecolor{bar_000013}{rgb}{0.050781,0.,0.949219}
\definecolor{bar_000014}{rgb}{0.054688,0.,0.945312}
\definecolor{bar_000015}{rgb}{0.058594,0.,0.941406}
\definecolor{bar_000016}{rgb}{0.062500,0.,0.937500}
\definecolor{bar_000017}{rgb}{0.066406,0.,0.933594}
\definecolor{bar_000018}{rgb}{0.070312,0.,0.929688}
\definecolor{bar_000019}{rgb}{0.074219,0.,0.925781}
\definecolor{bar_000020}{rgb}{0.078125,0.,0.921875}
\definecolor{bar_000021}{rgb}{0.082031,0.,0.917969}
\definecolor{bar_000022}{rgb}{0.085938,0.,0.914062}
\definecolor{bar_000023}{rgb}{0.089844,0.,0.910156}
\definecolor{bar_000024}{rgb}{0.093750,0.,0.906250}
\definecolor{bar_000025}{rgb}{0.097656,0.,0.902344}
\definecolor{bar_000026}{rgb}{0.101562,0.,0.898438}
\definecolor{bar_000027}{rgb}{0.105469,0.,0.894531}
\definecolor{bar_000028}{rgb}{0.109375,0.,0.890625}
\definecolor{bar_000029}{rgb}{0.113281,0.,0.886719}
\definecolor{bar_000030}{rgb}{0.117188,0.,0.882812}
\definecolor{bar_000031}{rgb}{0.121094,0.,0.878906}
\definecolor{bar_000032}{rgb}{0.125000,0.,0.875000}
\definecolor{bar_000033}{rgb}{0.128906,0.,0.871094}
\definecolor{bar_000034}{rgb}{0.132812,0.,0.867188}
\definecolor{bar_000035}{rgb}{0.136719,0.,0.863281}
\definecolor{bar_000036}{rgb}{0.140625,0.,0.859375}
\definecolor{bar_000037}{rgb}{0.144531,0.,0.855469}
\definecolor{bar_000038}{rgb}{0.148438,0.,0.851562}
\definecolor{bar_000039}{rgb}{0.152344,0.,0.847656}
\definecolor{bar_000040}{rgb}{0.156250,0.,0.843750}
\definecolor{bar_000041}{rgb}{0.160156,0.,0.839844}
\definecolor{bar_000042}{rgb}{0.164062,0.,0.835938}
\definecolor{bar_000043}{rgb}{0.167969,0.,0.832031}
\definecolor{bar_000044}{rgb}{0.171875,0.,0.828125}
\definecolor{bar_000045}{rgb}{0.175781,0.,0.824219}
\definecolor{bar_000046}{rgb}{0.179688,0.,0.820312}
\definecolor{bar_000047}{rgb}{0.183594,0.,0.816406}
\definecolor{bar_000048}{rgb}{0.187500,0.,0.812500}
\definecolor{bar_000049}{rgb}{0.191406,0.,0.808594}
\definecolor{bar_000050}{rgb}{0.195312,0.,0.804688}
\definecolor{bar_000051}{rgb}{0.199219,0.,0.800781}
\definecolor{bar_000052}{rgb}{0.203125,0.,0.796875}
\definecolor{bar_000053}{rgb}{0.207031,0.,0.792969}
\definecolor{bar_000054}{rgb}{0.210938,0.,0.789062}
\definecolor{bar_000055}{rgb}{0.214844,0.,0.785156}
\definecolor{bar_000056}{rgb}{0.218750,0.,0.781250}
\definecolor{bar_000057}{rgb}{0.222656,0.,0.777344}
\definecolor{bar_000058}{rgb}{0.226562,0.,0.773438}
\definecolor{bar_000059}{rgb}{0.230469,0.,0.769531}
\definecolor{bar_000060}{rgb}{0.234375,0.,0.765625}
\definecolor{bar_000061}{rgb}{0.238281,0.,0.761719}
\definecolor{bar_000062}{rgb}{0.242188,0.,0.757812}
\definecolor{bar_000063}{rgb}{0.246094,0.,0.753906}
\definecolor{bar_000064}{rgb}{0.250000,0.,0.750000}
\definecolor{bar_000065}{rgb}{0.253906,0.,0.746094}
\definecolor{bar_000066}{rgb}{0.257812,0.,0.742188}
\definecolor{bar_000067}{rgb}{0.261719,0.,0.738281}
\definecolor{bar_000068}{rgb}{0.265625,0.,0.734375}
\definecolor{bar_000069}{rgb}{0.269531,0.,0.730469}
\definecolor{bar_000070}{rgb}{0.273438,0.,0.726562}
\definecolor{bar_000071}{rgb}{0.277344,0.,0.722656}
\definecolor{bar_000072}{rgb}{0.281250,0.,0.718750}
\definecolor{bar_000073}{rgb}{0.285156,0.,0.714844}
\definecolor{bar_000074}{rgb}{0.289062,0.,0.710938}
\definecolor{bar_000075}{rgb}{0.292969,0.,0.707031}
\definecolor{bar_000076}{rgb}{0.296875,0.,0.703125}
\definecolor{bar_000077}{rgb}{0.300781,0.,0.699219}
\definecolor{bar_000078}{rgb}{0.304688,0.,0.695312}
\definecolor{bar_000079}{rgb}{0.308594,0.,0.691406}
\definecolor{bar_000080}{rgb}{0.312500,0.,0.687500}
\definecolor{bar_000081}{rgb}{0.316406,0.,0.683594}
\definecolor{bar_000082}{rgb}{0.320312,0.,0.679688}
\definecolor{bar_000083}{rgb}{0.324219,0.,0.675781}
\definecolor{bar_000084}{rgb}{0.328125,0.,0.671875}
\definecolor{bar_000085}{rgb}{0.332031,0.,0.667969}
\definecolor{bar_000086}{rgb}{0.335938,0.,0.664062}
\definecolor{bar_000087}{rgb}{0.339844,0.,0.660156}
\definecolor{bar_000088}{rgb}{0.343750,0.,0.656250}
\definecolor{bar_000089}{rgb}{0.347656,0.,0.652344}
\definecolor{bar_000090}{rgb}{0.351562,0.,0.648438}
\definecolor{bar_000091}{rgb}{0.355469,0.,0.644531}
\definecolor{bar_000092}{rgb}{0.359375,0.,0.640625}
\definecolor{bar_000093}{rgb}{0.363281,0.,0.636719}
\definecolor{bar_000094}{rgb}{0.367188,0.,0.632812}
\definecolor{bar_000095}{rgb}{0.371094,0.,0.628906}
\definecolor{bar_000096}{rgb}{0.375000,0.,0.625000}
\definecolor{bar_000097}{rgb}{0.378906,0.,0.621094}
\definecolor{bar_000098}{rgb}{0.382812,0.,0.617188}
\definecolor{bar_000099}{rgb}{0.386719,0.,0.613281}
\definecolor{bar_000100}{rgb}{0.390625,0.,0.609375}
\definecolor{bar_000101}{rgb}{0.394531,0.,0.605469}
\definecolor{bar_000102}{rgb}{0.398438,0.,0.601562}
\definecolor{bar_000103}{rgb}{0.402344,0.,0.597656}
\definecolor{bar_000104}{rgb}{0.406250,0.,0.593750}
\definecolor{bar_000105}{rgb}{0.410156,0.,0.589844}
\definecolor{bar_000106}{rgb}{0.414062,0.,0.585938}
\definecolor{bar_000107}{rgb}{0.417969,0.,0.582031}
\definecolor{bar_000108}{rgb}{0.421875,0.,0.578125}
\definecolor{bar_000109}{rgb}{0.425781,0.,0.574219}
\definecolor{bar_000110}{rgb}{0.429688,0.,0.570312}
\definecolor{bar_000111}{rgb}{0.433594,0.,0.566406}
\definecolor{bar_000112}{rgb}{0.437500,0.,0.562500}
\definecolor{bar_000113}{rgb}{0.441406,0.,0.558594}
\definecolor{bar_000114}{rgb}{0.445312,0.,0.554688}
\definecolor{bar_000115}{rgb}{0.449219,0.,0.550781}
\definecolor{bar_000116}{rgb}{0.453125,0.,0.546875}
\definecolor{bar_000117}{rgb}{0.457031,0.,0.542969}
\definecolor{bar_000118}{rgb}{0.460938,0.,0.539062}
\definecolor{bar_000119}{rgb}{0.464844,0.,0.535156}
\definecolor{bar_000120}{rgb}{0.468750,0.,0.531250}
\definecolor{bar_000121}{rgb}{0.472656,0.,0.527344}
\definecolor{bar_000122}{rgb}{0.476562,0.,0.523438}
\definecolor{bar_000123}{rgb}{0.480469,0.,0.519531}
\definecolor{bar_000124}{rgb}{0.484375,0.,0.515625}
\definecolor{bar_000125}{rgb}{0.488281,0.,0.511719}
\definecolor{bar_000126}{rgb}{0.492188,0.,0.507812}
\definecolor{bar_000127}{rgb}{0.496094,0.,0.503906}
\definecolor{bar_000128}{rgb}{0.500000,0.,0.500000}
\definecolor{bar_000129}{rgb}{0.503906,0.,0.496094}
\definecolor{bar_000130}{rgb}{0.507812,0.,0.492188}
\definecolor{bar_000131}{rgb}{0.511719,0.,0.488281}
\definecolor{bar_000132}{rgb}{0.515625,0.,0.484375}
\definecolor{bar_000133}{rgb}{0.519531,0.,0.480469}
\definecolor{bar_000134}{rgb}{0.523438,0.,0.476562}
\definecolor{bar_000135}{rgb}{0.527344,0.,0.472656}
\definecolor{bar_000136}{rgb}{0.531250,0.,0.468750}
\definecolor{bar_000137}{rgb}{0.535156,0.,0.464844}
\definecolor{bar_000138}{rgb}{0.539062,0.,0.460938}
\definecolor{bar_000139}{rgb}{0.542969,0.,0.457031}
\definecolor{bar_000140}{rgb}{0.546875,0.,0.453125}
\definecolor{bar_000141}{rgb}{0.550781,0.,0.449219}
\definecolor{bar_000142}{rgb}{0.554688,0.,0.445312}
\definecolor{bar_000143}{rgb}{0.558594,0.,0.441406}
\definecolor{bar_000144}{rgb}{0.562500,0.,0.437500}
\definecolor{bar_000145}{rgb}{0.566406,0.,0.433594}
\definecolor{bar_000146}{rgb}{0.570312,0.,0.429688}
\definecolor{bar_000147}{rgb}{0.574219,0.,0.425781}
\definecolor{bar_000148}{rgb}{0.578125,0.,0.421875}
\definecolor{bar_000149}{rgb}{0.582031,0.,0.417969}
\definecolor{bar_000150}{rgb}{0.585938,0.,0.414062}
\definecolor{bar_000151}{rgb}{0.589844,0.,0.410156}
\definecolor{bar_000152}{rgb}{0.593750,0.,0.406250}
\definecolor{bar_000153}{rgb}{0.597656,0.,0.402344}
\definecolor{bar_000154}{rgb}{0.601562,0.,0.398438}
\definecolor{bar_000155}{rgb}{0.605469,0.,0.394531}
\definecolor{bar_000156}{rgb}{0.609375,0.,0.390625}
\definecolor{bar_000157}{rgb}{0.613281,0.,0.386719}
\definecolor{bar_000158}{rgb}{0.617188,0.,0.382812}
\definecolor{bar_000159}{rgb}{0.621094,0.,0.378906}
\definecolor{bar_000160}{rgb}{0.625000,0.,0.375000}
\definecolor{bar_000161}{rgb}{0.628906,0.,0.371094}
\definecolor{bar_000162}{rgb}{0.632812,0.,0.367188}
\definecolor{bar_000163}{rgb}{0.636719,0.,0.363281}
\definecolor{bar_000164}{rgb}{0.640625,0.,0.359375}
\definecolor{bar_000165}{rgb}{0.644531,0.,0.355469}
\definecolor{bar_000166}{rgb}{0.648438,0.,0.351562}
\definecolor{bar_000167}{rgb}{0.652344,0.,0.347656}
\definecolor{bar_000168}{rgb}{0.656250,0.,0.343750}
\definecolor{bar_000169}{rgb}{0.660156,0.,0.339844}
\definecolor{bar_000170}{rgb}{0.664062,0.,0.335938}
\definecolor{bar_000171}{rgb}{0.667969,0.,0.332031}
\definecolor{bar_000172}{rgb}{0.671875,0.,0.328125}
\definecolor{bar_000173}{rgb}{0.675781,0.,0.324219}
\definecolor{bar_000174}{rgb}{0.679688,0.,0.320312}
\definecolor{bar_000175}{rgb}{0.683594,0.,0.316406}
\definecolor{bar_000176}{rgb}{0.687500,0.,0.312500}
\definecolor{bar_000177}{rgb}{0.691406,0.,0.308594}
\definecolor{bar_000178}{rgb}{0.695312,0.,0.304688}
\definecolor{bar_000179}{rgb}{0.699219,0.,0.300781}
\definecolor{bar_000180}{rgb}{0.703125,0.,0.296875}
\definecolor{bar_000181}{rgb}{0.707031,0.,0.292969}
\definecolor{bar_000182}{rgb}{0.710938,0.,0.289062}
\definecolor{bar_000183}{rgb}{0.714844,0.,0.285156}
\definecolor{bar_000184}{rgb}{0.718750,0.,0.281250}
\definecolor{bar_000185}{rgb}{0.722656,0.,0.277344}
\definecolor{bar_000186}{rgb}{0.726562,0.,0.273438}
\definecolor{bar_000187}{rgb}{0.730469,0.,0.269531}
\definecolor{bar_000188}{rgb}{0.734375,0.,0.265625}
\definecolor{bar_000189}{rgb}{0.738281,0.,0.261719}
\definecolor{bar_000190}{rgb}{0.742188,0.,0.257812}
\definecolor{bar_000191}{rgb}{0.746094,0.,0.253906}
\definecolor{bar_000192}{rgb}{0.750000,0.,0.250000}
\definecolor{bar_000193}{rgb}{0.753906,0.,0.246094}
\definecolor{bar_000194}{rgb}{0.757812,0.,0.242188}
\definecolor{bar_000195}{rgb}{0.761719,0.,0.238281}
\definecolor{bar_000196}{rgb}{0.765625,0.,0.234375}
\definecolor{bar_000197}{rgb}{0.769531,0.,0.230469}
\definecolor{bar_000198}{rgb}{0.773438,0.,0.226562}
\definecolor{bar_000199}{rgb}{0.777344,0.,0.222656}
\definecolor{bar_000200}{rgb}{0.781250,0.,0.218750}
\definecolor{bar_000201}{rgb}{0.785156,0.,0.214844}
\definecolor{bar_000202}{rgb}{0.789062,0.,0.210938}
\definecolor{bar_000203}{rgb}{0.792969,0.,0.207031}
\definecolor{bar_000204}{rgb}{0.796875,0.,0.203125}
\definecolor{bar_000205}{rgb}{0.800781,0.,0.199219}
\definecolor{bar_000206}{rgb}{0.804688,0.,0.195312}
\definecolor{bar_000207}{rgb}{0.808594,0.,0.191406}
\definecolor{bar_000208}{rgb}{0.812500,0.,0.187500}
\definecolor{bar_000209}{rgb}{0.816406,0.,0.183594}
\definecolor{bar_000210}{rgb}{0.820312,0.,0.179688}
\definecolor{bar_000211}{rgb}{0.824219,0.,0.175781}
\definecolor{bar_000212}{rgb}{0.828125,0.,0.171875}
\definecolor{bar_000213}{rgb}{0.832031,0.,0.167969}
\definecolor{bar_000214}{rgb}{0.835938,0.,0.164062}
\definecolor{bar_000215}{rgb}{0.839844,0.,0.160156}
\definecolor{bar_000216}{rgb}{0.843750,0.,0.156250}
\definecolor{bar_000217}{rgb}{0.847656,0.,0.152344}
\definecolor{bar_000218}{rgb}{0.851562,0.,0.148438}
\definecolor{bar_000219}{rgb}{0.855469,0.,0.144531}
\definecolor{bar_000220}{rgb}{0.859375,0.,0.140625}
\definecolor{bar_000221}{rgb}{0.863281,0.,0.136719}
\definecolor{bar_000222}{rgb}{0.867188,0.,0.132812}
\definecolor{bar_000223}{rgb}{0.871094,0.,0.128906}
\definecolor{bar_000224}{rgb}{0.875000,0.,0.125000}
\definecolor{bar_000225}{rgb}{0.878906,0.,0.121094}
\definecolor{bar_000226}{rgb}{0.882812,0.,0.117188}
\definecolor{bar_000227}{rgb}{0.886719,0.,0.113281}
\definecolor{bar_000228}{rgb}{0.890625,0.,0.109375}
\definecolor{bar_000229}{rgb}{0.894531,0.,0.105469}
\definecolor{bar_000230}{rgb}{0.898438,0.,0.101562}
\definecolor{bar_000231}{rgb}{0.902344,0.,0.097656}
\definecolor{bar_000232}{rgb}{0.906250,0.,0.093750}
\definecolor{bar_000233}{rgb}{0.910156,0.,0.089844}
\definecolor{bar_000234}{rgb}{0.914062,0.,0.085938}
\definecolor{bar_000235}{rgb}{0.917969,0.,0.082031}
\definecolor{bar_000236}{rgb}{0.921875,0.,0.078125}
\definecolor{bar_000237}{rgb}{0.925781,0.,0.074219}
\definecolor{bar_000238}{rgb}{0.929688,0.,0.070312}
\definecolor{bar_000239}{rgb}{0.933594,0.,0.066406}
\definecolor{bar_000240}{rgb}{0.937500,0.,0.062500}
\definecolor{bar_000241}{rgb}{0.941406,0.,0.058594}
\definecolor{bar_000242}{rgb}{0.945312,0.,0.054688}
\definecolor{bar_000243}{rgb}{0.949219,0.,0.050781}
\definecolor{bar_000244}{rgb}{0.953125,0.,0.046875}
\definecolor{bar_000245}{rgb}{0.957031,0.,0.042969}
\definecolor{bar_000246}{rgb}{0.960938,0.,0.039062}
\definecolor{bar_000247}{rgb}{0.964844,0.,0.035156}
\definecolor{bar_000248}{rgb}{0.968750,0.,0.031250}
\definecolor{bar_000249}{rgb}{0.972656,0.,0.027344}
\definecolor{bar_000250}{rgb}{0.976562,0.,0.023438}
\definecolor{bar_000251}{rgb}{0.980469,0.,0.019531}
\definecolor{bar_000252}{rgb}{0.984375,0.,0.015625}
\definecolor{bar_000253}{rgb}{0.988281,0.,0.011719}
\definecolor{bar_000254}{rgb}{0.992188,0.,0.007812}
\definecolor{bar_000255}{rgb}{0.996094,0.,0.003906}
\definecolor{est_000149}{rgb}{0.021081,0.,0.978919}
\definecolor{err_000149}{rgb}{0.007004,0.,0.992996}
\definecolor{est_000408}{rgb}{0.455639,0.,0.544361}
\definecolor{err_000408}{rgb}{0.504562,0.,0.495438}
\definecolor{est_000089}{rgb}{0.007433,0.,0.992567}
\definecolor{err_000089}{rgb}{0.000000,0.,1.000000}
\definecolor{est_000094}{rgb}{0.068126,0.,0.931874}
\definecolor{err_000094}{rgb}{0.064330,0.,0.935670}
\definecolor{est_000140}{rgb}{0.008433,0.,0.991567}
\definecolor{err_000140}{rgb}{0.015963,0.,0.984037}
\definecolor{est_000097}{rgb}{0.058311,0.,0.941689}
\definecolor{err_000097}{rgb}{0.074817,0.,0.925183}
\definecolor{est_000098}{rgb}{0.102178,0.,0.897822}
\definecolor{err_000098}{rgb}{0.070829,0.,0.929171}
\definecolor{est_000290}{rgb}{0.960126,0.,0.039874}
\definecolor{err_000290}{rgb}{0.894081,0.,0.105919}
\definecolor{est_000265}{rgb}{0.178791,0.,0.821209}
\definecolor{err_000265}{rgb}{0.115153,0.,0.884847}
\definecolor{est_000051}{rgb}{0.012904,0.,0.987096}
\definecolor{err_000051}{rgb}{0.005604,0.,0.994396}
\definecolor{est_000095}{rgb}{0.051850,0.,0.948150}
\definecolor{err_000095}{rgb}{0.062712,0.,0.937288}
\definecolor{est_000262}{rgb}{0.480868,0.,0.519132}
\definecolor{err_000262}{rgb}{0.411230,0.,0.588770}
\definecolor{est_000409}{rgb}{1.092746,0.,-0.092746}
\definecolor{err_000409}{rgb}{0.995062,0.,0.004938}
\definecolor{est_000165}{rgb}{0.011638,0.,0.988362}
\definecolor{err_000165}{rgb}{0.025946,0.,0.974054}
\definecolor{est_000155}{rgb}{0.965822,0.,0.034178}
\definecolor{err_000155}{rgb}{0.777286,0.,0.222714}
\definecolor{est_000006}{rgb}{0.288374,0.,0.711626}
\definecolor{err_000006}{rgb}{0.299515,0.,0.700485}
\definecolor{est_000293}{rgb}{0.787689,0.,0.212311}
\definecolor{err_000293}{rgb}{0.761142,0.,0.238858}
\definecolor{est_000108}{rgb}{0.222302,0.,0.777698}
\definecolor{err_000108}{rgb}{0.159561,0.,0.840439}
\definecolor{est_000543}{rgb}{0.634606,0.,0.365394}
\definecolor{err_000543}{rgb}{0.643514,0.,0.356486}
\definecolor{est_000112}{rgb}{0.967285,0.,0.032715}
\definecolor{err_000112}{rgb}{0.841706,0.,0.158294}
\definecolor{est_000007}{rgb}{0.412732,0.,0.587268}
\definecolor{err_000007}{rgb}{0.455023,0.,0.544977}
\definecolor{est_000412}{rgb}{0.513012,0.,0.486988}
\definecolor{err_000412}{rgb}{0.543964,0.,0.456036}
\definecolor{est_000154}{rgb}{0.864290,0.,0.135710}
\definecolor{err_000154}{rgb}{0.773109,0.,0.226891}
\definecolor{est_000109}{rgb}{1.428632,0.,-0.428632}
\definecolor{err_000109}{rgb}{1.433290,0.,-0.433290}
\definecolor{est_000004}{rgb}{0.044072,0.,0.955928}
\definecolor{err_000004}{rgb}{0.058892,0.,0.941108}
\definecolor{est_000529}{rgb}{0.477080,0.,0.522920}
\definecolor{err_000529}{rgb}{0.543895,0.,0.456105}
\definecolor{est_000169}{rgb}{0.204422,0.,0.795578}
\definecolor{err_000169}{rgb}{0.105874,0.,0.894126}
\definecolor{est_000001}{rgb}{0.224693,0.,0.775307}
\definecolor{err_000001}{rgb}{0.176014,0.,0.823986}
\definecolor{est_000263}{rgb}{0.567547,0.,0.432453}
\definecolor{err_000263}{rgb}{0.517081,0.,0.482919}
\definecolor{est_000405}{rgb}{0.160715,0.,0.839285}
\definecolor{err_000405}{rgb}{0.176947,0.,0.823053}
\definecolor{est_000122}{rgb}{0.916261,0.,0.083739}
\definecolor{err_000122}{rgb}{0.638193,0.,0.361807}
\draw[fill=est_000149] (2.000000,2.000000) -- (1.041474,1.032524) -- (0.925714,2.000000) -- cycle;
\draw[fill=est_000408] (-1.127124,0.638120) -- (-0.469654,1.197289) -- (-0.971945,1.287400) -- cycle;
\draw[fill=est_000089] (-2.000000,-4.100000) -- (-2.000000,-2.100000) -- (-1.000000,-3.100000) -- cycle;
\draw[fill=est_000094] (0.000000,0.000000) -- (2.000000,0.000000) -- (1.041474,1.032524) -- cycle;
\draw[fill=est_000140] (2.000000,0.000000) -- (2.000000,2.000000) -- (1.041474,1.032524) -- cycle;
\draw[fill=est_000097] (0.000000,-2.100000) -- (-2.000000,-2.100000) -- (-1.000000,-3.100000) -- cycle;
\draw[fill=est_000098] (0.000000,0.000000) -- (0.000000,-2.000000) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=est_000290] (-2.000000,-0.041703) -- (-1.127124,0.638120) -- (-2.000000,0.916420) -- cycle;
\draw[fill=est_000265] (0.055543,2.000000) -- (0.925714,2.000000) -- (0.210648,1.145118) -- cycle;
\draw[fill=est_000051] (2.000000,-4.100000) -- (2.000000,-2.100000) -- (1.000000,-3.100000) -- cycle;
\draw[fill=est_000095] (0.000000,-2.100000) -- (2.000000,-2.100000) -- (1.000000,-3.100000) -- cycle;
\draw[fill=est_000262] (0.055543,2.000000) -- (-0.469654,1.197289) -- (-0.875818,2.000000) -- cycle;
\draw[fill=est_000409] (-1.127124,0.638120) -- (-1.401424,1.351049) -- (-2.000000,0.916420) -- cycle;
\draw[fill=est_000165] (-2.000000,-2.000000) -- (0.000000,-2.000000) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=est_000155] (-2.000000,2.000000) -- (-1.401424,1.351049) -- (-0.875818,2.000000) -- cycle;
\draw[fill=est_000006] (0.000000,-4.100000) -- (0.000000,-2.100000) -- (-1.000000,-3.100000) -- cycle;
\draw[fill=est_000293] (-2.000000,-0.041703) -- (-1.127124,0.638120) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=est_000108] (0.000000,0.000000) -- (1.041474,1.032524) -- (0.210648,1.145118) -- cycle;
\draw[fill=est_000543] (-1.401424,1.351049) -- (-0.875818,2.000000) -- (-0.971945,1.287400) -- cycle;
\draw[fill=est_000112] (0.000000,0.000000) -- (-1.127124,0.638120) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=est_000007] (0.000000,-4.100000) -- (0.000000,-2.100000) -- (1.000000,-3.100000) -- cycle;
\draw[fill=est_000412] (-1.127124,0.638120) -- (-1.401424,1.351049) -- (-0.971945,1.287400) -- cycle;
\draw[fill=est_000154] (-2.000000,2.000000) -- (-1.401424,1.351049) -- (-2.000000,0.916420) -- cycle;
\draw[fill=est_000109] (0.000000,0.000000) -- (-1.127124,0.638120) -- (-0.469654,1.197289) -- cycle;
\draw[fill=est_000004] (0.000000,-4.100000) -- (-2.000000,-4.100000) -- (-1.000000,-3.100000) -- cycle;
\draw[fill=est_000529] (-0.469654,1.197289) -- (-0.875818,2.000000) -- (-0.971945,1.287400) -- cycle;
\draw[fill=est_000169] (-2.000000,-2.000000) -- (-2.000000,-0.041703) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=est_000001] (0.000000,-4.100000) -- (2.000000,-4.100000) -- (1.000000,-3.100000) -- cycle;
\draw[fill=est_000263] (0.055543,2.000000) -- (-0.469654,1.197289) -- (0.210648,1.145118) -- cycle;
\draw[fill=est_000405] (1.041474,1.032524) -- (0.925714,2.000000) -- (0.210648,1.145118) -- cycle;
\draw[fill=est_000122] (0.000000,0.000000) -- (-0.469654,1.197289) -- (0.210648,1.145118) -- cycle;
\begin{scope}[shift={(4.1,0)}]
\draw[fill=err_000149] (2.000000,2.000000) -- (1.041474,1.032524) -- (0.925714,2.000000) -- cycle;
\draw[fill=err_000408] (-1.127124,0.638120) -- (-0.469654,1.197289) -- (-0.971945,1.287400) -- cycle;
\draw[fill=err_000089] (-2.000000,-4.100000) -- (-2.000000,-2.100000) -- (-1.000000,-3.100000) -- cycle;
\draw[fill=err_000094] (0.000000,0.000000) -- (2.000000,0.000000) -- (1.041474,1.032524) -- cycle;
\draw[fill=err_000140] (2.000000,0.000000) -- (2.000000,2.000000) -- (1.041474,1.032524) -- cycle;
\draw[fill=err_000097] (0.000000,-2.100000) -- (-2.000000,-2.100000) -- (-1.000000,-3.100000) -- cycle;
\draw[fill=err_000098] (0.000000,0.000000) -- (0.000000,-2.000000) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=err_000290] (-2.000000,-0.041703) -- (-1.127124,0.638120) -- (-2.000000,0.916420) -- cycle;
\draw[fill=err_000265] (0.055543,2.000000) -- (0.925714,2.000000) -- (0.210648,1.145118) -- cycle;
\draw[fill=err_000051] (2.000000,-4.100000) -- (2.000000,-2.100000) -- (1.000000,-3.100000) -- cycle;
\draw[fill=err_000095] (0.000000,-2.100000) -- (2.000000,-2.100000) -- (1.000000,-3.100000) -- cycle;
\draw[fill=err_000262] (0.055543,2.000000) -- (-0.469654,1.197289) -- (-0.875818,2.000000) -- cycle;
\draw[fill=err_000409] (-1.127124,0.638120) -- (-1.401424,1.351049) -- (-2.000000,0.916420) -- cycle;
\draw[fill=err_000165] (-2.000000,-2.000000) -- (0.000000,-2.000000) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=err_000155] (-2.000000,2.000000) -- (-1.401424,1.351049) -- (-0.875818,2.000000) -- cycle;
\draw[fill=err_000006] (0.000000,-4.100000) -- (0.000000,-2.100000) -- (-1.000000,-3.100000) -- cycle;
\draw[fill=err_000293] (-2.000000,-0.041703) -- (-1.127124,0.638120) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=err_000108] (0.000000,0.000000) -- (1.041474,1.032524) -- (0.210648,1.145118) -- cycle;
\draw[fill=err_000543] (-1.401424,1.351049) -- (-0.875818,2.000000) -- (-0.971945,1.287400) -- cycle;
\draw[fill=err_000112] (0.000000,0.000000) -- (-1.127124,0.638120) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=err_000007] (0.000000,-4.100000) -- (0.000000,-2.100000) -- (1.000000,-3.100000) -- cycle;
\draw[fill=err_000412] (-1.127124,0.638120) -- (-1.401424,1.351049) -- (-0.971945,1.287400) -- cycle;
\draw[fill=err_000154] (-2.000000,2.000000) -- (-1.401424,1.351049) -- (-2.000000,0.916420) -- cycle;
\draw[fill=err_000109] (0.000000,0.000000) -- (-1.127124,0.638120) -- (-0.469654,1.197289) -- cycle;
\draw[fill=err_000004] (0.000000,-4.100000) -- (-2.000000,-4.100000) -- (-1.000000,-3.100000) -- cycle;
\draw[fill=err_000529] (-0.469654,1.197289) -- (-0.875818,2.000000) -- (-0.971945,1.287400) -- cycle;
\draw[fill=err_000169] (-2.000000,-2.000000) -- (-2.000000,-0.041703) -- (-1.064944,-1.055714) -- cycle;
\draw[fill=err_000001] (0.000000,-4.100000) -- (2.000000,-4.100000) -- (1.000000,-3.100000) -- cycle;
\draw[fill=err_000263] (0.055543,2.000000) -- (-0.469654,1.197289) -- (0.210648,1.145118) -- cycle;
\draw[fill=err_000405] (1.041474,1.032524) -- (0.925714,2.000000) -- (0.210648,1.145118) -- cycle;
\draw[fill=err_000122] (0.000000,0.000000) -- (-0.469654,1.197289) -- (0.210648,1.145118) -- cycle;
\end{scope}
\draw[color=bar_000000,fill=bar_000000] (6.200000,-1.000000) rectangle (6.400000,-0.992188);
\draw[color=bar_000001,fill=bar_000001] (6.200000,-0.992188) rectangle (6.400000,-0.984375);
\draw[color=bar_000002,fill=bar_000002] (6.200000,-0.984375) rectangle (6.400000,-0.976562);
\draw[color=bar_000003,fill=bar_000003] (6.200000,-0.976562) rectangle (6.400000,-0.968750);
\draw[color=bar_000004,fill=bar_000004] (6.200000,-0.968750) rectangle (6.400000,-0.960938);
\draw[color=bar_000005,fill=bar_000005] (6.200000,-0.960938) rectangle (6.400000,-0.953125);
\draw[color=bar_000006,fill=bar_000006] (6.200000,-0.953125) rectangle (6.400000,-0.945312);
\draw[color=bar_000007,fill=bar_000007] (6.200000,-0.945312) rectangle (6.400000,-0.937500);
\draw[color=bar_000008,fill=bar_000008] (6.200000,-0.937500) rectangle (6.400000,-0.929688);
\draw[color=bar_000009,fill=bar_000009] (6.200000,-0.929688) rectangle (6.400000,-0.921875);
\draw[color=bar_000010,fill=bar_000010] (6.200000,-0.921875) rectangle (6.400000,-0.914062);
\draw[color=bar_000011,fill=bar_000011] (6.200000,-0.914062) rectangle (6.400000,-0.906250);
\draw[color=bar_000012,fill=bar_000012] (6.200000,-0.906250) rectangle (6.400000,-0.898438);
\draw[color=bar_000013,fill=bar_000013] (6.200000,-0.898438) rectangle (6.400000,-0.890625);
\draw[color=bar_000014,fill=bar_000014] (6.200000,-0.890625) rectangle (6.400000,-0.882812);
\draw[color=bar_000015,fill=bar_000015] (6.200000,-0.882812) rectangle (6.400000,-0.875000);
\draw[color=bar_000016,fill=bar_000016] (6.200000,-0.875000) rectangle (6.400000,-0.867188);
\draw[color=bar_000017,fill=bar_000017] (6.200000,-0.867188) rectangle (6.400000,-0.859375);
\draw[color=bar_000018,fill=bar_000018] (6.200000,-0.859375) rectangle (6.400000,-0.851562);
\draw[color=bar_000019,fill=bar_000019] (6.200000,-0.851562) rectangle (6.400000,-0.843750);
\draw[color=bar_000020,fill=bar_000020] (6.200000,-0.843750) rectangle (6.400000,-0.835938);
\draw[color=bar_000021,fill=bar_000021] (6.200000,-0.835938) rectangle (6.400000,-0.828125);
\draw[color=bar_000022,fill=bar_000022] (6.200000,-0.828125) rectangle (6.400000,-0.820312);
\draw[color=bar_000023,fill=bar_000023] (6.200000,-0.820312) rectangle (6.400000,-0.812500);
\draw[color=bar_000024,fill=bar_000024] (6.200000,-0.812500) rectangle (6.400000,-0.804688);
\draw[color=bar_000025,fill=bar_000025] (6.200000,-0.804688) rectangle (6.400000,-0.796875);
\draw[color=bar_000026,fill=bar_000026] (6.200000,-0.796875) rectangle (6.400000,-0.789062);
\draw[color=bar_000027,fill=bar_000027] (6.200000,-0.789062) rectangle (6.400000,-0.781250);
\draw[color=bar_000028,fill=bar_000028] (6.200000,-0.781250) rectangle (6.400000,-0.773438);
\draw[color=bar_000029,fill=bar_000029] (6.200000,-0.773438) rectangle (6.400000,-0.765625);
\draw[color=bar_000030,fill=bar_000030] (6.200000,-0.765625) rectangle (6.400000,-0.757812);
\draw[color=bar_000031,fill=bar_000031] (6.200000,-0.757812) rectangle (6.400000,-0.750000);
\draw[color=bar_000032,fill=bar_000032] (6.200000,-0.750000) rectangle (6.400000,-0.742188);
\draw[color=bar_000033,fill=bar_000033] (6.200000,-0.742188) rectangle (6.400000,-0.734375);
\draw[color=bar_000034,fill=bar_000034] (6.200000,-0.734375) rectangle (6.400000,-0.726562);
\draw[color=bar_000035,fill=bar_000035] (6.200000,-0.726562) rectangle (6.400000,-0.718750);
\draw[color=bar_000036,fill=bar_000036] (6.200000,-0.718750) rectangle (6.400000,-0.710938);
\draw[color=bar_000037,fill=bar_000037] (6.200000,-0.710938) rectangle (6.400000,-0.703125);
\draw[color=bar_000038,fill=bar_000038] (6.200000,-0.703125) rectangle (6.400000,-0.695312);
\draw[color=bar_000039,fill=bar_000039] (6.200000,-0.695312) rectangle (6.400000,-0.687500);
\draw[color=bar_000040,fill=bar_000040] (6.200000,-0.687500) rectangle (6.400000,-0.679688);
\draw[color=bar_000041,fill=bar_000041] (6.200000,-0.679688) rectangle (6.400000,-0.671875);
\draw[color=bar_000042,fill=bar_000042] (6.200000,-0.671875) rectangle (6.400000,-0.664062);
\draw[color=bar_000043,fill=bar_000043] (6.200000,-0.664062) rectangle (6.400000,-0.656250);
\draw[color=bar_000044,fill=bar_000044] (6.200000,-0.656250) rectangle (6.400000,-0.648438);
\draw[color=bar_000045,fill=bar_000045] (6.200000,-0.648438) rectangle (6.400000,-0.640625);
\draw[color=bar_000046,fill=bar_000046] (6.200000,-0.640625) rectangle (6.400000,-0.632812);
\draw[color=bar_000047,fill=bar_000047] (6.200000,-0.632812) rectangle (6.400000,-0.625000);
\draw[color=bar_000048,fill=bar_000048] (6.200000,-0.625000) rectangle (6.400000,-0.617188);
\draw[color=bar_000049,fill=bar_000049] (6.200000,-0.617188) rectangle (6.400000,-0.609375);
\draw[color=bar_000050,fill=bar_000050] (6.200000,-0.609375) rectangle (6.400000,-0.601562);
\draw[color=bar_000051,fill=bar_000051] (6.200000,-0.601562) rectangle (6.400000,-0.593750);
\draw[color=bar_000052,fill=bar_000052] (6.200000,-0.593750) rectangle (6.400000,-0.585938);
\draw[color=bar_000053,fill=bar_000053] (6.200000,-0.585938) rectangle (6.400000,-0.578125);
\draw[color=bar_000054,fill=bar_000054] (6.200000,-0.578125) rectangle (6.400000,-0.570312);
\draw[color=bar_000055,fill=bar_000055] (6.200000,-0.570312) rectangle (6.400000,-0.562500);
\draw[color=bar_000056,fill=bar_000056] (6.200000,-0.562500) rectangle (6.400000,-0.554688);
\draw[color=bar_000057,fill=bar_000057] (6.200000,-0.554688) rectangle (6.400000,-0.546875);
\draw[color=bar_000058,fill=bar_000058] (6.200000,-0.546875) rectangle (6.400000,-0.539062);
\draw[color=bar_000059,fill=bar_000059] (6.200000,-0.539062) rectangle (6.400000,-0.531250);
\draw[color=bar_000060,fill=bar_000060] (6.200000,-0.531250) rectangle (6.400000,-0.523438);
\draw[color=bar_000061,fill=bar_000061] (6.200000,-0.523438) rectangle (6.400000,-0.515625);
\draw[color=bar_000062,fill=bar_000062] (6.200000,-0.515625) rectangle (6.400000,-0.507812);
\draw[color=bar_000063,fill=bar_000063] (6.200000,-0.507812) rectangle (6.400000,-0.500000);
\draw[color=bar_000064,fill=bar_000064] (6.200000,-0.500000) rectangle (6.400000,-0.492188);
\draw[color=bar_000065,fill=bar_000065] (6.200000,-0.492188) rectangle (6.400000,-0.484375);
\draw[color=bar_000066,fill=bar_000066] (6.200000,-0.484375) rectangle (6.400000,-0.476562);
\draw[color=bar_000067,fill=bar_000067] (6.200000,-0.476562) rectangle (6.400000,-0.468750);
\draw[color=bar_000068,fill=bar_000068] (6.200000,-0.468750) rectangle (6.400000,-0.460938);
\draw[color=bar_000069,fill=bar_000069] (6.200000,-0.460938) rectangle (6.400000,-0.453125);
\draw[color=bar_000070,fill=bar_000070] (6.200000,-0.453125) rectangle (6.400000,-0.445312);
\draw[color=bar_000071,fill=bar_000071] (6.200000,-0.445312) rectangle (6.400000,-0.437500);
\draw[color=bar_000072,fill=bar_000072] (6.200000,-0.437500) rectangle (6.400000,-0.429688);
\draw[color=bar_000073,fill=bar_000073] (6.200000,-0.429688) rectangle (6.400000,-0.421875);
\draw[color=bar_000074,fill=bar_000074] (6.200000,-0.421875) rectangle (6.400000,-0.414062);
\draw[color=bar_000075,fill=bar_000075] (6.200000,-0.414062) rectangle (6.400000,-0.406250);
\draw[color=bar_000076,fill=bar_000076] (6.200000,-0.406250) rectangle (6.400000,-0.398438);
\draw[color=bar_000077,fill=bar_000077] (6.200000,-0.398438) rectangle (6.400000,-0.390625);
\draw[color=bar_000078,fill=bar_000078] (6.200000,-0.390625) rectangle (6.400000,-0.382812);
\draw[color=bar_000079,fill=bar_000079] (6.200000,-0.382812) rectangle (6.400000,-0.375000);
\draw[color=bar_000080,fill=bar_000080] (6.200000,-0.375000) rectangle (6.400000,-0.367188);
\draw[color=bar_000081,fill=bar_000081] (6.200000,-0.367188) rectangle (6.400000,-0.359375);
\draw[color=bar_000082,fill=bar_000082] (6.200000,-0.359375) rectangle (6.400000,-0.351562);
\draw[color=bar_000083,fill=bar_000083] (6.200000,-0.351562) rectangle (6.400000,-0.343750);
\draw[color=bar_000084,fill=bar_000084] (6.200000,-0.343750) rectangle (6.400000,-0.335938);
\draw[color=bar_000085,fill=bar_000085] (6.200000,-0.335938) rectangle (6.400000,-0.328125);
\draw[color=bar_000086,fill=bar_000086] (6.200000,-0.328125) rectangle (6.400000,-0.320312);
\draw[color=bar_000087,fill=bar_000087] (6.200000,-0.320312) rectangle (6.400000,-0.312500);
\draw[color=bar_000088,fill=bar_000088] (6.200000,-0.312500) rectangle (6.400000,-0.304688);
\draw[color=bar_000089,fill=bar_000089] (6.200000,-0.304688) rectangle (6.400000,-0.296875);
\draw[color=bar_000090,fill=bar_000090] (6.200000,-0.296875) rectangle (6.400000,-0.289062);
\draw[color=bar_000091,fill=bar_000091] (6.200000,-0.289062) rectangle (6.400000,-0.281250);
\draw[color=bar_000092,fill=bar_000092] (6.200000,-0.281250) rectangle (6.400000,-0.273438);
\draw[color=bar_000093,fill=bar_000093] (6.200000,-0.273438) rectangle (6.400000,-0.265625);
\draw[color=bar_000094,fill=bar_000094] (6.200000,-0.265625) rectangle (6.400000,-0.257812);
\draw[color=bar_000095,fill=bar_000095] (6.200000,-0.257812) rectangle (6.400000,-0.250000);
\draw[color=bar_000096,fill=bar_000096] (6.200000,-0.250000) rectangle (6.400000,-0.242188);
\draw[color=bar_000097,fill=bar_000097] (6.200000,-0.242188) rectangle (6.400000,-0.234375);
\draw[color=bar_000098,fill=bar_000098] (6.200000,-0.234375) rectangle (6.400000,-0.226562);
\draw[color=bar_000099,fill=bar_000099] (6.200000,-0.226562) rectangle (6.400000,-0.218750);
\draw[color=bar_000100,fill=bar_000100] (6.200000,-0.218750) rectangle (6.400000,-0.210938);
\draw[color=bar_000101,fill=bar_000101] (6.200000,-0.210938) rectangle (6.400000,-0.203125);
\draw[color=bar_000102,fill=bar_000102] (6.200000,-0.203125) rectangle (6.400000,-0.195312);
\draw[color=bar_000103,fill=bar_000103] (6.200000,-0.195312) rectangle (6.400000,-0.187500);
\draw[color=bar_000104,fill=bar_000104] (6.200000,-0.187500) rectangle (6.400000,-0.179688);
\draw[color=bar_000105,fill=bar_000105] (6.200000,-0.179688) rectangle (6.400000,-0.171875);
\draw[color=bar_000106,fill=bar_000106] (6.200000,-0.171875) rectangle (6.400000,-0.164062);
\draw[color=bar_000107,fill=bar_000107] (6.200000,-0.164062) rectangle (6.400000,-0.156250);
\draw[color=bar_000108,fill=bar_000108] (6.200000,-0.156250) rectangle (6.400000,-0.148438);
\draw[color=bar_000109,fill=bar_000109] (6.200000,-0.148438) rectangle (6.400000,-0.140625);
\draw[color=bar_000110,fill=bar_000110] (6.200000,-0.140625) rectangle (6.400000,-0.132812);
\draw[color=bar_000111,fill=bar_000111] (6.200000,-0.132812) rectangle (6.400000,-0.125000);
\draw[color=bar_000112,fill=bar_000112] (6.200000,-0.125000) rectangle (6.400000,-0.117188);
\draw[color=bar_000113,fill=bar_000113] (6.200000,-0.117188) rectangle (6.400000,-0.109375);
\draw[color=bar_000114,fill=bar_000114] (6.200000,-0.109375) rectangle (6.400000,-0.101562);
\draw[color=bar_000115,fill=bar_000115] (6.200000,-0.101562) rectangle (6.400000,-0.093750);
\draw[color=bar_000116,fill=bar_000116] (6.200000,-0.093750) rectangle (6.400000,-0.085938);
\draw[color=bar_000117,fill=bar_000117] (6.200000,-0.085938) rectangle (6.400000,-0.078125);
\draw[color=bar_000118,fill=bar_000118] (6.200000,-0.078125) rectangle (6.400000,-0.070312);
\draw[color=bar_000119,fill=bar_000119] (6.200000,-0.070312) rectangle (6.400000,-0.062500);
\draw[color=bar_000120,fill=bar_000120] (6.200000,-0.062500) rectangle (6.400000,-0.054688);
\draw[color=bar_000121,fill=bar_000121] (6.200000,-0.054688) rectangle (6.400000,-0.046875);
\draw[color=bar_000122,fill=bar_000122] (6.200000,-0.046875) rectangle (6.400000,-0.039062);
\draw[color=bar_000123,fill=bar_000123] (6.200000,-0.039062) rectangle (6.400000,-0.031250);
\draw[color=bar_000124,fill=bar_000124] (6.200000,-0.031250) rectangle (6.400000,-0.023438);
\draw[color=bar_000125,fill=bar_000125] (6.200000,-0.023438) rectangle (6.400000,-0.015625);
\draw[color=bar_000126,fill=bar_000126] (6.200000,-0.015625) rectangle (6.400000,-0.007812);
\draw[color=bar_000127,fill=bar_000127] (6.200000,-0.007812) rectangle (6.400000,0.000000);
\draw[color=bar_000128,fill=bar_000128] (6.200000,0.000000) rectangle (6.400000,0.007812);
\draw[color=bar_000129,fill=bar_000129] (6.200000,0.007812) rectangle (6.400000,0.015625);
\draw[color=bar_000130,fill=bar_000130] (6.200000,0.015625) rectangle (6.400000,0.023438);
\draw[color=bar_000131,fill=bar_000131] (6.200000,0.023438) rectangle (6.400000,0.031250);
\draw[color=bar_000132,fill=bar_000132] (6.200000,0.031250) rectangle (6.400000,0.039062);
\draw[color=bar_000133,fill=bar_000133] (6.200000,0.039062) rectangle (6.400000,0.046875);
\draw[color=bar_000134,fill=bar_000134] (6.200000,0.046875) rectangle (6.400000,0.054688);
\draw[color=bar_000135,fill=bar_000135] (6.200000,0.054688) rectangle (6.400000,0.062500);
\draw[color=bar_000136,fill=bar_000136] (6.200000,0.062500) rectangle (6.400000,0.070312);
\draw[color=bar_000137,fill=bar_000137] (6.200000,0.070312) rectangle (6.400000,0.078125);
\draw[color=bar_000138,fill=bar_000138] (6.200000,0.078125) rectangle (6.400000,0.085938);
\draw[color=bar_000139,fill=bar_000139] (6.200000,0.085938) rectangle (6.400000,0.093750);
\draw[color=bar_000140,fill=bar_000140] (6.200000,0.093750) rectangle (6.400000,0.101562);
\draw[color=bar_000141,fill=bar_000141] (6.200000,0.101562) rectangle (6.400000,0.109375);
\draw[color=bar_000142,fill=bar_000142] (6.200000,0.109375) rectangle (6.400000,0.117188);
\draw[color=bar_000143,fill=bar_000143] (6.200000,0.117188) rectangle (6.400000,0.125000);
\draw[color=bar_000144,fill=bar_000144] (6.200000,0.125000) rectangle (6.400000,0.132812);
\draw[color=bar_000145,fill=bar_000145] (6.200000,0.132812) rectangle (6.400000,0.140625);
\draw[color=bar_000146,fill=bar_000146] (6.200000,0.140625) rectangle (6.400000,0.148438);
\draw[color=bar_000147,fill=bar_000147] (6.200000,0.148438) rectangle (6.400000,0.156250);
\draw[color=bar_000148,fill=bar_000148] (6.200000,0.156250) rectangle (6.400000,0.164062);
\draw[color=bar_000149,fill=bar_000149] (6.200000,0.164062) rectangle (6.400000,0.171875);
\draw[color=bar_000150,fill=bar_000150] (6.200000,0.171875) rectangle (6.400000,0.179688);
\draw[color=bar_000151,fill=bar_000151] (6.200000,0.179688) rectangle (6.400000,0.187500);
\draw[color=bar_000152,fill=bar_000152] (6.200000,0.187500) rectangle (6.400000,0.195312);
\draw[color=bar_000153,fill=bar_000153] (6.200000,0.195312) rectangle (6.400000,0.203125);
\draw[color=bar_000154,fill=bar_000154] (6.200000,0.203125) rectangle (6.400000,0.210938);
\draw[color=bar_000155,fill=bar_000155] (6.200000,0.210938) rectangle (6.400000,0.218750);
\draw[color=bar_000156,fill=bar_000156] (6.200000,0.218750) rectangle (6.400000,0.226562);
\draw[color=bar_000157,fill=bar_000157] (6.200000,0.226562) rectangle (6.400000,0.234375);
\draw[color=bar_000158,fill=bar_000158] (6.200000,0.234375) rectangle (6.400000,0.242188);
\draw[color=bar_000159,fill=bar_000159] (6.200000,0.242188) rectangle (6.400000,0.250000);
\draw[color=bar_000160,fill=bar_000160] (6.200000,0.250000) rectangle (6.400000,0.257812);
\draw[color=bar_000161,fill=bar_000161] (6.200000,0.257812) rectangle (6.400000,0.265625);
\draw[color=bar_000162,fill=bar_000162] (6.200000,0.265625) rectangle (6.400000,0.273438);
\draw[color=bar_000163,fill=bar_000163] (6.200000,0.273438) rectangle (6.400000,0.281250);
\draw[color=bar_000164,fill=bar_000164] (6.200000,0.281250) rectangle (6.400000,0.289062);
\draw[color=bar_000165,fill=bar_000165] (6.200000,0.289062) rectangle (6.400000,0.296875);
\draw[color=bar_000166,fill=bar_000166] (6.200000,0.296875) rectangle (6.400000,0.304688);
\draw[color=bar_000167,fill=bar_000167] (6.200000,0.304688) rectangle (6.400000,0.312500);
\draw[color=bar_000168,fill=bar_000168] (6.200000,0.312500) rectangle (6.400000,0.320312);
\draw[color=bar_000169,fill=bar_000169] (6.200000,0.320312) rectangle (6.400000,0.328125);
\draw[color=bar_000170,fill=bar_000170] (6.200000,0.328125) rectangle (6.400000,0.335938);
\draw[color=bar_000171,fill=bar_000171] (6.200000,0.335938) rectangle (6.400000,0.343750);
\draw[color=bar_000172,fill=bar_000172] (6.200000,0.343750) rectangle (6.400000,0.351562);
\draw[color=bar_000173,fill=bar_000173] (6.200000,0.351562) rectangle (6.400000,0.359375);
\draw[color=bar_000174,fill=bar_000174] (6.200000,0.359375) rectangle (6.400000,0.367188);
\draw[color=bar_000175,fill=bar_000175] (6.200000,0.367188) rectangle (6.400000,0.375000);
\draw[color=bar_000176,fill=bar_000176] (6.200000,0.375000) rectangle (6.400000,0.382812);
\draw[color=bar_000177,fill=bar_000177] (6.200000,0.382812) rectangle (6.400000,0.390625);
\draw[color=bar_000178,fill=bar_000178] (6.200000,0.390625) rectangle (6.400000,0.398438);
\draw[color=bar_000179,fill=bar_000179] (6.200000,0.398438) rectangle (6.400000,0.406250);
\draw[color=bar_000180,fill=bar_000180] (6.200000,0.406250) rectangle (6.400000,0.414062);
\draw[color=bar_000181,fill=bar_000181] (6.200000,0.414062) rectangle (6.400000,0.421875);
\draw[color=bar_000182,fill=bar_000182] (6.200000,0.421875) rectangle (6.400000,0.429688);
\draw[color=bar_000183,fill=bar_000183] (6.200000,0.429688) rectangle (6.400000,0.437500);
\draw[color=bar_000184,fill=bar_000184] (6.200000,0.437500) rectangle (6.400000,0.445312);
\draw[color=bar_000185,fill=bar_000185] (6.200000,0.445312) rectangle (6.400000,0.453125);
\draw[color=bar_000186,fill=bar_000186] (6.200000,0.453125) rectangle (6.400000,0.460938);
\draw[color=bar_000187,fill=bar_000187] (6.200000,0.460938) rectangle (6.400000,0.468750);
\draw[color=bar_000188,fill=bar_000188] (6.200000,0.468750) rectangle (6.400000,0.476562);
\draw[color=bar_000189,fill=bar_000189] (6.200000,0.476562) rectangle (6.400000,0.484375);
\draw[color=bar_000190,fill=bar_000190] (6.200000,0.484375) rectangle (6.400000,0.492188);
\draw[color=bar_000191,fill=bar_000191] (6.200000,0.492188) rectangle (6.400000,0.500000);
\draw[color=bar_000192,fill=bar_000192] (6.200000,0.500000) rectangle (6.400000,0.507812);
\draw[color=bar_000193,fill=bar_000193] (6.200000,0.507812) rectangle (6.400000,0.515625);
\draw[color=bar_000194,fill=bar_000194] (6.200000,0.515625) rectangle (6.400000,0.523438);
\draw[color=bar_000195,fill=bar_000195] (6.200000,0.523438) rectangle (6.400000,0.531250);
\draw[color=bar_000196,fill=bar_000196] (6.200000,0.531250) rectangle (6.400000,0.539062);
\draw[color=bar_000197,fill=bar_000197] (6.200000,0.539062) rectangle (6.400000,0.546875);
\draw[color=bar_000198,fill=bar_000198] (6.200000,0.546875) rectangle (6.400000,0.554688);
\draw[color=bar_000199,fill=bar_000199] (6.200000,0.554688) rectangle (6.400000,0.562500);
\draw[color=bar_000200,fill=bar_000200] (6.200000,0.562500) rectangle (6.400000,0.570312);
\draw[color=bar_000201,fill=bar_000201] (6.200000,0.570312) rectangle (6.400000,0.578125);
\draw[color=bar_000202,fill=bar_000202] (6.200000,0.578125) rectangle (6.400000,0.585938);
\draw[color=bar_000203,fill=bar_000203] (6.200000,0.585938) rectangle (6.400000,0.593750);
\draw[color=bar_000204,fill=bar_000204] (6.200000,0.593750) rectangle (6.400000,0.601562);
\draw[color=bar_000205,fill=bar_000205] (6.200000,0.601562) rectangle (6.400000,0.609375);
\draw[color=bar_000206,fill=bar_000206] (6.200000,0.609375) rectangle (6.400000,0.617188);
\draw[color=bar_000207,fill=bar_000207] (6.200000,0.617188) rectangle (6.400000,0.625000);
\draw[color=bar_000208,fill=bar_000208] (6.200000,0.625000) rectangle (6.400000,0.632812);
\draw[color=bar_000209,fill=bar_000209] (6.200000,0.632812) rectangle (6.400000,0.640625);
\draw[color=bar_000210,fill=bar_000210] (6.200000,0.640625) rectangle (6.400000,0.648438);
\draw[color=bar_000211,fill=bar_000211] (6.200000,0.648438) rectangle (6.400000,0.656250);
\draw[color=bar_000212,fill=bar_000212] (6.200000,0.656250) rectangle (6.400000,0.664062);
\draw[color=bar_000213,fill=bar_000213] (6.200000,0.664062) rectangle (6.400000,0.671875);
\draw[color=bar_000214,fill=bar_000214] (6.200000,0.671875) rectangle (6.400000,0.679688);
\draw[color=bar_000215,fill=bar_000215] (6.200000,0.679688) rectangle (6.400000,0.687500);
\draw[color=bar_000216,fill=bar_000216] (6.200000,0.687500) rectangle (6.400000,0.695312);
\draw[color=bar_000217,fill=bar_000217] (6.200000,0.695312) rectangle (6.400000,0.703125);
\draw[color=bar_000218,fill=bar_000218] (6.200000,0.703125) rectangle (6.400000,0.710938);
\draw[color=bar_000219,fill=bar_000219] (6.200000,0.710938) rectangle (6.400000,0.718750);
\draw[color=bar_000220,fill=bar_000220] (6.200000,0.718750) rectangle (6.400000,0.726562);
\draw[color=bar_000221,fill=bar_000221] (6.200000,0.726562) rectangle (6.400000,0.734375);
\draw[color=bar_000222,fill=bar_000222] (6.200000,0.734375) rectangle (6.400000,0.742188);
\draw[color=bar_000223,fill=bar_000223] (6.200000,0.742188) rectangle (6.400000,0.750000);
\draw[color=bar_000224,fill=bar_000224] (6.200000,0.750000) rectangle (6.400000,0.757812);
\draw[color=bar_000225,fill=bar_000225] (6.200000,0.757812) rectangle (6.400000,0.765625);
\draw[color=bar_000226,fill=bar_000226] (6.200000,0.765625) rectangle (6.400000,0.773438);
\draw[color=bar_000227,fill=bar_000227] (6.200000,0.773438) rectangle (6.400000,0.781250);
\draw[color=bar_000228,fill=bar_000228] (6.200000,0.781250) rectangle (6.400000,0.789062);
\draw[color=bar_000229,fill=bar_000229] (6.200000,0.789062) rectangle (6.400000,0.796875);
\draw[color=bar_000230,fill=bar_000230] (6.200000,0.796875) rectangle (6.400000,0.804688);
\draw[color=bar_000231,fill=bar_000231] (6.200000,0.804688) rectangle (6.400000,0.812500);
\draw[color=bar_000232,fill=bar_000232] (6.200000,0.812500) rectangle (6.400000,0.820312);
\draw[color=bar_000233,fill=bar_000233] (6.200000,0.820312) rectangle (6.400000,0.828125);
\draw[color=bar_000234,fill=bar_000234] (6.200000,0.828125) rectangle (6.400000,0.835938);
\draw[color=bar_000235,fill=bar_000235] (6.200000,0.835938) rectangle (6.400000,0.843750);
\draw[color=bar_000236,fill=bar_000236] (6.200000,0.843750) rectangle (6.400000,0.851562);
\draw[color=bar_000237,fill=bar_000237] (6.200000,0.851562) rectangle (6.400000,0.859375);
\draw[color=bar_000238,fill=bar_000238] (6.200000,0.859375) rectangle (6.400000,0.867188);
\draw[color=bar_000239,fill=bar_000239] (6.200000,0.867188) rectangle (6.400000,0.875000);
\draw[color=bar_000240,fill=bar_000240] (6.200000,0.875000) rectangle (6.400000,0.882812);
\draw[color=bar_000241,fill=bar_000241] (6.200000,0.882812) rectangle (6.400000,0.890625);
\draw[color=bar_000242,fill=bar_000242] (6.200000,0.890625) rectangle (6.400000,0.898438);
\draw[color=bar_000243,fill=bar_000243] (6.200000,0.898438) rectangle (6.400000,0.906250);
\draw[color=bar_000244,fill=bar_000244] (6.200000,0.906250) rectangle (6.400000,0.914062);
\draw[color=bar_000245,fill=bar_000245] (6.200000,0.914062) rectangle (6.400000,0.921875);
\draw[color=bar_000246,fill=bar_000246] (6.200000,0.921875) rectangle (6.400000,0.929688);
\draw[color=bar_000247,fill=bar_000247] (6.200000,0.929688) rectangle (6.400000,0.937500);
\draw[color=bar_000248,fill=bar_000248] (6.200000,0.937500) rectangle (6.400000,0.945312);
\draw[color=bar_000249,fill=bar_000249] (6.200000,0.945312) rectangle (6.400000,0.953125);
\draw[color=bar_000250,fill=bar_000250] (6.200000,0.953125) rectangle (6.400000,0.960938);
\draw[color=bar_000251,fill=bar_000251] (6.200000,0.960938) rectangle (6.400000,0.968750);
\draw[color=bar_000252,fill=bar_000252] (6.200000,0.968750) rectangle (6.400000,0.976562);
\draw[color=bar_000253,fill=bar_000253] (6.200000,0.976562) rectangle (6.400000,0.984375);
\draw[color=bar_000254,fill=bar_000254] (6.200000,0.984375) rectangle (6.400000,0.992188);
\draw[color=bar_000255,fill=bar_000255] (6.200000,0.992188) rectangle (6.400000,1.000000);
\draw[thick] (6.2,-1.0) rectangle (6.4,1.0);
\draw (6.4,-1.0) node[anchor=west] {3.7e-06};
\draw (6.4, 0.0) node[anchor=west] {1.7e-04};
\draw (6.4, 1.0) node[anchor=west] {3.4e-04};

\draw (0  ,-4.25) node[anchor=north] {Estimator $\eta_K$};
\draw (4.1,-4.25) node[anchor=north] {Error $\|\BH-\BH_h\|_K$};
\end{tikzpicture}
\caption{Adaptivity example with $p=0$, iteration \#5}
\label{figure_adaptivity_iterations_P0_0005}
\end{figure}


==> figures/adaptivity/iterations/P0_0015.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.8]
\definecolor{bar_000000}{rgb}{0.000000,0.,1.000000}
\definecolor{bar_000001}{rgb}{0.003906,0.,0.996094}
\definecolor{bar_000002}{rgb}{0.007812,0.,0.992188}
\definecolor{bar_000003}{rgb}{0.011719,0.,0.988281}
\definecolor{bar_000004}{rgb}{0.015625,0.,0.984375}
\definecolor{bar_000005}{rgb}{0.019531,0.,0.980469}
\definecolor{bar_000006}{rgb}{0.023438,0.,0.976562}
\definecolor{bar_000007}{rgb}{0.027344,0.,0.972656}
\definecolor{bar_000008}{rgb}{0.031250,0.,0.968750}
\definecolor{bar_000009}{rgb}{0.035156,0.,0.964844}
\definecolor{bar_000010}{rgb}{0.039062,0.,0.960938}
\definecolor{bar_000011}{rgb}{0.042969,0.,0.957031}
\definecolor{bar_000012}{rgb}{0.046875,0.,0.953125}
\definecolor{bar_000013}{rgb}{0.050781,0.,0.949219}
\definecolor{bar_000014}{rgb}{0.054688,0.,0.945312}
\definecolor{bar_000015}{rgb}{0.058594,0.,0.941406}
\definecolor{bar_000016}{rgb}{0.062500,0.,0.937500}
\definecolor{bar_000017}{rgb}{0.066406,0.,0.933594}
\definecolor{bar_000018}{rgb}{0.070312,0.,0.929688}
\definecolor{bar_000019}{rgb}{0.074219,0.,0.925781}
\definecolor{bar_000020}{rgb}{0.078125,0.,0.921875}
\definecolor{bar_000021}{rgb}{0.082031,0.,0.917969}
\definecolor{bar_000022}{rgb}{0.085938,0.,0.914062}
\definecolor{bar_000023}{rgb}{0.089844,0.,0.910156}
\definecolor{bar_000024}{rgb}{0.093750,0.,0.906250}
\definecolor{bar_000025}{rgb}{0.097656,0.,0.902344}
\definecolor{bar_000026}{rgb}{0.101562,0.,0.898438}
\definecolor{bar_000027}{rgb}{0.105469,0.,0.894531}
\definecolor{bar_000028}{rgb}{0.109375,0.,0.890625}
\definecolor{bar_000029}{rgb}{0.113281,0.,0.886719}
\definecolor{bar_000030}{rgb}{0.117188,0.,0.882812}
\definecolor{bar_000031}{rgb}{0.121094,0.,0.878906}
\definecolor{bar_000032}{rgb}{0.125000,0.,0.875000}
\definecolor{bar_000033}{rgb}{0.128906,0.,0.871094}
\definecolor{bar_000034}{rgb}{0.132812,0.,0.867188}
\definecolor{bar_000035}{rgb}{0.136719,0.,0.863281}
\definecolor{bar_000036}{rgb}{0.140625,0.,0.859375}
\definecolor{bar_000037}{rgb}{0.144531,0.,0.855469}
\definecolor{bar_000038}{rgb}{0.148438,0.,0.851562}
\definecolor{bar_000039}{rgb}{0.152344,0.,0.847656}
\definecolor{bar_000040}{rgb}{0.156250,0.,0.843750}
\definecolor{bar_000041}{rgb}{0.160156,0.,0.839844}
\definecolor{bar_000042}{rgb}{0.164062,0.,0.835938}
\definecolor{bar_000043}{rgb}{0.167969,0.,0.832031}
\definecolor{bar_000044}{rgb}{0.171875,0.,0.828125}
\definecolor{bar_000045}{rgb}{0.175781,0.,0.824219}
\definecolor{bar_000046}{rgb}{0.179688,0.,0.820312}
\definecolor{bar_000047}{rgb}{0.183594,0.,0.816406}
\definecolor{bar_000048}{rgb}{0.187500,0.,0.812500}
\definecolor{bar_000049}{rgb}{0.191406,0.,0.808594}
\definecolor{bar_000050}{rgb}{0.195312,0.,0.804688}
\definecolor{bar_000051}{rgb}{0.199219,0.,0.800781}
\definecolor{bar_000052}{rgb}{0.203125,0.,0.796875}
\definecolor{bar_000053}{rgb}{0.207031,0.,0.792969}
\definecolor{bar_000054}{rgb}{0.210938,0.,0.789062}
\definecolor{bar_000055}{rgb}{0.214844,0.,0.785156}
\definecolor{bar_000056}{rgb}{0.218750,0.,0.781250}
\definecolor{bar_000057}{rgb}{0.222656,0.,0.777344}
\definecolor{bar_000058}{rgb}{0.226562,0.,0.773438}
\definecolor{bar_000059}{rgb}{0.230469,0.,0.769531}
\definecolor{bar_000060}{rgb}{0.234375,0.,0.765625}
\definecolor{bar_000061}{rgb}{0.238281,0.,0.761719}
\definecolor{bar_000062}{rgb}{0.242188,0.,0.757812}
\definecolor{bar_000063}{rgb}{0.246094,0.,0.753906}
\definecolor{bar_000064}{rgb}{0.250000,0.,0.750000}
\definecolor{bar_000065}{rgb}{0.253906,0.,0.746094}
\definecolor{bar_000066}{rgb}{0.257812,0.,0.742188}
\definecolor{bar_000067}{rgb}{0.261719,0.,0.738281}
\definecolor{bar_000068}{rgb}{0.265625,0.,0.734375}
\definecolor{bar_000069}{rgb}{0.269531,0.,0.730469}
\definecolor{bar_000070}{rgb}{0.273438,0.,0.726562}
\definecolor{bar_000071}{rgb}{0.277344,0.,0.722656}
\definecolor{bar_000072}{rgb}{0.281250,0.,0.718750}
\definecolor{bar_000073}{rgb}{0.285156,0.,0.714844}
\definecolor{bar_000074}{rgb}{0.289062,0.,0.710938}
\definecolor{bar_000075}{rgb}{0.292969,0.,0.707031}
\definecolor{bar_000076}{rgb}{0.296875,0.,0.703125}
\definecolor{bar_000077}{rgb}{0.300781,0.,0.699219}
\definecolor{bar_000078}{rgb}{0.304688,0.,0.695312}
\definecolor{bar_000079}{rgb}{0.308594,0.,0.691406}
\definecolor{bar_000080}{rgb}{0.312500,0.,0.687500}
\definecolor{bar_000081}{rgb}{0.316406,0.,0.683594}
\definecolor{bar_000082}{rgb}{0.320312,0.,0.679688}
\definecolor{bar_000083}{rgb}{0.324219,0.,0.675781}
\definecolor{bar_000084}{rgb}{0.328125,0.,0.671875}
\definecolor{bar_000085}{rgb}{0.332031,0.,0.667969}
\definecolor{bar_000086}{rgb}{0.335938,0.,0.664062}
\definecolor{bar_000087}{rgb}{0.339844,0.,0.660156}
\definecolor{bar_000088}{rgb}{0.343750,0.,0.656250}
\definecolor{bar_000089}{rgb}{0.347656,0.,0.652344}
\definecolor{bar_000090}{rgb}{0.351562,0.,0.648438}
\definecolor{bar_000091}{rgb}{0.355469,0.,0.644531}
\definecolor{bar_000092}{rgb}{0.359375,0.,0.640625}
\definecolor{bar_000093}{rgb}{0.363281,0.,0.636719}
\definecolor{bar_000094}{rgb}{0.367188,0.,0.632812}
\definecolor{bar_000095}{rgb}{0.371094,0.,0.628906}
\definecolor{bar_000096}{rgb}{0.375000,0.,0.625000}
\definecolor{bar_000097}{rgb}{0.378906,0.,0.621094}
\definecolor{bar_000098}{rgb}{0.382812,0.,0.617188}
\definecolor{bar_000099}{rgb}{0.386719,0.,0.613281}
\definecolor{bar_000100}{rgb}{0.390625,0.,0.609375}
\definecolor{bar_000101}{rgb}{0.394531,0.,0.605469}
\definecolor{bar_000102}{rgb}{0.398438,0.,0.601562}
\definecolor{bar_000103}{rgb}{0.402344,0.,0.597656}
\definecolor{bar_000104}{rgb}{0.406250,0.,0.593750}
\definecolor{bar_000105}{rgb}{0.410156,0.,0.589844}
\definecolor{bar_000106}{rgb}{0.414062,0.,0.585938}
\definecolor{bar_000107}{rgb}{0.417969,0.,0.582031}
\definecolor{bar_000108}{rgb}{0.421875,0.,0.578125}
\definecolor{bar_000109}{rgb}{0.425781,0.,0.574219}
\definecolor{bar_000110}{rgb}{0.429688,0.,0.570312}
\definecolor{bar_000111}{rgb}{0.433594,0.,0.566406}
\definecolor{bar_000112}{rgb}{0.437500,0.,0.562500}
\definecolor{bar_000113}{rgb}{0.441406,0.,0.558594}
\definecolor{bar_000114}{rgb}{0.445312,0.,0.554688}
\definecolor{bar_000115}{rgb}{0.449219,0.,0.550781}
\definecolor{bar_000116}{rgb}{0.453125,0.,0.546875}
\definecolor{bar_000117}{rgb}{0.457031,0.,0.542969}
\definecolor{bar_000118}{rgb}{0.460938,0.,0.539062}
\definecolor{bar_000119}{rgb}{0.464844,0.,0.535156}
\definecolor{bar_000120}{rgb}{0.468750,0.,0.531250}
\definecolor{bar_000121}{rgb}{0.472656,0.,0.527344}
\definecolor{bar_000122}{rgb}{0.476562,0.,0.523438}
\definecolor{bar_000123}{rgb}{0.480469,0.,0.519531}
\definecolor{bar_000124}{rgb}{0.484375,0.,0.515625}
\definecolor{bar_000125}{rgb}{0.488281,0.,0.511719}
\definecolor{bar_000126}{rgb}{0.492188,0.,0.507812}
\definecolor{bar_000127}{rgb}{0.496094,0.,0.503906}
\definecolor{bar_000128}{rgb}{0.500000,0.,0.500000}
\definecolor{bar_000129}{rgb}{0.503906,0.,0.496094}
\definecolor{bar_000130}{rgb}{0.507812,0.,0.492188}
\definecolor{bar_000131}{rgb}{0.511719,0.,0.488281}
\definecolor{bar_000132}{rgb}{0.515625,0.,0.484375}
\definecolor{bar_000133}{rgb}{0.519531,0.,0.480469}
\definecolor{bar_000134}{rgb}{0.523438,0.,0.476562}
\definecolor{bar_000135}{rgb}{0.527344,0.,0.472656}
\definecolor{bar_000136}{rgb}{0.531250,0.,0.468750}
\definecolor{bar_000137}{rgb}{0.535156,0.,0.464844}
\definecolor{bar_000138}{rgb}{0.539062,0.,0.460938}
\definecolor{bar_000139}{rgb}{0.542969,0.,0.457031}
\definecolor{bar_000140}{rgb}{0.546875,0.,0.453125}
\definecolor{bar_000141}{rgb}{0.550781,0.,0.449219}
\definecolor{bar_000142}{rgb}{0.554688,0.,0.445312}
\definecolor{bar_000143}{rgb}{0.558594,0.,0.441406}
\definecolor{bar_000144}{rgb}{0.562500,0.,0.437500}
\definecolor{bar_000145}{rgb}{0.566406,0.,0.433594}
\definecolor{bar_000146}{rgb}{0.570312,0.,0.429688}
\definecolor{bar_000147}{rgb}{0.574219,0.,0.425781}
\definecolor{bar_000148}{rgb}{0.578125,0.,0.421875}
\definecolor{bar_000149}{rgb}{0.582031,0.,0.417969}
\definecolor{bar_000150}{rgb}{0.585938,0.,0.414062}
\definecolor{bar_000151}{rgb}{0.589844,0.,0.410156}
\definecolor{bar_000152}{rgb}{0.593750,0.,0.406250}
\definecolor{bar_000153}{rgb}{0.597656,0.,0.402344}
\definecolor{bar_000154}{rgb}{0.601562,0.,0.398438}
\definecolor{bar_000155}{rgb}{0.605469,0.,0.394531}
\definecolor{bar_000156}{rgb}{0.609375,0.,0.390625}
\definecolor{bar_000157}{rgb}{0.613281,0.,0.386719}
\definecolor{bar_000158}{rgb}{0.617188,0.,0.382812}
\definecolor{bar_000159}{rgb}{0.621094,0.,0.378906}
\definecolor{bar_000160}{rgb}{0.625000,0.,0.375000}
\definecolor{bar_000161}{rgb}{0.628906,0.,0.371094}
\definecolor{bar_000162}{rgb}{0.632812,0.,0.367188}
\definecolor{bar_000163}{rgb}{0.636719,0.,0.363281}
\definecolor{bar_000164}{rgb}{0.640625,0.,0.359375}
\definecolor{bar_000165}{rgb}{0.644531,0.,0.355469}
\definecolor{bar_000166}{rgb}{0.648438,0.,0.351562}
\definecolor{bar_000167}{rgb}{0.652344,0.,0.347656}
\definecolor{bar_000168}{rgb}{0.656250,0.,0.343750}
\definecolor{bar_000169}{rgb}{0.660156,0.,0.339844}
\definecolor{bar_000170}{rgb}{0.664062,0.,0.335938}
\definecolor{bar_000171}{rgb}{0.667969,0.,0.332031}
\definecolor{bar_000172}{rgb}{0.671875,0.,0.328125}
\definecolor{bar_000173}{rgb}{0.675781,0.,0.324219}
\definecolor{bar_000174}{rgb}{0.679688,0.,0.320312}
\definecolor{bar_000175}{rgb}{0.683594,0.,0.316406}
\definecolor{bar_000176}{rgb}{0.687500,0.,0.312500}
\definecolor{bar_000177}{rgb}{0.691406,0.,0.308594}
\definecolor{bar_000178}{rgb}{0.695312,0.,0.304688}
\definecolor{bar_000179}{rgb}{0.699219,0.,0.300781}
\definecolor{bar_000180}{rgb}{0.703125,0.,0.296875}
\definecolor{bar_000181}{rgb}{0.707031,0.,0.292969}
\definecolor{bar_000182}{rgb}{0.710938,0.,0.289062}
\definecolor{bar_000183}{rgb}{0.714844,0.,0.285156}
\definecolor{bar_000184}{rgb}{0.718750,0.,0.281250}
\definecolor{bar_000185}{rgb}{0.722656,0.,0.277344}
\definecolor{bar_000186}{rgb}{0.726562,0.,0.273438}
\definecolor{bar_000187}{rgb}{0.730469,0.,0.269531}
\definecolor{bar_000188}{rgb}{0.734375,0.,0.265625}
\definecolor{bar_000189}{rgb}{0.738281,0.,0.261719}
\definecolor{bar_000190}{rgb}{0.742188,0.,0.257812}
\definecolor{bar_000191}{rgb}{0.746094,0.,0.253906}
\definecolor{bar_000192}{rgb}{0.750000,0.,0.250000}
\definecolor{bar_000193}{rgb}{0.753906,0.,0.246094}
\definecolor{bar_000194}{rgb}{0.757812,0.,0.242188}
\definecolor{bar_000195}{rgb}{0.761719,0.,0.238281}
\definecolor{bar_000196}{rgb}{0.765625,0.,0.234375}
\definecolor{bar_000197}{rgb}{0.769531,0.,0.230469}
\definecolor{bar_000198}{rgb}{0.773438,0.,0.226562}
\definecolor{bar_000199}{rgb}{0.777344,0.,0.222656}
\definecolor{bar_000200}{rgb}{0.781250,0.,0.218750}
\definecolor{bar_000201}{rgb}{0.785156,0.,0.214844}
\definecolor{bar_000202}{rgb}{0.789062,0.,0.210938}
\definecolor{bar_000203}{rgb}{0.792969,0.,0.207031}
\definecolor{bar_000204}{rgb}{0.796875,0.,0.203125}
\definecolor{bar_000205}{rgb}{0.800781,0.,0.199219}
\definecolor{bar_000206}{rgb}{0.804688,0.,0.195312}
\definecolor{bar_000207}{rgb}{0.808594,0.,0.191406}
\definecolor{bar_000208}{rgb}{0.812500,0.,0.187500}
\definecolor{bar_000209}{rgb}{0.816406,0.,0.183594}
\definecolor{bar_000210}{rgb}{0.820312,0.,0.179688}
\definecolor{bar_000211}{rgb}{0.824219,0.,0.175781}
\definecolor{bar_000212}{rgb}{0.828125,0.,0.171875}
\definecolor{bar_000213}{rgb}{0.832031,0.,0.167969}
\definecolor{bar_000214}{rgb}{0.835938,0.,0.164062}
\definecolor{bar_000215}{rgb}{0.839844,0.,0.160156}
\definecolor{bar_000216}{rgb}{0.843750,0.,0.156250}
\definecolor{bar_000217}{rgb}{0.847656,0.,0.152344}
\definecolor{bar_000218}{rgb}{0.851562,0.,0.148438}
\definecolor{bar_000219}{rgb}{0.855469,0.,0.144531}
\definecolor{bar_000220}{rgb}{0.859375,0.,0.140625}
\definecolor{bar_000221}{rgb}{0.863281,0.,0.136719}
\definecolor{bar_000222}{rgb}{0.867188,0.,0.132812}
\definecolor{bar_000223}{rgb}{0.871094,0.,0.128906}
\definecolor{bar_000224}{rgb}{0.875000,0.,0.125000}
\definecolor{bar_000225}{rgb}{0.878906,0.,0.121094}
\definecolor{bar_000226}{rgb}{0.882812,0.,0.117188}
\definecolor{bar_000227}{rgb}{0.886719,0.,0.113281}
\definecolor{bar_000228}{rgb}{0.890625,0.,0.109375}
\definecolor{bar_000229}{rgb}{0.894531,0.,0.105469}
\definecolor{bar_000230}{rgb}{0.898438,0.,0.101562}
\definecolor{bar_000231}{rgb}{0.902344,0.,0.097656}
\definecolor{bar_000232}{rgb}{0.906250,0.,0.093750}
\definecolor{bar_000233}{rgb}{0.910156,0.,0.089844}
\definecolor{bar_000234}{rgb}{0.914062,0.,0.085938}
\definecolor{bar_000235}{rgb}{0.917969,0.,0.082031}
\definecolor{bar_000236}{rgb}{0.921875,0.,0.078125}
\definecolor{bar_000237}{rgb}{0.925781,0.,0.074219}
\definecolor{bar_000238}{rgb}{0.929688,0.,0.070312}
\definecolor{bar_000239}{rgb}{0.933594,0.,0.066406}
\definecolor{bar_000240}{rgb}{0.937500,0.,0.062500}
\definecolor{bar_000241}{rgb}{0.941406,0.,0.058594}
\definecolor{bar_000242}{rgb}{0.945312,0.,0.054688}
\definecolor{bar_000243}{rgb}{0.949219,0.,0.050781}
\definecolor{bar_000244}{rgb}{0.953125,0.,0.046875}
\definecolor{bar_000245}{rgb}{0.957031,0.,0.042969}
\definecolor{bar_000246}{rgb}{0.960938,0.,0.039062}
\definecolor{bar_000247}{rgb}{0.964844,0.,0.035156}
\definecolor{bar_000248}{rgb}{0.968750,0.,0.031250}
\definecolor{bar_000249}{rgb}{0.972656,0.,0.027344}
\definecolor{bar_000250}{rgb}{0.976562,0.,0.023438}
\definecolor{bar_000251}{rgb}{0.980469,0.,0.019531}
\definecolor{bar_000252}{rgb}{0.984375,0.,0.015625}
\definecolor{bar_000253}{rgb}{0.988281,0.,0.011719}
\definecolor{bar_000254}{rgb}{0.992188,0.,0.007812}
\definecolor{bar_000255}{rgb}{0.996094,0.,0.003906}
\definecolor{est_028690}{rgb}{0.182089,0.,0.817911}
\definecolor{err_028690}{rgb}{0.188247,0.,0.811753}
\definecolor{est_000137}{rgb}{0.619785,0.,0.380215}
\definecolor{err_000137}{rgb}{0.533152,0.,0.466848}
\definecolor{est_002225}{rgb}{0.294943,0.,0.705057}
\definecolor{err_002225}{rgb}{0.315477,0.,0.684523}
\definecolor{est_074972}{rgb}{0.353702,0.,0.646298}
\definecolor{err_074972}{rgb}{0.324347,0.,0.675653}
\definecolor{est_021708}{rgb}{0.814757,0.,0.185243}
\definecolor{err_021708}{rgb}{0.800364,0.,0.199636}
\definecolor{est_110057}{rgb}{0.131541,0.,0.868459}
\definecolor{err_110057}{rgb}{0.147943,0.,0.852057}
\definecolor{est_033976}{rgb}{0.546059,0.,0.453941}
\definecolor{err_033976}{rgb}{0.562489,0.,0.437511}
\definecolor{est_027134}{rgb}{0.236818,0.,0.763182}
\definecolor{err_027134}{rgb}{0.231451,0.,0.768549}
\definecolor{est_023470}{rgb}{0.301587,0.,0.698413}
\definecolor{err_023470}{rgb}{0.275393,0.,0.724607}
\definecolor{est_091438}{rgb}{0.173657,0.,0.826343}
\definecolor{err_091438}{rgb}{0.180181,0.,0.819819}
\definecolor{est_000199}{rgb}{0.174489,0.,0.825511}
\definecolor{err_000199}{rgb}{0.127563,0.,0.872437}
\definecolor{est_074971}{rgb}{0.614033,0.,0.385967}
\definecolor{err_074971}{rgb}{0.616542,0.,0.383458}
\definecolor{est_000363}{rgb}{0.425646,0.,0.574354}
\definecolor{err_000363}{rgb}{0.421491,0.,0.578509}
\definecolor{est_008107}{rgb}{0.088946,0.,0.911054}
\definecolor{err_008107}{rgb}{0.122240,0.,0.877760}
\definecolor{est_084980}{rgb}{0.297178,0.,0.702822}
\definecolor{err_084980}{rgb}{0.329644,0.,0.670356}
\definecolor{est_017123}{rgb}{0.327696,0.,0.672304}
\definecolor{err_017123}{rgb}{0.362491,0.,0.637509}
\definecolor{est_028687}{rgb}{0.143687,0.,0.856313}
\definecolor{err_028687}{rgb}{0.160457,0.,0.839543}
\definecolor{est_015373}{rgb}{0.791007,0.,0.208993}
\definecolor{err_015373}{rgb}{0.664228,0.,0.335772}
\definecolor{est_000362}{rgb}{0.376724,0.,0.623276}
\definecolor{err_000362}{rgb}{0.391734,0.,0.608266}
\definecolor{est_008163}{rgb}{0.390842,0.,0.609158}
\definecolor{err_008163}{rgb}{0.415094,0.,0.584906}
\definecolor{est_008689}{rgb}{0.438537,0.,0.561463}
\definecolor{err_008689}{rgb}{0.411775,0.,0.588225}
\definecolor{est_007799}{rgb}{0.558667,0.,0.441333}
\definecolor{err_007799}{rgb}{0.677839,0.,0.322161}
\definecolor{est_082997}{rgb}{0.449562,0.,0.550438}
\definecolor{err_082997}{rgb}{0.391682,0.,0.608318}
\definecolor{est_108146}{rgb}{0.286315,0.,0.713685}
\definecolor{err_108146}{rgb}{0.279616,0.,0.720384}
\definecolor{est_083023}{rgb}{0.583470,0.,0.416530}
\definecolor{err_083023}{rgb}{0.585282,0.,0.414718}
\definecolor{est_030382}{rgb}{0.281924,0.,0.718076}
\definecolor{err_030382}{rgb}{0.277514,0.,0.722486}
\definecolor{est_099308}{rgb}{0.209750,0.,0.790250}
\definecolor{err_099308}{rgb}{0.193126,0.,0.806874}
\definecolor{est_000822}{rgb}{0.964177,0.,0.035823}
\definecolor{err_000822}{rgb}{0.947663,0.,0.052337}
\definecolor{est_102003}{rgb}{0.155785,0.,0.844215}
\definecolor{err_102003}{rgb}{0.185379,0.,0.814621}
\definecolor{est_000110}{rgb}{0.101921,0.,0.898079}
\definecolor{err_000110}{rgb}{0.068579,0.,0.931421}
\definecolor{est_089444}{rgb}{0.120348,0.,0.879652}
\definecolor{err_089444}{rgb}{0.133704,0.,0.866296}
\definecolor{est_033408}{rgb}{0.225114,0.,0.774886}
\definecolor{err_033408}{rgb}{0.288869,0.,0.711131}
\definecolor{est_082900}{rgb}{0.764285,0.,0.235715}
\definecolor{err_082900}{rgb}{0.568552,0.,0.431448}
\definecolor{est_140625}{rgb}{0.074942,0.,0.925058}
\definecolor{err_140625}{rgb}{0.098144,0.,0.901856}
\definecolor{est_022771}{rgb}{0.349979,0.,0.650021}
\definecolor{err_022771}{rgb}{0.355565,0.,0.644435}
\definecolor{est_127224}{rgb}{0.212090,0.,0.787910}
\definecolor{err_127224}{rgb}{0.236627,0.,0.763373}
\definecolor{est_091037}{rgb}{0.145265,0.,0.854735}
\definecolor{err_091037}{rgb}{0.172476,0.,0.827524}
\definecolor{est_096874}{rgb}{0.419327,0.,0.580673}
\definecolor{err_096874}{rgb}{0.371357,0.,0.628643}
\definecolor{est_091821}{rgb}{0.194235,0.,0.805765}
\definecolor{err_091821}{rgb}{0.192079,0.,0.807921}
\definecolor{est_127165}{rgb}{0.159603,0.,0.840397}
\definecolor{err_127165}{rgb}{0.156096,0.,0.843904}
\definecolor{est_000144}{rgb}{0.660493,0.,0.339507}
\definecolor{err_000144}{rgb}{0.693360,0.,0.306640}
\definecolor{est_089121}{rgb}{0.469254,0.,0.530746}
\definecolor{err_089121}{rgb}{0.430057,0.,0.569943}
\definecolor{est_000165}{rgb}{0.314088,0.,0.685912}
\definecolor{err_000165}{rgb}{0.170224,0.,0.829776}
\definecolor{est_000626}{rgb}{0.510101,0.,0.489899}
\definecolor{err_000626}{rgb}{0.497706,0.,0.502294}
\definecolor{est_017047}{rgb}{0.444029,0.,0.555971}
\definecolor{err_017047}{rgb}{0.422182,0.,0.577818}
\definecolor{est_101255}{rgb}{0.164032,0.,0.835968}
\definecolor{err_101255}{rgb}{0.158711,0.,0.841289}
\definecolor{est_030387}{rgb}{0.425341,0.,0.574659}
\definecolor{err_030387}{rgb}{0.441416,0.,0.558584}
\definecolor{est_089787}{rgb}{0.662305,0.,0.337695}
\definecolor{err_089787}{rgb}{0.605404,0.,0.394596}
\definecolor{est_124525}{rgb}{0.167845,0.,0.832155}
\definecolor{err_124525}{rgb}{0.153883,0.,0.846117}
\definecolor{est_027137}{rgb}{0.301731,0.,0.698269}
\definecolor{err_027137}{rgb}{0.328594,0.,0.671406}
\definecolor{est_027872}{rgb}{0.635405,0.,0.364595}
\definecolor{err_027872}{rgb}{0.667964,0.,0.332036}
\definecolor{est_008115}{rgb}{0.042433,0.,0.957567}
\definecolor{err_008115}{rgb}{0.040963,0.,0.959037}
\definecolor{est_042788}{rgb}{0.639769,0.,0.360231}
\definecolor{err_042788}{rgb}{0.640305,0.,0.359695}
\definecolor{est_101258}{rgb}{0.119497,0.,0.880503}
\definecolor{err_101258}{rgb}{0.132727,0.,0.867273}
\definecolor{est_024160}{rgb}{0.468875,0.,0.531125}
\definecolor{err_024160}{rgb}{0.474766,0.,0.525234}
\definecolor{est_090825}{rgb}{0.316619,0.,0.683381}
\definecolor{err_090825}{rgb}{0.305957,0.,0.694043}
\definecolor{est_015390}{rgb}{0.329691,0.,0.670309}
\definecolor{err_015390}{rgb}{0.353004,0.,0.646996}
\definecolor{est_108394}{rgb}{0.343553,0.,0.656447}
\definecolor{err_108394}{rgb}{0.408933,0.,0.591067}
\definecolor{est_025090}{rgb}{0.562201,0.,0.437799}
\definecolor{err_025090}{rgb}{0.562084,0.,0.437916}
\definecolor{est_136905}{rgb}{0.161799,0.,0.838201}
\definecolor{err_136905}{rgb}{0.184637,0.,0.815363}
\definecolor{est_084979}{rgb}{0.735955,0.,0.264045}
\definecolor{err_084979}{rgb}{0.634042,0.,0.365958}
\definecolor{est_015396}{rgb}{0.199857,0.,0.800143}
\definecolor{err_015396}{rgb}{0.197131,0.,0.802869}
\definecolor{est_070539}{rgb}{0.192900,0.,0.807100}
\definecolor{err_070539}{rgb}{0.214316,0.,0.785684}
\definecolor{est_007877}{rgb}{1.425214,0.,-0.425214}
\definecolor{err_007877}{rgb}{0.792307,0.,0.207693}
\definecolor{est_033984}{rgb}{0.465990,0.,0.534010}
\definecolor{err_033984}{rgb}{0.462075,0.,0.537925}
\definecolor{est_086116}{rgb}{0.131183,0.,0.868817}
\definecolor{err_086116}{rgb}{0.139846,0.,0.860154}
\definecolor{est_132581}{rgb}{0.139596,0.,0.860404}
\definecolor{err_132581}{rgb}{0.151621,0.,0.848379}
\definecolor{est_037799}{rgb}{0.564985,0.,0.435015}
\definecolor{err_037799}{rgb}{0.644836,0.,0.355164}
\definecolor{est_082901}{rgb}{0.367272,0.,0.632728}
\definecolor{err_082901}{rgb}{0.435604,0.,0.564396}
\definecolor{est_130280}{rgb}{0.192387,0.,0.807613}
\definecolor{err_130280}{rgb}{0.219431,0.,0.780569}
\definecolor{est_031346}{rgb}{0.346178,0.,0.653822}
\definecolor{err_031346}{rgb}{0.344062,0.,0.655938}
\definecolor{est_000214}{rgb}{0.140978,0.,0.859022}
\definecolor{err_000214}{rgb}{0.083653,0.,0.916347}
\definecolor{est_096866}{rgb}{0.434494,0.,0.565506}
\definecolor{err_096866}{rgb}{0.392931,0.,0.607069}
\definecolor{est_001019}{rgb}{0.216092,0.,0.783908}
\definecolor{err_001019}{rgb}{0.211861,0.,0.788139}
\definecolor{est_017125}{rgb}{0.348136,0.,0.651864}
\definecolor{err_017125}{rgb}{0.301245,0.,0.698755}
\definecolor{est_042795}{rgb}{0.377174,0.,0.622826}
\definecolor{err_042795}{rgb}{0.356933,0.,0.643067}
\definecolor{est_128307}{rgb}{0.244769,0.,0.755231}
\definecolor{err_128307}{rgb}{0.256141,0.,0.743859}
\definecolor{est_001021}{rgb}{0.187786,0.,0.812214}
\definecolor{err_001021}{rgb}{0.225594,0.,0.774406}
\definecolor{est_062973}{rgb}{0.363592,0.,0.636408}
\definecolor{err_062973}{rgb}{0.320486,0.,0.679514}
\definecolor{est_075838}{rgb}{0.847532,0.,0.152468}
\definecolor{err_075838}{rgb}{0.853191,0.,0.146809}
\definecolor{est_078643}{rgb}{0.125822,0.,0.874178}
\definecolor{err_078643}{rgb}{0.128385,0.,0.871615}
\definecolor{est_109535}{rgb}{0.104643,0.,0.895357}
\definecolor{err_109535}{rgb}{0.149419,0.,0.850581}
\definecolor{est_035630}{rgb}{0.786137,0.,0.213863}
\definecolor{err_035630}{rgb}{0.800154,0.,0.199846}
\definecolor{est_075827}{rgb}{0.467187,0.,0.532813}
\definecolor{err_075827}{rgb}{0.507140,0.,0.492860}
\definecolor{est_034737}{rgb}{0.235752,0.,0.764248}
\definecolor{err_034737}{rgb}{0.227760,0.,0.772240}
\definecolor{est_035202}{rgb}{0.208398,0.,0.791602}
\definecolor{err_035202}{rgb}{0.217977,0.,0.782023}
\definecolor{est_000215}{rgb}{0.046693,0.,0.953307}
\definecolor{err_000215}{rgb}{0.014824,0.,0.985176}
\definecolor{est_023482}{rgb}{0.014681,0.,0.985319}
\definecolor{err_023482}{rgb}{0.032652,0.,0.967348}
\definecolor{est_124544}{rgb}{0.423288,0.,0.576712}
\definecolor{err_124544}{rgb}{0.395624,0.,0.604376}
\definecolor{est_141514}{rgb}{0.117663,0.,0.882337}
\definecolor{err_141514}{rgb}{0.111585,0.,0.888415}
\definecolor{est_007763}{rgb}{0.363860,0.,0.636140}
\definecolor{err_007763}{rgb}{0.346911,0.,0.653089}
\definecolor{est_035224}{rgb}{0.203027,0.,0.796973}
\definecolor{err_035224}{rgb}{0.190966,0.,0.809034}
\definecolor{est_034727}{rgb}{0.165008,0.,0.834992}
\definecolor{err_034727}{rgb}{0.154200,0.,0.845800}
\definecolor{est_000052}{rgb}{0.105578,0.,0.894422}
\definecolor{err_000052}{rgb}{0.036903,0.,0.963097}
\definecolor{est_035199}{rgb}{0.211189,0.,0.788811}
\definecolor{err_035199}{rgb}{0.221515,0.,0.778485}
\definecolor{est_035629}{rgb}{0.379966,0.,0.620034}
\definecolor{err_035629}{rgb}{0.356109,0.,0.643891}
\definecolor{est_088651}{rgb}{0.527486,0.,0.472514}
\definecolor{err_088651}{rgb}{0.468352,0.,0.531648}
\definecolor{est_015395}{rgb}{0.348554,0.,0.651446}
\definecolor{err_015395}{rgb}{0.358665,0.,0.641335}
\definecolor{est_000824}{rgb}{0.589589,0.,0.410411}
\definecolor{err_000824}{rgb}{0.531066,0.,0.468934}
\definecolor{est_033399}{rgb}{0.316865,0.,0.683135}
\definecolor{err_033399}{rgb}{0.326528,0.,0.673472}
\definecolor{est_108932}{rgb}{0.390429,0.,0.609571}
\definecolor{err_108932}{rgb}{0.369233,0.,0.630767}
\definecolor{est_087521}{rgb}{0.219219,0.,0.780781}
\definecolor{err_087521}{rgb}{0.226717,0.,0.773283}
\definecolor{est_000103}{rgb}{0.032245,0.,0.967755}
\definecolor{err_000103}{rgb}{0.000000,0.,1.000000}
\definecolor{est_101985}{rgb}{0.355356,0.,0.644644}
\definecolor{err_101985}{rgb}{0.300770,0.,0.699230}
\definecolor{est_043407}{rgb}{0.305920,0.,0.694080}
\definecolor{err_043407}{rgb}{0.313221,0.,0.686779}
\definecolor{est_095907}{rgb}{0.465220,0.,0.534780}
\definecolor{err_095907}{rgb}{0.438626,0.,0.561374}
\definecolor{est_000134}{rgb}{0.414964,0.,0.585036}
\definecolor{err_000134}{rgb}{0.359071,0.,0.640929}
\definecolor{est_034248}{rgb}{0.181910,0.,0.818090}
\definecolor{err_034248}{rgb}{0.196986,0.,0.803014}
\definecolor{est_108912}{rgb}{0.197732,0.,0.802268}
\definecolor{err_108912}{rgb}{0.205682,0.,0.794318}
\definecolor{est_025444}{rgb}{0.092434,0.,0.907566}
\definecolor{err_025444}{rgb}{0.100455,0.,0.899545}
\definecolor{est_028695}{rgb}{0.154435,0.,0.845565}
\definecolor{err_028695}{rgb}{0.161071,0.,0.838929}
\definecolor{est_007769}{rgb}{0.511327,0.,0.488673}
\definecolor{err_007769}{rgb}{0.471274,0.,0.528726}
\definecolor{est_033407}{rgb}{0.363369,0.,0.636631}
\definecolor{err_033407}{rgb}{0.416017,0.,0.583983}
\definecolor{est_075941}{rgb}{0.303164,0.,0.696836}
\definecolor{err_075941}{rgb}{0.279042,0.,0.720958}
\definecolor{est_127106}{rgb}{0.119282,0.,0.880718}
\definecolor{err_127106}{rgb}{0.105951,0.,0.894049}
\definecolor{est_028686}{rgb}{0.324049,0.,0.675951}
\definecolor{err_028686}{rgb}{0.334663,0.,0.665337}
\definecolor{est_002248}{rgb}{1.018422,0.,-0.018422}
\definecolor{err_002248}{rgb}{0.934718,0.,0.065282}
\definecolor{est_031344}{rgb}{0.407672,0.,0.592328}
\definecolor{err_031344}{rgb}{0.417997,0.,0.582003}
\definecolor{est_091443}{rgb}{0.096906,0.,0.903094}
\definecolor{err_091443}{rgb}{0.096029,0.,0.903971}
\definecolor{est_000178}{rgb}{0.574323,0.,0.425677}
\definecolor{err_000178}{rgb}{0.591680,0.,0.408320}
\definecolor{est_070542}{rgb}{0.237375,0.,0.762625}
\definecolor{err_070542}{rgb}{0.246477,0.,0.753523}
\definecolor{est_035021}{rgb}{0.555139,0.,0.444861}
\definecolor{err_035021}{rgb}{0.497661,0.,0.502339}
\definecolor{est_017060}{rgb}{0.265621,0.,0.734379}
\definecolor{err_017060}{rgb}{0.261339,0.,0.738661}
\definecolor{est_000418}{rgb}{0.206383,0.,0.793617}
\definecolor{err_000418}{rgb}{0.218994,0.,0.781006}
\definecolor{est_008093}{rgb}{0.366318,0.,0.633682}
\definecolor{err_008093}{rgb}{0.482460,0.,0.517540}
\definecolor{est_000835}{rgb}{0.164452,0.,0.835548}
\definecolor{err_000835}{rgb}{0.168272,0.,0.831728}
\definecolor{est_085223}{rgb}{0.658058,0.,0.341942}
\definecolor{err_085223}{rgb}{0.673721,0.,0.326279}
\definecolor{est_063851}{rgb}{0.260028,0.,0.739972}
\definecolor{err_063851}{rgb}{0.264011,0.,0.735989}
\definecolor{est_101986}{rgb}{0.069157,0.,0.930843}
\definecolor{err_101986}{rgb}{0.067145,0.,0.932855}
\definecolor{est_091795}{rgb}{0.209457,0.,0.790543}
\definecolor{err_091795}{rgb}{0.211473,0.,0.788527}
\definecolor{est_105542}{rgb}{0.171689,0.,0.828311}
\definecolor{err_105542}{rgb}{0.170350,0.,0.829650}
\definecolor{est_106937}{rgb}{0.143851,0.,0.856149}
\definecolor{err_106937}{rgb}{0.161030,0.,0.838970}
\definecolor{est_007809}{rgb}{0.547010,0.,0.452990}
\definecolor{err_007809}{rgb}{0.512901,0.,0.487099}
\definecolor{est_016426}{rgb}{0.066549,0.,0.933451}
\definecolor{err_016426}{rgb}{0.080270,0.,0.919730}
\definecolor{est_127206}{rgb}{0.095636,0.,0.904364}
\definecolor{err_127206}{rgb}{0.099845,0.,0.900155}
\definecolor{est_000811}{rgb}{0.574297,0.,0.425703}
\definecolor{err_000811}{rgb}{0.546252,0.,0.453748}
\definecolor{est_127208}{rgb}{0.070586,0.,0.929414}
\definecolor{err_127208}{rgb}{0.097651,0.,0.902349}
\definecolor{est_035008}{rgb}{0.367313,0.,0.632687}
\definecolor{err_035008}{rgb}{0.396351,0.,0.603649}
\definecolor{est_096876}{rgb}{0.414625,0.,0.585375}
\definecolor{err_096876}{rgb}{0.450910,0.,0.549090}
\definecolor{est_035001}{rgb}{0.576743,0.,0.423257}
\definecolor{err_035001}{rgb}{0.586068,0.,0.413932}
\definecolor{est_015885}{rgb}{0.493854,0.,0.506146}
\definecolor{err_015885}{rgb}{0.500068,0.,0.499932}
\definecolor{est_101590}{rgb}{0.535343,0.,0.464657}
\definecolor{err_101590}{rgb}{0.470733,0.,0.529267}
\definecolor{est_002242}{rgb}{0.652282,0.,0.347718}
\definecolor{err_002242}{rgb}{0.659371,0.,0.340629}
\definecolor{est_007880}{rgb}{1.168470,0.,-0.168470}
\definecolor{err_007880}{rgb}{0.733945,0.,0.266055}
\definecolor{est_126510}{rgb}{0.180829,0.,0.819171}
\definecolor{err_126510}{rgb}{0.188860,0.,0.811140}
\definecolor{est_030380}{rgb}{0.511147,0.,0.488853}
\definecolor{err_030380}{rgb}{0.540097,0.,0.459903}
\definecolor{est_000814}{rgb}{0.646081,0.,0.353919}
\definecolor{err_000814}{rgb}{0.627151,0.,0.372849}
\definecolor{est_108145}{rgb}{0.346995,0.,0.653005}
\definecolor{err_108145}{rgb}{0.362340,0.,0.637660}
\definecolor{est_084974}{rgb}{0.391679,0.,0.608321}
\definecolor{err_084974}{rgb}{0.438830,0.,0.561170}
\definecolor{est_082990}{rgb}{0.483272,0.,0.516728}
\definecolor{err_082990}{rgb}{0.506746,0.,0.493254}
\definecolor{est_088654}{rgb}{0.333842,0.,0.666158}
\definecolor{err_088654}{rgb}{0.334694,0.,0.665306}
\definecolor{est_022769}{rgb}{0.220760,0.,0.779240}
\definecolor{err_022769}{rgb}{0.264863,0.,0.735137}
\definecolor{est_031347}{rgb}{0.414819,0.,0.585181}
\definecolor{err_031347}{rgb}{0.394164,0.,0.605836}
\definecolor{est_031509}{rgb}{0.461333,0.,0.538667}
\definecolor{err_031509}{rgb}{0.344057,0.,0.655943}
\definecolor{est_008100}{rgb}{0.462910,0.,0.537090}
\definecolor{err_008100}{rgb}{0.523715,0.,0.476285}
\definecolor{est_000169}{rgb}{0.224336,0.,0.775664}
\definecolor{err_000169}{rgb}{0.167976,0.,0.832024}
\definecolor{est_109261}{rgb}{0.567820,0.,0.432180}
\definecolor{err_109261}{rgb}{0.498882,0.,0.501118}
\definecolor{est_000645}{rgb}{0.395881,0.,0.604119}
\definecolor{err_000645}{rgb}{0.370357,0.,0.629643}
\definecolor{est_042205}{rgb}{0.234089,0.,0.765911}
\definecolor{err_042205}{rgb}{0.210745,0.,0.789255}
\definecolor{est_043399}{rgb}{0.543982,0.,0.456018}
\definecolor{err_043399}{rgb}{0.505079,0.,0.494921}
\definecolor{est_000404}{rgb}{0.373068,0.,0.626932}
\definecolor{err_000404}{rgb}{0.344266,0.,0.655734}
\definecolor{est_085743}{rgb}{0.199115,0.,0.800885}
\definecolor{err_085743}{rgb}{0.224308,0.,0.775692}
\definecolor{est_017130}{rgb}{0.444836,0.,0.555164}
\definecolor{err_017130}{rgb}{0.355637,0.,0.644363}
\definecolor{est_008111}{rgb}{0.078680,0.,0.921320}
\definecolor{err_008111}{rgb}{0.081043,0.,0.918957}
\definecolor{est_028692}{rgb}{0.119055,0.,0.880945}
\definecolor{err_028692}{rgb}{0.121030,0.,0.878970}
\definecolor{est_000195}{rgb}{0.111529,0.,0.888471}
\definecolor{err_000195}{rgb}{0.107654,0.,0.892346}
\definecolor{est_096867}{rgb}{0.773667,0.,0.226333}
\definecolor{err_096867}{rgb}{0.705158,0.,0.294842}
\definecolor{est_000135}{rgb}{0.787943,0.,0.212057}
\definecolor{err_000135}{rgb}{0.543780,0.,0.456220}
\definecolor{est_033413}{rgb}{0.483268,0.,0.516732}
\definecolor{err_033413}{rgb}{0.467594,0.,0.532406}
\definecolor{est_102006}{rgb}{0.082503,0.,0.917497}
\definecolor{err_102006}{rgb}{0.082520,0.,0.917480}
\definecolor{est_099310}{rgb}{0.085330,0.,0.914670}
\definecolor{err_099310}{rgb}{0.096547,0.,0.903453}
\definecolor{est_015472}{rgb}{0.809160,0.,0.190840}
\definecolor{err_015472}{rgb}{0.692047,0.,0.307953}
\definecolor{est_042203}{rgb}{0.211227,0.,0.788773}
\definecolor{err_042203}{rgb}{0.205294,0.,0.794706}
\definecolor{est_004450}{rgb}{0.680791,0.,0.319209}
\definecolor{err_004450}{rgb}{0.669351,0.,0.330649}
\definecolor{est_021730}{rgb}{0.290587,0.,0.709413}
\definecolor{err_021730}{rgb}{0.323680,0.,0.676320}
\definecolor{est_000631}{rgb}{0.328233,0.,0.671767}
\definecolor{err_000631}{rgb}{0.344520,0.,0.655480}
\definecolor{est_004452}{rgb}{0.333745,0.,0.666255}
\definecolor{err_004452}{rgb}{0.297766,0.,0.702234}
\definecolor{est_017137}{rgb}{0.298047,0.,0.701953}
\definecolor{err_017137}{rgb}{0.338921,0.,0.661079}
\definecolor{est_020182}{rgb}{0.077720,0.,0.922280}
\definecolor{err_020182}{rgb}{0.078226,0.,0.921774}
\definecolor{est_015534}{rgb}{0.481515,0.,0.518485}
\definecolor{err_015534}{rgb}{0.491343,0.,0.508657}
\definecolor{est_015888}{rgb}{0.219443,0.,0.780557}
\definecolor{err_015888}{rgb}{0.239316,0.,0.760684}
\definecolor{est_124552}{rgb}{0.155536,0.,0.844464}
\definecolor{err_124552}{rgb}{0.153973,0.,0.846027}
\definecolor{est_074974}{rgb}{0.257648,0.,0.742352}
\definecolor{err_074974}{rgb}{0.246764,0.,0.753236}
\definecolor{est_082289}{rgb}{0.503550,0.,0.496450}
\definecolor{err_082289}{rgb}{0.445923,0.,0.554077}
\definecolor{est_008450}{rgb}{0.151437,0.,0.848563}
\definecolor{err_008450}{rgb}{0.157542,0.,0.842458}
\definecolor{est_086125}{rgb}{0.112259,0.,0.887741}
\definecolor{err_086125}{rgb}{0.117343,0.,0.882657}
\definecolor{est_084975}{rgb}{0.137229,0.,0.862771}
\definecolor{err_084975}{rgb}{0.171474,0.,0.828526}
\definecolor{est_066812}{rgb}{0.354485,0.,0.645515}
\definecolor{err_066812}{rgb}{0.369900,0.,0.630100}
\definecolor{est_035647}{rgb}{0.323378,0.,0.676622}
\definecolor{err_035647}{rgb}{0.324887,0.,0.675113}
\definecolor{est_102082}{rgb}{0.417063,0.,0.582937}
\definecolor{err_102082}{rgb}{0.374711,0.,0.625289}
\definecolor{est_108780}{rgb}{0.512162,0.,0.487838}
\definecolor{err_108780}{rgb}{0.486902,0.,0.513098}
\definecolor{est_052147}{rgb}{0.155111,0.,0.844889}
\definecolor{err_052147}{rgb}{0.154466,0.,0.845534}
\definecolor{est_142775}{rgb}{0.418641,0.,0.581359}
\definecolor{err_142775}{rgb}{0.352118,0.,0.647882}
\definecolor{est_140337}{rgb}{0.135781,0.,0.864219}
\definecolor{err_140337}{rgb}{0.130164,0.,0.869836}
\definecolor{est_000157}{rgb}{0.397922,0.,0.602078}
\definecolor{err_000157}{rgb}{0.270178,0.,0.729822}
\definecolor{est_015407}{rgb}{0.296904,0.,0.703096}
\definecolor{err_015407}{rgb}{0.283293,0.,0.716707}
\definecolor{est_089798}{rgb}{0.411278,0.,0.588722}
\definecolor{err_089798}{rgb}{0.338701,0.,0.661299}
\definecolor{est_074976}{rgb}{0.252454,0.,0.747546}
\definecolor{err_074976}{rgb}{0.237387,0.,0.762613}
\definecolor{est_035225}{rgb}{0.164758,0.,0.835242}
\definecolor{err_035225}{rgb}{0.162655,0.,0.837345}
\definecolor{est_007881}{rgb}{1.340691,0.,-0.340691}
\definecolor{err_007881}{rgb}{0.751254,0.,0.248746}
\definecolor{est_035024}{rgb}{0.427970,0.,0.572030}
\definecolor{err_035024}{rgb}{0.478496,0.,0.521504}
\definecolor{est_099196}{rgb}{0.113121,0.,0.886879}
\definecolor{err_099196}{rgb}{0.134005,0.,0.865995}
\definecolor{est_034998}{rgb}{0.762109,0.,0.237891}
\definecolor{err_034998}{rgb}{0.716883,0.,0.283117}
\definecolor{est_109266}{rgb}{0.140940,0.,0.859060}
\definecolor{err_109266}{rgb}{0.218477,0.,0.781523}
\definecolor{est_034738}{rgb}{0.125293,0.,0.874707}
\definecolor{err_034738}{rgb}{0.117335,0.,0.882665}
\definecolor{est_112525}{rgb}{0.244185,0.,0.755815}
\definecolor{err_112525}{rgb}{0.267783,0.,0.732217}
\definecolor{est_101578}{rgb}{0.265245,0.,0.734755}
\definecolor{err_101578}{rgb}{0.228813,0.,0.771187}
\definecolor{est_124291}{rgb}{0.445667,0.,0.554333}
\definecolor{err_124291}{rgb}{0.459366,0.,0.540634}
\definecolor{est_075934}{rgb}{0.201556,0.,0.798444}
\definecolor{err_075934}{rgb}{0.246421,0.,0.753579}
\definecolor{est_001031}{rgb}{0.239660,0.,0.760340}
\definecolor{err_001031}{rgb}{0.228360,0.,0.771640}
\definecolor{est_070551}{rgb}{0.267793,0.,0.732207}
\definecolor{err_070551}{rgb}{0.299169,0.,0.700831}
\definecolor{est_141054}{rgb}{0.135430,0.,0.864570}
\definecolor{err_141054}{rgb}{0.137794,0.,0.862206}
\definecolor{est_042376}{rgb}{0.207341,0.,0.792659}
\definecolor{err_042376}{rgb}{0.215233,0.,0.784767}
\definecolor{est_106930}{rgb}{0.039073,0.,0.960927}
\definecolor{err_106930}{rgb}{0.063394,0.,0.936606}
\definecolor{est_126726}{rgb}{0.393062,0.,0.606938}
\definecolor{err_126726}{rgb}{0.361221,0.,0.638779}
\definecolor{est_004454}{rgb}{0.473327,0.,0.526673}
\definecolor{err_004454}{rgb}{0.469435,0.,0.530565}
\definecolor{est_109035}{rgb}{0.110218,0.,0.889782}
\definecolor{err_109035}{rgb}{0.122911,0.,0.877089}
\definecolor{est_008448}{rgb}{0.151185,0.,0.848815}
\definecolor{err_008448}{rgb}{0.144889,0.,0.855111}
\definecolor{est_046926}{rgb}{0.867258,0.,0.132742}
\definecolor{err_046926}{rgb}{0.848697,0.,0.151303}
\definecolor{est_031512}{rgb}{0.258070,0.,0.741930}
\definecolor{err_031512}{rgb}{0.280300,0.,0.719700}
\definecolor{est_108913}{rgb}{0.196530,0.,0.803470}
\definecolor{err_108913}{rgb}{0.221453,0.,0.778547}
\definecolor{est_000355}{rgb}{0.209457,0.,0.790543}
\definecolor{err_000355}{rgb}{0.247207,0.,0.752793}
\definecolor{est_017048}{rgb}{0.353524,0.,0.646476}
\definecolor{err_017048}{rgb}{0.309557,0.,0.690443}
\definecolor{est_016410}{rgb}{0.152670,0.,0.847330}
\definecolor{err_016410}{rgb}{0.184580,0.,0.815420}
\definecolor{est_004463}{rgb}{0.206713,0.,0.793287}
\definecolor{err_004463}{rgb}{0.209010,0.,0.790990}
\definecolor{est_090828}{rgb}{0.269738,0.,0.730262}
\definecolor{err_090828}{rgb}{0.272571,0.,0.727429}
\definecolor{est_099297}{rgb}{0.239134,0.,0.760866}
\definecolor{err_099297}{rgb}{0.231442,0.,0.768558}
\definecolor{est_099294}{rgb}{0.232909,0.,0.767091}
\definecolor{err_099294}{rgb}{0.240618,0.,0.759382}
\definecolor{est_004479}{rgb}{0.505560,0.,0.494440}
\definecolor{err_004479}{rgb}{0.474647,0.,0.525353}
\definecolor{est_075818}{rgb}{0.443517,0.,0.556483}
\definecolor{err_075818}{rgb}{0.449753,0.,0.550247}
\definecolor{est_000840}{rgb}{0.181659,0.,0.818341}
\definecolor{err_000840}{rgb}{0.178313,0.,0.821687}
\definecolor{est_025437}{rgb}{0.128238,0.,0.871762}
\definecolor{err_025437}{rgb}{0.121120,0.,0.878880}
\definecolor{est_000119}{rgb}{0.435309,0.,0.564691}
\definecolor{err_000119}{rgb}{0.380348,0.,0.619652}
\definecolor{est_025332}{rgb}{0.157324,0.,0.842676}
\definecolor{err_025332}{rgb}{0.172387,0.,0.827613}
\definecolor{est_035019}{rgb}{0.548026,0.,0.451974}
\definecolor{err_035019}{rgb}{0.543344,0.,0.456656}
\definecolor{est_035023}{rgb}{0.828066,0.,0.171934}
\definecolor{err_035023}{rgb}{0.846417,0.,0.153583}
\definecolor{est_031508}{rgb}{0.104984,0.,0.895016}
\definecolor{err_031508}{rgb}{0.179448,0.,0.820552}
\definecolor{est_108911}{rgb}{0.258257,0.,0.741743}
\definecolor{err_108911}{rgb}{0.258571,0.,0.741429}
\definecolor{est_091440}{rgb}{0.092803,0.,0.907197}
\definecolor{err_091440}{rgb}{0.097461,0.,0.902539}
\definecolor{est_108143}{rgb}{0.306019,0.,0.693981}
\definecolor{err_108143}{rgb}{0.322200,0.,0.677800}
\definecolor{est_090824}{rgb}{0.301584,0.,0.698416}
\definecolor{err_090824}{rgb}{0.319509,0.,0.680491}
\definecolor{est_104599}{rgb}{0.237066,0.,0.762934}
\definecolor{err_104599}{rgb}{0.241655,0.,0.758345}
\definecolor{est_020198}{rgb}{0.123763,0.,0.876237}
\definecolor{err_020198}{rgb}{0.113964,0.,0.886036}
\definecolor{est_030389}{rgb}{0.439523,0.,0.560477}
\definecolor{err_030389}{rgb}{0.479218,0.,0.520782}
\definecolor{est_015470}{rgb}{1.097200,0.,-0.097200}
\definecolor{err_015470}{rgb}{0.941974,0.,0.058026}
\definecolor{est_007768}{rgb}{0.833355,0.,0.166645}
\definecolor{err_007768}{rgb}{0.817217,0.,0.182783}
\definecolor{est_086759}{rgb}{0.452751,0.,0.547249}
\definecolor{err_086759}{rgb}{0.432389,0.,0.567611}
\definecolor{est_008436}{rgb}{0.273290,0.,0.726710}
\definecolor{err_008436}{rgb}{0.273810,0.,0.726190}
\definecolor{est_015883}{rgb}{0.087516,0.,0.912484}
\definecolor{err_015883}{rgb}{0.093788,0.,0.906212}
\definecolor{est_101257}{rgb}{0.094853,0.,0.905147}
\definecolor{err_101257}{rgb}{0.097515,0.,0.902485}
\definecolor{est_043403}{rgb}{0.903916,0.,0.096084}
\definecolor{err_043403}{rgb}{0.866536,0.,0.133464}
\definecolor{est_124296}{rgb}{0.290496,0.,0.709504}
\definecolor{err_124296}{rgb}{0.293666,0.,0.706334}
\definecolor{est_111387}{rgb}{0.185123,0.,0.814877}
\definecolor{err_111387}{rgb}{0.171199,0.,0.828801}
\definecolor{est_008673}{rgb}{0.425587,0.,0.574413}
\definecolor{err_008673}{rgb}{0.428590,0.,0.571410}
\definecolor{est_000641}{rgb}{0.183389,0.,0.816611}
\definecolor{err_000641}{rgb}{0.170694,0.,0.829306}
\definecolor{est_000012}{rgb}{0.872090,0.,0.127910}
\definecolor{err_000012}{rgb}{0.468491,0.,0.531509}
\definecolor{est_089124}{rgb}{0.172072,0.,0.827928}
\definecolor{err_089124}{rgb}{0.195998,0.,0.804002}
\definecolor{est_000629}{rgb}{0.578417,0.,0.421583}
\definecolor{err_000629}{rgb}{0.561729,0.,0.438271}
\definecolor{est_034743}{rgb}{0.071010,0.,0.928990}
\definecolor{err_034743}{rgb}{0.085088,0.,0.914912}
\definecolor{est_086127}{rgb}{0.226879,0.,0.773121}
\definecolor{err_086127}{rgb}{0.203397,0.,0.796603}
\definecolor{est_095010}{rgb}{0.360759,0.,0.639241}
\definecolor{err_095010}{rgb}{0.345080,0.,0.654920}
\definecolor{est_033996}{rgb}{0.320273,0.,0.679727}
\definecolor{err_033996}{rgb}{0.299958,0.,0.700042}
\definecolor{est_024168}{rgb}{0.649853,0.,0.350147}
\definecolor{err_024168}{rgb}{0.656751,0.,0.343249}
\definecolor{est_000834}{rgb}{0.211248,0.,0.788752}
\definecolor{err_000834}{rgb}{0.206761,0.,0.793239}
\definecolor{est_000117}{rgb}{1.273045,0.,-0.273045}
\definecolor{err_000117}{rgb}{0.744208,0.,0.255792}
\definecolor{est_042206}{rgb}{0.137094,0.,0.862906}
\definecolor{err_042206}{rgb}{0.128019,0.,0.871981}
\definecolor{est_007876}{rgb}{1.323807,0.,-0.323807}
\definecolor{err_007876}{rgb}{0.829588,0.,0.170412}
\definecolor{est_021710}{rgb}{0.494641,0.,0.505359}
\definecolor{err_021710}{rgb}{0.524349,0.,0.475651}
\definecolor{est_004449}{rgb}{0.623995,0.,0.376005}
\definecolor{err_004449}{rgb}{0.628710,0.,0.371290}
\definecolor{est_032125}{rgb}{0.224993,0.,0.775007}
\definecolor{err_032125}{rgb}{0.231773,0.,0.768227}
\definecolor{est_090864}{rgb}{0.148904,0.,0.851096}
\definecolor{err_090864}{rgb}{0.157496,0.,0.842504}
\definecolor{est_037788}{rgb}{0.521444,0.,0.478556}
\definecolor{err_037788}{rgb}{0.517183,0.,0.482817}
\definecolor{est_089796}{rgb}{0.396850,0.,0.603150}
\definecolor{err_089796}{rgb}{0.408630,0.,0.591370}
\definecolor{est_033417}{rgb}{0.734401,0.,0.265599}
\definecolor{err_033417}{rgb}{0.666990,0.,0.333010}
\definecolor{est_030388}{rgb}{0.383885,0.,0.616115}
\definecolor{err_030388}{rgb}{0.388865,0.,0.611135}
\definecolor{est_033398}{rgb}{0.294350,0.,0.705650}
\definecolor{err_033398}{rgb}{0.342926,0.,0.657074}
\definecolor{est_075847}{rgb}{0.354633,0.,0.645367}
\definecolor{err_075847}{rgb}{0.370148,0.,0.629852}
\definecolor{est_109262}{rgb}{0.264315,0.,0.735685}
\definecolor{err_109262}{rgb}{0.245611,0.,0.754389}
\definecolor{est_000156}{rgb}{0.465601,0.,0.534399}
\definecolor{err_000156}{rgb}{0.273727,0.,0.726273}
\definecolor{est_015406}{rgb}{0.458771,0.,0.541229}
\definecolor{err_015406}{rgb}{0.389399,0.,0.610601}
\definecolor{est_089030}{rgb}{0.282953,0.,0.717047}
\definecolor{err_089030}{rgb}{0.282508,0.,0.717492}
\definecolor{est_015889}{rgb}{0.553648,0.,0.446352}
\definecolor{err_015889}{rgb}{0.626614,0.,0.373386}
\definecolor{est_089434}{rgb}{0.159392,0.,0.840608}
\definecolor{err_089434}{rgb}{0.146160,0.,0.853840}
\definecolor{est_108928}{rgb}{0.156437,0.,0.843563}
\definecolor{err_108928}{rgb}{0.140111,0.,0.859889}
\definecolor{est_008465}{rgb}{0.171070,0.,0.828930}
\definecolor{err_008465}{rgb}{0.198754,0.,0.801246}
\definecolor{est_017131}{rgb}{0.136616,0.,0.863384}
\definecolor{err_017131}{rgb}{0.103993,0.,0.896007}
\definecolor{est_052127}{rgb}{0.291245,0.,0.708755}
\definecolor{err_052127}{rgb}{0.289950,0.,0.710050}
\definecolor{est_086762}{rgb}{0.169826,0.,0.830174}
\definecolor{err_086762}{rgb}{0.192450,0.,0.807550}
\definecolor{est_142041}{rgb}{0.153336,0.,0.846664}
\definecolor{err_142041}{rgb}{0.139471,0.,0.860529}
\definecolor{est_108918}{rgb}{0.114496,0.,0.885504}
\definecolor{err_108918}{rgb}{0.120938,0.,0.879062}
\definecolor{est_112523}{rgb}{0.255025,0.,0.744975}
\definecolor{err_112523}{rgb}{0.260631,0.,0.739369}
\definecolor{est_042382}{rgb}{0.279839,0.,0.720161}
\definecolor{err_042382}{rgb}{0.247536,0.,0.752464}
\definecolor{est_033998}{rgb}{0.223594,0.,0.776406}
\definecolor{err_033998}{rgb}{0.195174,0.,0.804826}
\definecolor{est_027140}{rgb}{0.186205,0.,0.813795}
\definecolor{err_027140}{rgb}{0.180921,0.,0.819079}
\definecolor{est_015906}{rgb}{0.168838,0.,0.831162}
\definecolor{err_015906}{rgb}{0.154832,0.,0.845168}
\definecolor{est_015881}{rgb}{0.427274,0.,0.572726}
\definecolor{err_015881}{rgb}{0.386320,0.,0.613680}
\definecolor{est_085748}{rgb}{0.482521,0.,0.517479}
\definecolor{err_085748}{rgb}{0.463693,0.,0.536307}
\definecolor{est_082995}{rgb}{0.481251,0.,0.518749}
\definecolor{err_082995}{rgb}{0.494578,0.,0.505422}
\definecolor{est_000643}{rgb}{0.179375,0.,0.820625}
\definecolor{err_000643}{rgb}{0.263609,0.,0.736391}
\definecolor{est_008454}{rgb}{0.231775,0.,0.768225}
\definecolor{err_008454}{rgb}{0.220461,0.,0.779539}
\definecolor{est_091834}{rgb}{0.146183,0.,0.853817}
\definecolor{err_091834}{rgb}{0.155350,0.,0.844650}
\definecolor{est_008700}{rgb}{0.402949,0.,0.597051}
\definecolor{err_008700}{rgb}{0.379898,0.,0.620102}
\definecolor{est_108392}{rgb}{0.306164,0.,0.693836}
\definecolor{err_108392}{rgb}{0.284836,0.,0.715164}
\definecolor{est_034242}{rgb}{0.494251,0.,0.505749}
\definecolor{err_034242}{rgb}{0.464663,0.,0.535337}
\definecolor{est_120983}{rgb}{0.402367,0.,0.597633}
\definecolor{err_120983}{rgb}{0.457494,0.,0.542506}
\definecolor{est_107427}{rgb}{0.267619,0.,0.732381}
\definecolor{err_107427}{rgb}{0.250521,0.,0.749479}
\definecolor{est_108196}{rgb}{0.532897,0.,0.467103}
\definecolor{err_108196}{rgb}{0.459038,0.,0.540962}
\definecolor{est_089789}{rgb}{0.427434,0.,0.572566}
\definecolor{err_089789}{rgb}{0.382853,0.,0.617147}
\definecolor{est_008676}{rgb}{0.365057,0.,0.634943}
\definecolor{err_008676}{rgb}{0.342248,0.,0.657752}
\definecolor{est_000141}{rgb}{1.438892,0.,-0.438892}
\definecolor{err_000141}{rgb}{0.688219,0.,0.311781}
\definecolor{est_085744}{rgb}{0.589376,0.,0.410624}
\definecolor{err_085744}{rgb}{0.529017,0.,0.470983}
\definecolor{est_103994}{rgb}{0.198527,0.,0.801473}
\definecolor{err_103994}{rgb}{0.202077,0.,0.797923}
\definecolor{est_024165}{rgb}{0.567146,0.,0.432854}
\definecolor{err_024165}{rgb}{0.512960,0.,0.487040}
\definecolor{est_008681}{rgb}{0.461364,0.,0.538636}
\definecolor{err_008681}{rgb}{0.479478,0.,0.520522}
\definecolor{est_106944}{rgb}{0.135425,0.,0.864575}
\definecolor{err_106944}{rgb}{0.132781,0.,0.867219}
\definecolor{est_035205}{rgb}{0.245046,0.,0.754954}
\definecolor{err_035205}{rgb}{0.257062,0.,0.742938}
\definecolor{est_032132}{rgb}{0.311997,0.,0.688003}
\definecolor{err_032132}{rgb}{0.355374,0.,0.644626}
\definecolor{est_025091}{rgb}{0.340501,0.,0.659499}
\definecolor{err_025091}{rgb}{0.364148,0.,0.635852}
\definecolor{est_109543}{rgb}{0.082091,0.,0.917909}
\definecolor{err_109543}{rgb}{0.100403,0.,0.899597}
\definecolor{est_008672}{rgb}{0.229549,0.,0.770451}
\definecolor{err_008672}{rgb}{0.247401,0.,0.752599}
\definecolor{est_101577}{rgb}{0.297739,0.,0.702261}
\definecolor{err_101577}{rgb}{0.235519,0.,0.764481}
\definecolor{est_008102}{rgb}{0.366022,0.,0.633978}
\definecolor{err_008102}{rgb}{0.377656,0.,0.622344}
\definecolor{est_000015}{rgb}{1.065898,0.,-0.065898}
\definecolor{err_000015}{rgb}{0.554906,0.,0.445094}
\definecolor{est_110058}{rgb}{0.232149,0.,0.767851}
\definecolor{err_110058}{rgb}{0.233287,0.,0.766713}
\definecolor{est_109599}{rgb}{0.081626,0.,0.918374}
\definecolor{err_109599}{rgb}{0.070089,0.,0.929911}
\definecolor{est_108388}{rgb}{0.422494,0.,0.577506}
\definecolor{err_108388}{rgb}{0.426093,0.,0.573907}
\definecolor{est_063856}{rgb}{0.332534,0.,0.667466}
\definecolor{err_063856}{rgb}{0.348448,0.,0.651552}
\definecolor{est_008118}{rgb}{0.222809,0.,0.777191}
\definecolor{err_008118}{rgb}{0.105524,0.,0.894476}
\definecolor{est_075826}{rgb}{0.277266,0.,0.722734}
\definecolor{err_075826}{rgb}{0.275332,0.,0.724668}
\definecolor{est_109545}{rgb}{0.162264,0.,0.837736}
\definecolor{err_109545}{rgb}{0.165736,0.,0.834264}
\definecolor{est_016422}{rgb}{0.077211,0.,0.922789}
\definecolor{err_016422}{rgb}{0.074024,0.,0.925976}
\definecolor{est_033977}{rgb}{0.486061,0.,0.513939}
\definecolor{err_033977}{rgb}{0.467006,0.,0.532994}
\definecolor{est_108915}{rgb}{0.365881,0.,0.634119}
\definecolor{err_108915}{rgb}{0.360303,0.,0.639697}
\definecolor{est_127159}{rgb}{0.314975,0.,0.685025}
\definecolor{err_127159}{rgb}{0.288518,0.,0.711482}
\definecolor{est_007764}{rgb}{0.389354,0.,0.610646}
\definecolor{err_007764}{rgb}{0.322096,0.,0.677904}
\definecolor{est_127164}{rgb}{0.186986,0.,0.813014}
\definecolor{err_127164}{rgb}{0.149279,0.,0.850721}
\definecolor{est_135938}{rgb}{0.136445,0.,0.863555}
\definecolor{err_135938}{rgb}{0.144653,0.,0.855347}
\definecolor{est_000150}{rgb}{0.152361,0.,0.847639}
\definecolor{err_000150}{rgb}{0.201003,0.,0.798997}
\definecolor{est_000048}{rgb}{0.084899,0.,0.915101}
\definecolor{err_000048}{rgb}{0.061188,0.,0.938812}
\definecolor{est_037803}{rgb}{0.388881,0.,0.611119}
\definecolor{err_037803}{rgb}{0.416878,0.,0.583122}
\definecolor{est_086117}{rgb}{0.124400,0.,0.875600}
\definecolor{err_086117}{rgb}{0.131028,0.,0.868972}
\definecolor{est_063873}{rgb}{0.222281,0.,0.777719}
\definecolor{err_063873}{rgb}{0.235441,0.,0.764559}
\definecolor{est_000175}{rgb}{0.212682,0.,0.787318}
\definecolor{err_000175}{rgb}{0.247652,0.,0.752348}
\definecolor{est_000842}{rgb}{0.206004,0.,0.793996}
\definecolor{err_000842}{rgb}{0.192175,0.,0.807825}
\definecolor{est_037792}{rgb}{0.375225,0.,0.624775}
\definecolor{err_037792}{rgb}{0.374854,0.,0.625146}
\definecolor{est_109534}{rgb}{0.241791,0.,0.758209}
\definecolor{err_109534}{rgb}{0.197148,0.,0.802852}
\definecolor{est_021713}{rgb}{0.575296,0.,0.424704}
\definecolor{err_021713}{rgb}{0.543979,0.,0.456021}
\definecolor{est_091797}{rgb}{0.186705,0.,0.813295}
\definecolor{err_091797}{rgb}{0.173903,0.,0.826097}
\definecolor{est_015379}{rgb}{0.147821,0.,0.852179}
\definecolor{err_015379}{rgb}{0.130141,0.,0.869859}
\definecolor{est_066819}{rgb}{0.382318,0.,0.617682}
\definecolor{err_066819}{rgb}{0.392545,0.,0.607455}
\definecolor{est_075939}{rgb}{0.378305,0.,0.621695}
\definecolor{err_075939}{rgb}{0.329615,0.,0.670385}
\definecolor{est_140338}{rgb}{0.103336,0.,0.896664}
\definecolor{err_140338}{rgb}{0.098852,0.,0.901148}
\definecolor{est_101585}{rgb}{0.449047,0.,0.550953}
\definecolor{err_101585}{rgb}{0.418222,0.,0.581778}
\definecolor{est_025439}{rgb}{0.141919,0.,0.858081}
\definecolor{err_025439}{rgb}{0.136036,0.,0.863964}
\definecolor{est_082991}{rgb}{0.451503,0.,0.548497}
\definecolor{err_082991}{rgb}{0.484207,0.,0.515793}
\definecolor{est_106548}{rgb}{0.227667,0.,0.772333}
\definecolor{err_106548}{rgb}{0.222393,0.,0.777607}
\definecolor{est_130359}{rgb}{0.135226,0.,0.864774}
\definecolor{err_130359}{rgb}{0.126925,0.,0.873075}
\definecolor{est_130443}{rgb}{0.037757,0.,0.962243}
\definecolor{err_130443}{rgb}{0.057017,0.,0.942983}
\definecolor{est_091036}{rgb}{0.148250,0.,0.851750}
\definecolor{err_091036}{rgb}{0.114464,0.,0.885536}
\definecolor{est_090868}{rgb}{0.350909,0.,0.649091}
\definecolor{err_090868}{rgb}{0.285377,0.,0.714623}
\definecolor{est_008094}{rgb}{0.780608,0.,0.219392}
\definecolor{err_008094}{rgb}{0.640200,0.,0.359800}
\definecolor{est_015397}{rgb}{0.133567,0.,0.866433}
\definecolor{err_015397}{rgb}{0.168551,0.,0.831449}
\definecolor{est_020194}{rgb}{0.077764,0.,0.922236}
\definecolor{err_020194}{rgb}{0.075494,0.,0.924506}
\definecolor{est_127160}{rgb}{0.100081,0.,0.899919}
\definecolor{err_127160}{rgb}{0.107546,0.,0.892454}
\definecolor{est_022775}{rgb}{0.178297,0.,0.821703}
\definecolor{err_022775}{rgb}{0.185574,0.,0.814426}
\definecolor{est_101587}{rgb}{0.165848,0.,0.834152}
\definecolor{err_101587}{rgb}{0.167150,0.,0.832850}
\definecolor{est_016424}{rgb}{0.057188,0.,0.942812}
\definecolor{err_016424}{rgb}{0.058337,0.,0.941663}
\definecolor{est_089442}{rgb}{0.190876,0.,0.809124}
\definecolor{err_089442}{rgb}{0.161290,0.,0.838710}
\definecolor{est_124524}{rgb}{0.189687,0.,0.810313}
\definecolor{err_124524}{rgb}{0.178006,0.,0.821994}
\definecolor{est_035639}{rgb}{0.193933,0.,0.806067}
\definecolor{err_035639}{rgb}{0.181679,0.,0.818321}
\definecolor{est_091448}{rgb}{0.142949,0.,0.857051}
\definecolor{err_091448}{rgb}{0.133829,0.,0.866171}
\definecolor{est_015430}{rgb}{0.088972,0.,0.911028}
\definecolor{err_015430}{rgb}{0.094153,0.,0.905847}
\definecolor{est_035636}{rgb}{0.095103,0.,0.904897}
\definecolor{err_035636}{rgb}{0.132233,0.,0.867767}
\definecolor{est_035206}{rgb}{0.146011,0.,0.853989}
\definecolor{err_035206}{rgb}{0.170054,0.,0.829946}
\definecolor{est_022770}{rgb}{0.270314,0.,0.729686}
\definecolor{err_022770}{rgb}{0.340085,0.,0.659915}
\definecolor{est_022772}{rgb}{0.637716,0.,0.362284}
\definecolor{err_022772}{rgb}{0.427797,0.,0.572203}
\definecolor{est_142821}{rgb}{0.078216,0.,0.921784}
\definecolor{err_142821}{rgb}{0.085846,0.,0.914154}
\definecolor{est_020196}{rgb}{0.145379,0.,0.854621}
\definecolor{err_020196}{rgb}{0.134569,0.,0.865431}
\definecolor{est_042793}{rgb}{0.607900,0.,0.392100}
\definecolor{err_042793}{rgb}{0.576247,0.,0.423753}
\definecolor{est_101997}{rgb}{0.078087,0.,0.921913}
\definecolor{err_101997}{rgb}{0.086405,0.,0.913595}
\definecolor{est_142391}{rgb}{0.073123,0.,0.926877}
\definecolor{err_142391}{rgb}{0.056138,0.,0.943862}
\definecolor{est_042204}{rgb}{0.260347,0.,0.739653}
\definecolor{err_042204}{rgb}{0.251349,0.,0.748651}
\definecolor{est_096873}{rgb}{0.173902,0.,0.826098}
\definecolor{err_096873}{rgb}{0.210165,0.,0.789835}
\definecolor{est_075937}{rgb}{0.302578,0.,0.697422}
\definecolor{err_075937}{rgb}{0.353822,0.,0.646178}
\definecolor{est_008105}{rgb}{0.249648,0.,0.750352}
\definecolor{err_008105}{rgb}{0.276448,0.,0.723552}
\definecolor{est_033986}{rgb}{0.499803,0.,0.500197}
\definecolor{err_033986}{rgb}{0.542756,0.,0.457244}
\definecolor{est_101584}{rgb}{0.220598,0.,0.779402}
\definecolor{err_101584}{rgb}{0.261997,0.,0.738003}
\definecolor{est_000427}{rgb}{0.252891,0.,0.747109}
\definecolor{err_000427}{rgb}{0.237670,0.,0.762330}
\definecolor{est_075845}{rgb}{0.390613,0.,0.609387}
\definecolor{err_075845}{rgb}{0.356376,0.,0.643624}
\definecolor{est_066811}{rgb}{0.523999,0.,0.476001}
\definecolor{err_066811}{rgb}{0.484549,0.,0.515451}
\definecolor{est_102083}{rgb}{0.223607,0.,0.776393}
\definecolor{err_102083}{rgb}{0.240543,0.,0.759457}
\definecolor{est_127167}{rgb}{0.177775,0.,0.822225}
\definecolor{err_127167}{rgb}{0.173922,0.,0.826078}
\definecolor{est_127099}{rgb}{0.081141,0.,0.918859}
\definecolor{err_127099}{rgb}{0.082301,0.,0.917699}
\definecolor{est_017067}{rgb}{0.138805,0.,0.861195}
\definecolor{err_017067}{rgb}{0.145393,0.,0.854607}
\definecolor{est_027860}{rgb}{0.382288,0.,0.617712}
\definecolor{err_027860}{rgb}{0.387031,0.,0.612969}
\definecolor{est_034726}{rgb}{0.385372,0.,0.614628}
\definecolor{err_034726}{rgb}{0.422173,0.,0.577827}
\definecolor{est_108775}{rgb}{0.243518,0.,0.756482}
\definecolor{err_108775}{rgb}{0.259616,0.,0.740384}
\definecolor{est_042195}{rgb}{0.280520,0.,0.719480}
\definecolor{err_042195}{rgb}{0.272548,0.,0.727452}
\definecolor{est_063849}{rgb}{0.200539,0.,0.799461}
\definecolor{err_063849}{rgb}{0.236564,0.,0.763436}
\definecolor{est_130351}{rgb}{0.076242,0.,0.923758}
\definecolor{err_130351}{rgb}{0.084716,0.,0.915284}
\definecolor{est_062977}{rgb}{0.086126,0.,0.913874}
\definecolor{err_062977}{rgb}{0.079389,0.,0.920611}
\definecolor{est_142524}{rgb}{0.125015,0.,0.874985}
\definecolor{err_142524}{rgb}{0.120183,0.,0.879817}
\definecolor{est_140053}{rgb}{0.105443,0.,0.894557}
\definecolor{err_140053}{rgb}{0.136986,0.,0.863014}
\definecolor{est_086124}{rgb}{0.087174,0.,0.912826}
\definecolor{err_086124}{rgb}{0.077082,0.,0.922918}
\definecolor{est_089435}{rgb}{0.100547,0.,0.899453}
\definecolor{err_089435}{rgb}{0.101742,0.,0.898258}
\definecolor{est_106926}{rgb}{0.218151,0.,0.781849}
\definecolor{err_106926}{rgb}{0.206660,0.,0.793340}
\definecolor{est_046310}{rgb}{0.113393,0.,0.886607}
\definecolor{err_046310}{rgb}{0.115322,0.,0.884678}
\definecolor{est_127097}{rgb}{0.119711,0.,0.880289}
\definecolor{err_127097}{rgb}{0.135784,0.,0.864216}
\definecolor{est_106547}{rgb}{0.157668,0.,0.842332}
\definecolor{err_106547}{rgb}{0.159041,0.,0.840959}
\definecolor{est_091446}{rgb}{0.274119,0.,0.725881}
\definecolor{err_091446}{rgb}{0.266442,0.,0.733558}
\definecolor{est_027136}{rgb}{0.171110,0.,0.828890}
\definecolor{err_027136}{rgb}{0.176470,0.,0.823530}
\definecolor{est_052152}{rgb}{0.298100,0.,0.701900}
\definecolor{err_052152}{rgb}{0.289044,0.,0.710956}
\definecolor{est_031355}{rgb}{0.293907,0.,0.706093}
\definecolor{err_031355}{rgb}{0.268367,0.,0.731633}
\definecolor{est_124298}{rgb}{0.497616,0.,0.502384}
\definecolor{err_124298}{rgb}{0.484146,0.,0.515854}
\definecolor{est_089123}{rgb}{0.353010,0.,0.646990}
\definecolor{err_089123}{rgb}{0.356913,0.,0.643087}
\definecolor{est_109032}{rgb}{0.159067,0.,0.840933}
\definecolor{err_109032}{rgb}{0.147803,0.,0.852197}
\definecolor{est_101263}{rgb}{0.067510,0.,0.932490}
\definecolor{err_101263}{rgb}{0.070138,0.,0.929862}
\definecolor{est_000950}{rgb}{0.207180,0.,0.792820}
\definecolor{err_000950}{rgb}{0.227816,0.,0.772184}
\definecolor{est_000825}{rgb}{0.502946,0.,0.497054}
\definecolor{err_000825}{rgb}{0.517992,0.,0.482008}
\definecolor{est_031358}{rgb}{0.191125,0.,0.808875}
\definecolor{err_031358}{rgb}{0.187082,0.,0.812918}
\definecolor{est_046293}{rgb}{0.191604,0.,0.808396}
\definecolor{err_046293}{rgb}{0.179018,0.,0.820982}
\definecolor{est_140644}{rgb}{0.372161,0.,0.627839}
\definecolor{err_140644}{rgb}{0.362968,0.,0.637032}
\definecolor{est_091444}{rgb}{0.177052,0.,0.822948}
\definecolor{err_091444}{rgb}{0.170111,0.,0.829889}
\definecolor{est_023477}{rgb}{0.082679,0.,0.917321}
\definecolor{err_023477}{rgb}{0.073238,0.,0.926762}
\definecolor{est_000860}{rgb}{0.118071,0.,0.881929}
\definecolor{err_000860}{rgb}{0.112202,0.,0.887798}
\definecolor{est_105541}{rgb}{0.213302,0.,0.786698}
\definecolor{err_105541}{rgb}{0.220098,0.,0.779902}
\definecolor{est_124526}{rgb}{0.107467,0.,0.892533}
\definecolor{err_124526}{rgb}{0.124255,0.,0.875745}
\definecolor{est_085756}{rgb}{0.432781,0.,0.567219}
\definecolor{err_085756}{rgb}{0.387836,0.,0.612164}
\definecolor{est_025327}{rgb}{0.226557,0.,0.773443}
\definecolor{err_025327}{rgb}{0.242682,0.,0.757318}
\definecolor{est_063857}{rgb}{0.439990,0.,0.560010}
\definecolor{err_063857}{rgb}{0.426075,0.,0.573925}
\definecolor{est_034723}{rgb}{0.176282,0.,0.823718}
\definecolor{err_034723}{rgb}{0.174895,0.,0.825105}
\definecolor{est_087514}{rgb}{0.496922,0.,0.503078}
\definecolor{err_087514}{rgb}{0.461231,0.,0.538769}
\definecolor{est_095011}{rgb}{0.468447,0.,0.531553}
\definecolor{err_095011}{rgb}{0.470024,0.,0.529976}
\definecolor{est_139242}{rgb}{0.186413,0.,0.813587}
\definecolor{err_139242}{rgb}{0.200389,0.,0.799611}
\definecolor{est_082286}{rgb}{0.290193,0.,0.709807}
\definecolor{err_082286}{rgb}{0.301631,0.,0.698369}
\definecolor{est_136181}{rgb}{0.338899,0.,0.661101}
\definecolor{err_136181}{rgb}{0.395105,0.,0.604895}
\definecolor{est_112524}{rgb}{0.400378,0.,0.599622}
\definecolor{err_112524}{rgb}{0.357129,0.,0.642871}
\definecolor{est_035207}{rgb}{0.135724,0.,0.864276}
\definecolor{err_035207}{rgb}{0.150395,0.,0.849605}
\definecolor{est_070543}{rgb}{0.191209,0.,0.808791}
\definecolor{err_070543}{rgb}{0.206726,0.,0.793274}
\definecolor{est_130293}{rgb}{0.132417,0.,0.867583}
\definecolor{err_130293}{rgb}{0.150063,0.,0.849937}
\definecolor{est_025335}{rgb}{0.178077,0.,0.821923}
\definecolor{err_025335}{rgb}{0.184157,0.,0.815843}
\definecolor{est_034722}{rgb}{0.154312,0.,0.845688}
\definecolor{err_034722}{rgb}{0.165495,0.,0.834505}
\definecolor{est_052148}{rgb}{0.097862,0.,0.902138}
\definecolor{err_052148}{rgb}{0.106879,0.,0.893121}
\definecolor{est_008467}{rgb}{0.085700,0.,0.914300}
\definecolor{err_008467}{rgb}{0.086220,0.,0.913780}
\definecolor{est_127163}{rgb}{0.163835,0.,0.836165}
\definecolor{err_127163}{rgb}{0.145181,0.,0.854819}
\definecolor{est_070529}{rgb}{0.286709,0.,0.713291}
\definecolor{err_070529}{rgb}{0.257811,0.,0.742189}
\definecolor{est_085235}{rgb}{0.297301,0.,0.702699}
\definecolor{err_085235}{rgb}{0.286276,0.,0.713724}
\definecolor{est_043401}{rgb}{0.105114,0.,0.894886}
\definecolor{err_043401}{rgb}{0.102781,0.,0.897219}
\definecolor{est_016427}{rgb}{0.124125,0.,0.875875}
\definecolor{err_016427}{rgb}{0.110091,0.,0.889909}
\definecolor{est_025102}{rgb}{0.393398,0.,0.606602}
\definecolor{err_025102}{rgb}{0.366906,0.,0.633094}
\definecolor{est_020184}{rgb}{0.256511,0.,0.743489}
\definecolor{err_020184}{rgb}{0.232623,0.,0.767377}
\definecolor{est_075935}{rgb}{0.352931,0.,0.647069}
\definecolor{err_075935}{rgb}{0.364101,0.,0.635899}
\definecolor{est_025448}{rgb}{0.109362,0.,0.890638}
\definecolor{err_025448}{rgb}{0.102619,0.,0.897381}
\definecolor{est_034721}{rgb}{0.186722,0.,0.813278}
\definecolor{err_034721}{rgb}{0.206552,0.,0.793448}
\definecolor{est_142788}{rgb}{0.118964,0.,0.881036}
\definecolor{err_142788}{rgb}{0.120545,0.,0.879455}
\definecolor{est_000838}{rgb}{0.184276,0.,0.815724}
\definecolor{err_000838}{rgb}{0.192140,0.,0.807860}
\definecolor{est_032124}{rgb}{0.281678,0.,0.718322}
\definecolor{err_032124}{rgb}{0.333609,0.,0.666391}
\definecolor{est_127242}{rgb}{0.145660,0.,0.854340}
\definecolor{err_127242}{rgb}{0.135923,0.,0.864077}
\definecolor{est_108783}{rgb}{0.481704,0.,0.518296}
\definecolor{err_108783}{rgb}{0.538335,0.,0.461665}
\definecolor{est_108199}{rgb}{0.678301,0.,0.321699}
\definecolor{err_108199}{rgb}{0.669345,0.,0.330655}
\definecolor{est_046289}{rgb}{0.162783,0.,0.837217}
\definecolor{err_046289}{rgb}{0.184360,0.,0.815640}
\definecolor{est_140058}{rgb}{0.127373,0.,0.872627}
\definecolor{err_140058}{rgb}{0.146205,0.,0.853795}
\definecolor{est_109031}{rgb}{0.120333,0.,0.879667}
\definecolor{err_109031}{rgb}{0.127115,0.,0.872885}
\definecolor{est_008437}{rgb}{0.493275,0.,0.506725}
\definecolor{err_008437}{rgb}{0.497445,0.,0.502555}
\definecolor{est_140347}{rgb}{0.432936,0.,0.567064}
\definecolor{err_140347}{rgb}{0.403339,0.,0.596661}
\definecolor{est_087959}{rgb}{0.330000,0.,0.670000}
\definecolor{err_087959}{rgb}{0.396339,0.,0.603661}
\definecolor{est_028700}{rgb}{0.056231,0.,0.943769}
\definecolor{err_028700}{rgb}{0.059059,0.,0.940941}
\definecolor{est_136183}{rgb}{0.535395,0.,0.464605}
\definecolor{err_136183}{rgb}{0.510031,0.,0.489969}
\definecolor{est_086774}{rgb}{0.232251,0.,0.767749}
\definecolor{err_086774}{rgb}{0.209783,0.,0.790217}
\definecolor{est_016411}{rgb}{0.236715,0.,0.763285}
\definecolor{err_016411}{rgb}{0.228902,0.,0.771098}
\definecolor{est_042384}{rgb}{0.203622,0.,0.796378}
\definecolor{err_042384}{rgb}{0.186213,0.,0.813787}
\definecolor{est_091784}{rgb}{0.118275,0.,0.881725}
\definecolor{err_091784}{rgb}{0.174558,0.,0.825442}
\definecolor{est_089678}{rgb}{0.113988,0.,0.886012}
\definecolor{err_089678}{rgb}{0.124763,0.,0.875237}
\definecolor{est_138392}{rgb}{0.052885,0.,0.947115}
\definecolor{err_138392}{rgb}{0.052326,0.,0.947674}
\definecolor{est_066825}{rgb}{0.171264,0.,0.828736}
\definecolor{err_066825}{rgb}{0.191837,0.,0.808163}
\definecolor{est_043419}{rgb}{0.178479,0.,0.821521}
\definecolor{err_043419}{rgb}{0.160669,0.,0.839331}
\definecolor{est_033997}{rgb}{0.177365,0.,0.822635}
\definecolor{err_033997}{rgb}{0.198206,0.,0.801794}
\definecolor{est_042179}{rgb}{0.161496,0.,0.838504}
\definecolor{err_042179}{rgb}{0.187708,0.,0.812292}
\definecolor{est_017068}{rgb}{0.165727,0.,0.834273}
\definecolor{err_017068}{rgb}{0.137731,0.,0.862269}
\definecolor{est_086772}{rgb}{0.308115,0.,0.691885}
\definecolor{err_086772}{rgb}{0.317065,0.,0.682935}
\definecolor{est_046938}{rgb}{0.532979,0.,0.467021}
\definecolor{err_046938}{rgb}{0.552191,0.,0.447809}
\definecolor{est_131503}{rgb}{0.181744,0.,0.818256}
\definecolor{err_131503}{rgb}{0.150383,0.,0.849617}
\definecolor{est_025433}{rgb}{0.082839,0.,0.917161}
\definecolor{err_025433}{rgb}{0.094485,0.,0.905515}
\definecolor{est_109547}{rgb}{0.113062,0.,0.886938}
\definecolor{err_109547}{rgb}{0.101998,0.,0.898002}
\definecolor{est_132199}{rgb}{0.132341,0.,0.867659}
\definecolor{err_132199}{rgb}{0.132200,0.,0.867800}
\definecolor{est_063870}{rgb}{0.143822,0.,0.856178}
\definecolor{err_063870}{rgb}{0.138999,0.,0.861001}
\definecolor{est_075936}{rgb}{0.400106,0.,0.599894}
\definecolor{err_075936}{rgb}{0.422932,0.,0.577068}
\definecolor{est_027130}{rgb}{0.225131,0.,0.774869}
\definecolor{err_027130}{rgb}{0.239459,0.,0.760541}
\definecolor{est_042794}{rgb}{0.378790,0.,0.621210}
\definecolor{err_042794}{rgb}{0.425196,0.,0.574804}
\definecolor{est_096877}{rgb}{0.305086,0.,0.694914}
\definecolor{err_096877}{rgb}{0.292337,0.,0.707663}
\definecolor{est_027133}{rgb}{0.222053,0.,0.777947}
\definecolor{err_027133}{rgb}{0.212625,0.,0.787375}
\definecolor{est_000938}{rgb}{0.244262,0.,0.755738}
\definecolor{err_000938}{rgb}{0.247787,0.,0.752213}
\definecolor{est_023471}{rgb}{0.235903,0.,0.764097}
\definecolor{err_023471}{rgb}{0.237834,0.,0.762166}
\definecolor{est_042181}{rgb}{0.195042,0.,0.804958}
\definecolor{err_042181}{rgb}{0.219864,0.,0.780136}
\definecolor{est_070531}{rgb}{0.234467,0.,0.765533}
\definecolor{err_070531}{rgb}{0.181344,0.,0.818656}
\definecolor{est_027138}{rgb}{0.330449,0.,0.669551}
\definecolor{err_027138}{rgb}{0.315652,0.,0.684348}
\definecolor{est_042383}{rgb}{0.203074,0.,0.796926}
\definecolor{err_042383}{rgb}{0.209063,0.,0.790937}
\definecolor{est_086126}{rgb}{0.194862,0.,0.805138}
\definecolor{err_086126}{rgb}{0.192998,0.,0.807002}
\definecolor{est_075943}{rgb}{0.262190,0.,0.737810}
\definecolor{err_075943}{rgb}{0.238535,0.,0.761465}
\definecolor{est_124493}{rgb}{0.220248,0.,0.779752}
\definecolor{err_124493}{rgb}{0.231675,0.,0.768325}
\definecolor{est_130357}{rgb}{0.100039,0.,0.899961}
\definecolor{err_130357}{rgb}{0.109516,0.,0.890484}
\definecolor{est_136288}{rgb}{0.151822,0.,0.848178}
\definecolor{err_136288}{rgb}{0.155538,0.,0.844462}
\definecolor{est_000869}{rgb}{0.167311,0.,0.832689}
\definecolor{err_000869}{rgb}{0.171780,0.,0.828220}
\definecolor{est_000837}{rgb}{0.164840,0.,0.835160}
\definecolor{err_000837}{rgb}{0.153194,0.,0.846806}
\definecolor{est_034746}{rgb}{0.044563,0.,0.955437}
\definecolor{err_034746}{rgb}{0.047905,0.,0.952095}
\definecolor{est_027868}{rgb}{0.490641,0.,0.509359}
\definecolor{err_027868}{rgb}{0.517667,0.,0.482333}
\definecolor{est_109265}{rgb}{0.327761,0.,0.672239}
\definecolor{err_109265}{rgb}{0.314305,0.,0.685695}
\definecolor{est_109034}{rgb}{0.140550,0.,0.859450}
\definecolor{err_109034}{rgb}{0.136013,0.,0.863987}
\definecolor{est_000935}{rgb}{0.357451,0.,0.642549}
\definecolor{err_000935}{rgb}{0.370676,0.,0.629324}
\definecolor{est_087524}{rgb}{0.178506,0.,0.821494}
\definecolor{err_087524}{rgb}{0.203374,0.,0.796626}
\definecolor{est_091815}{rgb}{0.217859,0.,0.782141}
\definecolor{err_091815}{rgb}{0.242037,0.,0.757963}
\definecolor{est_091785}{rgb}{0.119913,0.,0.880087}
\definecolor{err_091785}{rgb}{0.232106,0.,0.767894}
\definecolor{est_091801}{rgb}{0.210724,0.,0.789276}
\definecolor{err_091801}{rgb}{0.218137,0.,0.781863}
\definecolor{est_091798}{rgb}{0.417395,0.,0.582605}
\definecolor{err_091798}{rgb}{0.355699,0.,0.644301}
\definecolor{est_127101}{rgb}{0.132256,0.,0.867744}
\definecolor{err_127101}{rgb}{0.122833,0.,0.877167}
\definecolor{est_034724}{rgb}{0.052096,0.,0.947904}
\definecolor{err_034724}{rgb}{0.064894,0.,0.935106}
\definecolor{est_107430}{rgb}{0.193136,0.,0.806864}
\definecolor{err_107430}{rgb}{0.200802,0.,0.799198}
\definecolor{est_015424}{rgb}{0.077333,0.,0.922667}
\definecolor{err_015424}{rgb}{0.082184,0.,0.917816}
\definecolor{est_091823}{rgb}{0.330436,0.,0.669564}
\definecolor{err_091823}{rgb}{0.327132,0.,0.672868}
\definecolor{est_127134}{rgb}{0.231178,0.,0.768822}
\definecolor{err_127134}{rgb}{0.201069,0.,0.798931}
\definecolor{est_031345}{rgb}{0.331678,0.,0.668322}
\definecolor{err_031345}{rgb}{0.310037,0.,0.689963}
\definecolor{est_015387}{rgb}{0.098853,0.,0.901147}
\definecolor{err_015387}{rgb}{0.107954,0.,0.892046}
\definecolor{est_101264}{rgb}{0.218986,0.,0.781014}
\definecolor{err_101264}{rgb}{0.187489,0.,0.812511}
\draw[fill=est_028690] (-1.393589,0.960284) -- (-1.290277,0.896498) -- (-1.414221,0.873731) -- cycle;
\draw[fill=est_000137] (0.000000,0.000000) -- (-0.331612,0.124785) -- (-0.123219,0.292590) -- cycle;
\draw[fill=est_002225] (-1.028354,-0.870548) -- (0.000000,-1.010000) -- (-0.502079,-0.298471) -- cycle;
\draw[fill=est_074972] (0.075125,1.387963) -- (0.239685,1.096019) -- (0.319595,1.367043) -- cycle;
\draw[fill=est_021708] (-0.690838,1.037553) -- (-0.763145,1.218966) -- (-0.607939,1.227204) -- cycle;
\draw[fill=est_110057] (-0.123219,0.292590) -- (0.019925,0.447503) -- (0.183864,0.236688) -- cycle;
\draw[fill=est_033976] (-0.477046,0.436776) -- (-0.481272,0.622320) -- (-0.569231,0.518795) -- cycle;
\draw[fill=est_027134] (-1.635963,0.779501) -- (-1.744366,0.737972) -- (-1.694053,0.654473) -- cycle;
\draw[fill=est_023470] (-1.305415,1.354918) -- (-1.273490,1.243091) -- (-1.353476,1.306909) -- cycle;
\draw[fill=est_091438] (-1.550251,0.965403) -- (-1.498054,0.879431) -- (-1.588160,0.879523) -- cycle;
\draw[fill=est_000199] (-2.000000,-2.000000) -- (-2.000000,-0.715162) -- (-1.028354,-0.870548) -- cycle;
\draw[fill=est_074971] (0.075125,1.387963) -- (-0.090191,1.165136) -- (0.239685,1.096019) -- cycle;
\draw[fill=est_000363] (0.419382,2.000000) -- (0.504890,1.515011) -- (0.196722,1.658788) -- cycle;
\draw[fill=est_008107] (0.327811,0.448879) -- (0.541985,0.689236) -- (0.188226,0.574823) -- cycle;
\draw[fill=est_084980] (0.239685,1.096019) -- (0.167294,0.811926) -- (0.025564,0.958415) -- cycle;
\draw[fill=est_017123] (-1.048656,1.105145) -- (-1.153664,1.207198) -- (-1.058063,1.225514) -- cycle;
\draw[fill=est_028687] (-1.393589,0.960284) -- (-1.299446,1.034185) -- (-1.396790,1.033602) -- cycle;
\draw[fill=est_015373] (0.856210,-3.197921) -- (0.412330,-4.100000) -- (0.000000,-3.650000) -- cycle;
\draw[fill=est_000362] (0.419382,2.000000) -- (0.504890,1.515011) -- (0.908567,1.494965) -- cycle;
\draw[fill=est_008163] (1.024661,-4.100000) -- (0.856210,-3.197921) -- (0.412330,-4.100000) -- cycle;
\draw[fill=est_008689] (-1.320709,-0.029595) -- (-1.458764,0.157329) -- (-1.295186,0.165632) -- cycle;
\draw[fill=est_007799] (-1.010000,-2.100000) -- (-0.856210,-3.102999) -- (-0.450000,-2.100000) -- cycle;
\draw[fill=est_082997] (-1.033745,0.566348) -- (-0.856613,0.678143) -- (-0.981629,0.698626) -- cycle;
\draw[fill=est_108146] (-0.662116,0.593890) -- (-0.690542,0.728650) -- (-0.754281,0.665760) -- cycle;
\draw[fill=est_083023] (-1.033745,0.566348) -- (-1.088277,0.757389) -- (-0.981629,0.698626) -- cycle;
\draw[fill=est_030382] (-0.474908,1.220955) -- (-0.316437,1.260836) -- (-0.402536,1.115801) -- cycle;
\draw[fill=est_099308] (-1.421820,0.782935) -- (-1.515925,0.790340) -- (-1.461973,0.834566) -- cycle;
\draw[fill=est_000822] (-0.158819,1.395213) -- (-0.316437,1.260836) -- (-0.090191,1.165136) -- cycle;
\draw[fill=est_102003] (-1.292564,1.655545) -- (-1.198011,1.617227) -- (-1.309886,1.576816) -- cycle;
\draw[fill=est_000110] (-2.000000,-4.100000) -- (-1.109000,-4.100000) -- (-0.856210,-3.102999) -- cycle;
\draw[fill=est_089444] (-1.476839,1.519266) -- (-1.478461,1.423015) -- (-1.580950,1.453247) -- cycle;
\draw[fill=est_033408] (-1.124659,0.938966) -- (-1.299446,1.034185) -- (-1.206329,1.119165) -- cycle;
\draw[fill=est_082900] (1.164166,0.817006) -- (0.600847,1.184901) -- (0.541985,0.689236) -- cycle;
\draw[fill=est_140625] (-1.231395,1.736815) -- (-1.120681,1.719841) -- (-1.198011,1.617227) -- cycle;
\draw[fill=est_022771] (-0.350639,1.016473) -- (-0.259982,0.948341) -- (-0.264428,1.084689) -- cycle;
\draw[fill=est_127224] (-1.048495,1.902680) -- (-1.007028,1.784624) -- (-0.882098,1.895889) -- cycle;
\draw[fill=est_091037] (-1.412716,1.134941) -- (-1.396790,1.033602) -- (-1.477118,1.031311) -- cycle;
\draw[fill=est_096874] (-0.481272,0.622320) -- (-0.315866,0.614496) -- (-0.368317,0.529656) -- cycle;
\draw[fill=est_091821] (-1.210668,1.501714) -- (-1.116256,1.536831) -- (-1.198011,1.617227) -- cycle;
\draw[fill=est_127165] (0.020359,0.636483) -- (-0.186272,0.647961) -- (-0.023469,0.778765) -- cycle;
\draw[fill=est_000144] (0.000000,0.000000) -- (-0.123219,0.292590) -- (0.183864,0.236688) -- cycle;
\draw[fill=est_089121] (0.167294,0.811926) -- (0.025564,0.958415) -- (-0.023469,0.778765) -- cycle;
\draw[fill=est_000165] (2.000000,2.000000) -- (0.419382,2.000000) -- (0.908567,1.494965) -- cycle;
\draw[fill=est_000626] (-1.214323,0.688146) -- (-1.033745,0.566348) -- (-1.281299,0.543228) -- cycle;
\draw[fill=est_017047] (-1.096211,1.635693) -- (-0.972682,1.509517) -- (-0.979419,1.677591) -- cycle;
\draw[fill=est_101255] (-1.790040,0.686634) -- (-1.744366,0.737972) -- (-1.694053,0.654473) -- cycle;
\draw[fill=est_030387] (-0.474908,1.220955) -- (-0.501013,1.380958) -- (-0.607939,1.227204) -- cycle;
\draw[fill=est_089787] (-1.046397,0.197685) -- (-1.019099,-0.098600) -- (-0.877860,0.157868) -- cycle;
\draw[fill=est_124525] (-0.502900,1.524493) -- (-0.594437,1.554654) -- (-0.541325,1.639982) -- cycle;
\draw[fill=est_027137] (-1.635963,0.779501) -- (-1.515925,0.790340) -- (-1.588160,0.879523) -- cycle;
\draw[fill=est_027872] (-2.000000,1.146644) -- (-1.745862,1.211072) -- (-2.000000,1.357137) -- cycle;
\draw[fill=est_008115] (0.327811,0.448879) -- (0.188226,0.574823) -- (0.173868,0.448191) -- cycle;
\draw[fill=est_042788] (-0.972682,1.509517) -- (-0.846146,1.350709) -- (-0.763730,1.489684) -- cycle;
\draw[fill=est_101258] (-1.790040,0.686634) -- (-1.694053,0.654473) -- (-1.809525,0.606596) -- cycle;
\draw[fill=est_024160] (-0.763145,1.218966) -- (-0.931255,1.200007) -- (-0.846146,1.350709) -- cycle;
\draw[fill=est_090825] (-1.299446,1.034185) -- (-1.412716,1.134941) -- (-1.396790,1.033602) -- cycle;
\draw[fill=est_015390] (-1.676989,1.746988) -- (-2.000000,1.606676) -- (-1.810117,1.464570) -- cycle;
\draw[fill=est_108394] (-0.821799,0.336843) -- (-0.877860,0.157868) -- (-0.717868,0.222282) -- cycle;
\draw[fill=est_025090] (-1.810117,1.464570) -- (-1.745862,1.211072) -- (-2.000000,1.357137) -- cycle;
\draw[fill=est_136905] (-0.259982,0.948341) -- (-0.264428,1.084689) -- (-0.152966,1.000606) -- cycle;
\draw[fill=est_084979] (0.239685,1.096019) -- (0.541985,0.689236) -- (0.167294,0.811926) -- cycle;
\draw[fill=est_015396] (-1.676989,1.746988) -- (-1.476674,1.711961) -- (-1.508577,1.807026) -- cycle;
\draw[fill=est_070539] (-1.643593,0.074092) -- (-1.458764,0.157329) -- (-1.595290,0.285549) -- cycle;
\draw[fill=est_007877] (0.000000,-3.155000) -- (0.856210,-3.197921) -- (0.000000,-3.650000) -- cycle;
\draw[fill=est_033984] (-0.477046,0.436776) -- (-0.661132,0.406275) -- (-0.569231,0.518795) -- cycle;
\draw[fill=est_086116] (-0.600127,1.717962) -- (-0.541325,1.639982) -- (-0.616288,1.637165) -- cycle;
\draw[fill=est_132581] (-0.979419,1.677591) -- (-1.007028,1.784624) -- (-1.120681,1.719841) -- cycle;
\draw[fill=est_037799] (-1.148793,2.000000) -- (-1.048495,1.902680) -- (-1.145451,1.899878) -- cycle;
\draw[fill=est_082901] (1.164166,0.817006) -- (0.600847,1.184901) -- (0.908567,1.494965) -- cycle;
\draw[fill=est_130280] (-1.680219,0.893058) -- (-1.641575,0.976520) -- (-1.588160,0.879523) -- cycle;
\draw[fill=est_031346] (-1.761871,0.515651) -- (-1.602543,0.437272) -- (-1.795409,0.368396) -- cycle;
\draw[fill=est_000214] (0.000000,-2.000000) -- (-1.028354,-0.870548) -- (0.000000,-1.010000) -- cycle;
\draw[fill=est_096866] (-0.481272,0.622320) -- (-0.662116,0.593890) -- (-0.569231,0.518795) -- cycle;
\draw[fill=est_001019] (-0.049057,2.000000) -- (-0.109984,1.721146) -- (0.196722,1.658788) -- cycle;
\draw[fill=est_017125] (-1.048656,1.105145) -- (-1.153664,1.207198) -- (-1.206329,1.119165) -- cycle;
\draw[fill=est_042795] (-0.972682,1.509517) -- (-1.116256,1.536831) -- (-1.100701,1.418204) -- cycle;
\draw[fill=est_128307] (-1.579025,1.246327) -- (-1.493455,1.325337) -- (-1.478842,1.234202) -- cycle;
\draw[fill=est_001021] (-0.049057,2.000000) -- (-0.109984,1.721146) -- (-0.170011,1.925828) -- cycle;
\draw[fill=est_062973] (-1.880051,1.049248) -- (-1.745862,1.211072) -- (-1.783961,1.020071) -- cycle;
\draw[fill=est_075838] (-0.501013,1.380958) -- (-0.607939,1.227204) -- (-0.669974,1.394707) -- cycle;
\draw[fill=est_078643] (-1.416003,-0.375945) -- (-1.533466,-0.077644) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=est_109535] (-0.690542,0.728650) -- (-0.772404,0.729374) -- (-0.742368,0.789072) -- cycle;
\draw[fill=est_035630] (-0.936794,0.805672) -- (-0.856613,0.678143) -- (-0.981629,0.698626) -- cycle;
\draw[fill=est_075827] (-0.090191,1.165136) -- (-0.264428,1.084689) -- (-0.152966,1.000606) -- cycle;
\draw[fill=est_034737] (-1.392116,1.247921) -- (-1.273490,1.243091) -- (-1.353476,1.306909) -- cycle;
\draw[fill=est_035202] (-1.466542,0.657727) -- (-1.421820,0.782935) -- (-1.515925,0.790340) -- cycle;
\draw[fill=est_000215] (-2.000000,-2.100000) -- (-1.010000,-2.100000) -- (-0.856210,-3.102999) -- cycle;
\draw[fill=est_023482] (-1.305415,1.354918) -- (-1.220233,1.396684) -- (-1.233519,1.333710) -- cycle;
\draw[fill=est_124544] (-0.669974,1.394707) -- (-0.763730,1.489684) -- (-0.663827,1.504059) -- cycle;
\draw[fill=est_141514] (-1.436715,1.598081) -- (-1.372715,1.650798) -- (-1.309886,1.576816) -- cycle;
\draw[fill=est_007763] (0.900000,0.000000) -- (0.327811,0.448879) -- (0.541985,0.689236) -- cycle;
\draw[fill=est_035224] (-1.466542,0.657727) -- (-1.515925,0.790340) -- (-1.581751,0.692451) -- cycle;
\draw[fill=est_034727] (-1.392116,1.247921) -- (-1.412716,1.134941) -- (-1.346570,1.192163) -- cycle;
\draw[fill=est_000052] (2.000000,-4.100000) -- (1.024661,-4.100000) -- (0.856210,-3.197921) -- cycle;
\draw[fill=est_035199] (-1.466542,0.657727) -- (-1.421820,0.782935) -- (-1.331361,0.690383) -- cycle;
\draw[fill=est_035629] (-0.936794,0.805672) -- (-0.856613,0.678143) -- (-0.821508,0.788487) -- cycle;
\draw[fill=est_088651] (-2.000000,0.187664) -- (-1.795409,0.368396) -- (-1.744289,0.206312) -- cycle;
\draw[fill=est_015395] (-1.676989,1.746988) -- (-1.810117,1.464570) -- (-1.660114,1.515215) -- cycle;
\draw[fill=est_000824] (-0.158819,1.395213) -- (0.075125,1.387963) -- (-0.090191,1.165136) -- cycle;
\draw[fill=est_033399] (-1.124659,0.938966) -- (-0.936794,0.805672) -- (-0.937167,0.956420) -- cycle;
\draw[fill=est_108932] (-0.249063,0.454835) -- (-0.365967,0.441518) -- (-0.368317,0.529656) -- cycle;
\draw[fill=est_087521] (-1.281299,0.543228) -- (-1.178471,0.418791) -- (-1.375321,0.450976) -- cycle;
\draw[fill=est_000103] (-2.000000,-4.100000) -- (-2.000000,-2.100000) -- (-0.856210,-3.102999) -- cycle;
\draw[fill=est_101985] (-1.292564,1.655545) -- (-1.348662,1.724875) -- (-1.231395,1.736815) -- cycle;
\draw[fill=est_043407] (-0.353864,1.508071) -- (-0.501013,1.380958) -- (-0.502900,1.524493) -- cycle;
\draw[fill=est_095907] (-1.795409,0.368396) -- (-1.595290,0.285549) -- (-1.744289,0.206312) -- cycle;
\draw[fill=est_000134] (0.000000,0.000000) -- (-0.502079,-0.298471) -- (-0.331612,0.124785) -- cycle;
\draw[fill=est_034248] (-2.000000,-0.112487) -- (-1.832331,0.058776) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=est_108912] (-0.249063,0.454835) -- (-0.123219,0.292590) -- (-0.105168,0.491533) -- cycle;
\draw[fill=est_025444] (-1.476674,1.711961) -- (-1.522586,1.632286) -- (-1.436715,1.598081) -- cycle;
\draw[fill=est_028695] (-1.393589,0.960284) -- (-1.477118,1.031311) -- (-1.460568,0.934700) -- cycle;
\draw[fill=est_007769] (0.900000,0.000000) -- (1.164166,0.817006) -- (0.541985,0.689236) -- cycle;
\draw[fill=est_033407] (-1.124659,0.938966) -- (-1.299446,1.034185) -- (-1.290277,0.896498) -- cycle;
\draw[fill=est_075941] (-0.175541,0.840665) -- (-0.186272,0.647961) -- (-0.023469,0.778765) -- cycle;
\draw[fill=est_127106] (0.019925,0.447503) -- (0.188226,0.574823) -- (0.173868,0.448191) -- cycle;
\draw[fill=est_028686] (-1.393589,0.960284) -- (-1.299446,1.034185) -- (-1.290277,0.896498) -- cycle;
\draw[fill=est_002248] (-1.028354,-0.870548) -- (-0.502079,-0.298471) -- (-1.019099,-0.098600) -- cycle;
\draw[fill=est_031344] (-1.761871,0.515651) -- (-2.000000,0.470198) -- (-1.795409,0.368396) -- cycle;
\draw[fill=est_091443] (-1.550251,0.965403) -- (-1.641575,0.976520) -- (-1.588160,0.879523) -- cycle;
\draw[fill=est_000178] (-2.000000,2.000000) -- (-1.676989,1.746988) -- (-2.000000,1.606676) -- cycle;
\draw[fill=est_070542] (-1.643593,0.074092) -- (-1.832331,0.058776) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=est_035021] (-0.798978,0.522964) -- (-0.662116,0.593890) -- (-0.754281,0.665760) -- cycle;
\draw[fill=est_017060] (-1.096211,1.635693) -- (-0.979419,1.677591) -- (-1.120681,1.719841) -- cycle;
\draw[fill=est_000418] (-2.000000,-0.715162) -- (-2.000000,-0.112487) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=est_008093] (-0.737039,0.013801) -- (-0.502079,-0.298471) -- (-1.019099,-0.098600) -- cycle;
\draw[fill=est_000835] (-1.348285,1.486872) -- (-1.305415,1.354918) -- (-1.403217,1.362449) -- cycle;
\draw[fill=est_085223] (-2.000000,0.470198) -- (-2.000000,0.187664) -- (-1.795409,0.368396) -- cycle;
\draw[fill=est_063851] (-1.745862,1.211072) -- (-1.574344,1.152462) -- (-1.615862,1.066274) -- cycle;
\draw[fill=est_101986] (-1.292564,1.655545) -- (-1.348662,1.724875) -- (-1.372715,1.650798) -- cycle;
\draw[fill=est_091795] (-1.145151,1.803988) -- (-1.007028,1.784624) -- (-1.120681,1.719841) -- cycle;
\draw[fill=est_105542] (-1.273490,1.243091) -- (-1.307477,1.137527) -- (-1.346570,1.192163) -- cycle;
\draw[fill=est_106937] (-1.590034,1.348363) -- (-1.679142,1.396009) -- (-1.580950,1.453247) -- cycle;
\draw[fill=est_007809] (0.000000,-1.010000) -- (-0.502079,-0.298471) -- (0.000000,-0.450000) -- cycle;
\draw[fill=est_016426] (-0.682746,1.587202) -- (-0.616288,1.637165) -- (-0.686848,1.670284) -- cycle;
\draw[fill=est_127206] (-1.508577,1.807026) -- (-1.425052,1.908871) -- (-1.404214,1.818098) -- cycle;
\draw[fill=est_000811] (-0.158819,1.395213) -- (-0.353864,1.508071) -- (-0.316437,1.260836) -- cycle;
\draw[fill=est_127208] (-1.508577,1.807026) -- (-1.425052,1.908871) -- (-1.558016,1.875294) -- cycle;
\draw[fill=est_035008] (-0.798978,0.522964) -- (-0.856613,0.678143) -- (-0.754281,0.665760) -- cycle;
\draw[fill=est_096876] (-0.481272,0.622320) -- (-0.585788,0.714598) -- (-0.474463,0.786447) -- cycle;
\draw[fill=est_035001] (-0.798978,0.522964) -- (-1.033745,0.566348) -- (-0.935737,0.422195) -- cycle;
\draw[fill=est_015885] (-0.857890,1.077876) -- (-0.690838,1.037553) -- (-0.763145,1.218966) -- cycle;
\draw[fill=est_101590] (-0.536777,0.897339) -- (-0.632084,0.906076) -- (-0.568019,0.989921) -- cycle;
\draw[fill=est_002242] (-1.028354,-0.870548) -- (-1.416003,-0.375945) -- (-1.019099,-0.098600) -- cycle;
\draw[fill=est_007880] (0.000000,-3.155000) -- (-0.856210,-3.102999) -- (0.000000,-2.655500) -- cycle;
\draw[fill=est_126510] (-1.327147,0.311658) -- (-1.469844,0.364072) -- (-1.375321,0.450976) -- cycle;
\draw[fill=est_030380] (-0.474908,1.220955) -- (-0.316437,1.260836) -- (-0.501013,1.380958) -- cycle;
\draw[fill=est_000814] (-0.158819,1.395213) -- (-0.353864,1.508071) -- (-0.109984,1.721146) -- cycle;
\draw[fill=est_108145] (-0.662116,0.593890) -- (-0.690542,0.728650) -- (-0.585788,0.714598) -- cycle;
\draw[fill=est_084974] (0.239685,1.096019) -- (0.600847,1.184901) -- (0.541985,0.689236) -- cycle;
\draw[fill=est_082990] (-1.033745,0.566348) -- (-1.059984,0.363510) -- (-0.935737,0.422195) -- cycle;
\draw[fill=est_088654] (-2.000000,0.187664) -- (-1.832331,0.058776) -- (-1.744289,0.206312) -- cycle;
\draw[fill=est_022769] (-0.350639,1.016473) -- (-0.402536,1.115801) -- (-0.264428,1.084689) -- cycle;
\draw[fill=est_031347] (-1.761871,0.515651) -- (-1.602543,0.437272) -- (-1.582771,0.579863) -- cycle;
\draw[fill=est_031509] (0.504890,1.515011) -- (0.600847,1.184901) -- (0.908567,1.494965) -- cycle;
\draw[fill=est_008100] (-0.737039,0.013801) -- (-1.019099,-0.098600) -- (-0.877860,0.157868) -- cycle;
\draw[fill=est_000169] (2.000000,2.000000) -- (1.164166,0.817006) -- (0.908567,1.494965) -- cycle;
\draw[fill=est_109261] (-0.341918,0.851790) -- (-0.259982,0.948341) -- (-0.368876,0.934826) -- cycle;
\draw[fill=est_000645] (-1.214323,0.688146) -- (-1.205227,0.809828) -- (-1.088277,0.757389) -- cycle;
\draw[fill=est_042205] (-0.830073,1.764527) -- (-0.686848,1.670284) -- (-0.688873,1.783216) -- cycle;
\draw[fill=est_043399] (-0.353864,1.508071) -- (-0.395757,1.664255) -- (-0.109984,1.721146) -- cycle;
\draw[fill=est_000404] (-2.000000,-0.715162) -- (-1.028354,-0.870548) -- (-1.416003,-0.375945) -- cycle;
\draw[fill=est_085743] (-1.059984,0.363510) -- (-1.046397,0.197685) -- (-0.957902,0.296826) -- cycle;
\draw[fill=est_017130] (-1.048656,1.105145) -- (-1.124659,0.938966) -- (-1.206329,1.119165) -- cycle;
\draw[fill=est_008111] (0.327811,0.448879) -- (0.183864,0.236688) -- (0.173868,0.448191) -- cycle;
\draw[fill=est_028692] (-1.393589,0.960284) -- (-1.396790,1.033602) -- (-1.477118,1.031311) -- cycle;
\draw[fill=est_000195] (-2.000000,-2.000000) -- (0.000000,-2.000000) -- (-1.028354,-0.870548) -- cycle;
\draw[fill=est_096867] (-0.481272,0.622320) -- (-0.662116,0.593890) -- (-0.585788,0.714598) -- cycle;
\draw[fill=est_000135] (0.000000,0.000000) -- (-0.502079,-0.298471) -- (0.000000,-0.450000) -- cycle;
\draw[fill=est_033413] (-1.124659,0.938966) -- (-1.290277,0.896498) -- (-1.205227,0.809828) -- cycle;
\draw[fill=est_102006] (-1.292564,1.655545) -- (-1.372715,1.650798) -- (-1.309886,1.576816) -- cycle;
\draw[fill=est_099310] (-1.421820,0.782935) -- (-1.414221,0.873731) -- (-1.461973,0.834566) -- cycle;
\draw[fill=est_015472] (-0.856210,-3.102999) -- (0.000000,-3.650000) -- (-0.506000,-4.100000) -- cycle;
\draw[fill=est_042203] (-0.830073,1.764527) -- (-0.882098,1.895889) -- (-0.725619,1.880757) -- cycle;
\draw[fill=est_004450] (-1.007395,1.328704) -- (-0.972682,1.509517) -- (-1.100701,1.418204) -- cycle;
\draw[fill=est_021730] (-0.690838,1.037553) -- (-0.632084,0.906076) -- (-0.568019,0.989921) -- cycle;
\draw[fill=est_000631] (-1.214323,0.688146) -- (-1.281299,0.543228) -- (-1.331361,0.690383) -- cycle;
\draw[fill=est_004452] (-1.007395,1.328704) -- (-0.931255,1.200007) -- (-1.058063,1.225514) -- cycle;
\draw[fill=est_017137] (-1.048656,1.105145) -- (-0.931255,1.200007) -- (-1.058063,1.225514) -- cycle;
\draw[fill=est_020182] (-1.714677,0.973817) -- (-1.680219,0.893058) -- (-1.641575,0.976520) -- cycle;
\draw[fill=est_015534] (-2.000000,1.606676) -- (-1.810117,1.464570) -- (-2.000000,1.357137) -- cycle;
\draw[fill=est_015888] (-0.857890,1.077876) -- (-0.690838,1.037553) -- (-0.819231,0.972596) -- cycle;
\draw[fill=est_124552] (-0.669974,1.394707) -- (-0.588121,1.478905) -- (-0.663827,1.504059) -- cycle;
\draw[fill=est_074974] (0.075125,1.387963) -- (0.319595,1.367043) -- (0.196722,1.658788) -- cycle;
\draw[fill=est_082289] (-0.536959,1.097569) -- (-0.458820,0.994868) -- (-0.568019,0.989921) -- cycle;
\draw[fill=est_008450] (-0.750742,0.884396) -- (-0.821508,0.788487) -- (-0.742368,0.789072) -- cycle;
\draw[fill=est_086125] (-0.600127,1.717962) -- (-0.686848,1.670284) -- (-0.688873,1.783216) -- cycle;
\draw[fill=est_084975] (0.239685,1.096019) -- (0.600847,1.184901) -- (0.319595,1.367043) -- cycle;
\draw[fill=est_066812] (-1.574344,1.152462) -- (-1.412716,1.134941) -- (-1.478842,1.234202) -- cycle;
\draw[fill=est_035647] (-0.936794,0.805672) -- (-1.088277,0.757389) -- (-0.981629,0.698626) -- cycle;
\draw[fill=est_102082] (-1.290277,0.896498) -- (-1.308141,0.786679) -- (-1.205227,0.809828) -- cycle;
\draw[fill=est_108780] (-0.331612,0.124785) -- (-0.359662,0.307343) -- (-0.547224,0.260590) -- cycle;
\draw[fill=est_052147] (-0.391911,1.824973) -- (-0.376586,2.000000) -- (-0.257321,1.896403) -- cycle;
\draw[fill=est_142775] (-0.481055,1.900524) -- (-0.591031,1.839054) -- (-0.487339,1.731388) -- cycle;
\draw[fill=est_140337] (-0.376586,2.000000) -- (-0.257321,1.896403) -- (-0.211335,2.000000) -- cycle;
\draw[fill=est_000157] (2.000000,0.000000) -- (0.900000,0.000000) -- (1.164166,0.817006) -- cycle;
\draw[fill=est_015407] (-1.676989,1.746988) -- (-1.568497,1.552610) -- (-1.660114,1.515215) -- cycle;
\draw[fill=est_089798] (-1.046397,0.197685) -- (-1.180428,0.259616) -- (-1.174450,0.099394) -- cycle;
\draw[fill=est_074976] (0.075125,1.387963) -- (-0.109984,1.721146) -- (0.196722,1.658788) -- cycle;
\draw[fill=est_035225] (-1.466542,0.657727) -- (-1.389789,0.594183) -- (-1.476844,0.512579) -- cycle;
\draw[fill=est_007881] (0.000000,-3.155000) -- (-0.856210,-3.102999) -- (0.000000,-3.650000) -- cycle;
\draw[fill=est_035024] (-0.798978,0.522964) -- (-0.821799,0.336843) -- (-0.935737,0.422195) -- cycle;
\draw[fill=est_099196] (-1.568497,1.552610) -- (-1.580950,1.453247) -- (-1.660114,1.515215) -- cycle;
\draw[fill=est_034998] (-0.798978,0.522964) -- (-1.033745,0.566348) -- (-0.856613,0.678143) -- cycle;
\draw[fill=est_109266] (-0.341918,0.851790) -- (-0.435891,0.893938) -- (-0.368876,0.934826) -- cycle;
\draw[fill=est_034738] (-1.392116,1.247921) -- (-1.273490,1.243091) -- (-1.346570,1.192163) -- cycle;
\draw[fill=est_112525] (-1.458764,0.157329) -- (-1.595290,0.285549) -- (-1.469844,0.364072) -- cycle;
\draw[fill=est_101578] (-0.536777,0.897339) -- (-0.591478,0.817578) -- (-0.632084,0.906076) -- cycle;
\draw[fill=est_124291] (-1.180428,0.259616) -- (-1.178471,0.418791) -- (-1.327147,0.311658) -- cycle;
\draw[fill=est_075934] (-0.175541,0.840665) -- (0.025564,0.958415) -- (-0.023469,0.778765) -- cycle;
\draw[fill=est_001031] (-0.049057,2.000000) -- (-0.211335,2.000000) -- (-0.170011,1.925828) -- cycle;
\draw[fill=est_070551] (-1.643593,0.074092) -- (-1.595290,0.285549) -- (-1.744289,0.206312) -- cycle;
\draw[fill=est_141054] (-0.588121,1.478905) -- (-0.663827,1.504059) -- (-0.594437,1.554654) -- cycle;
\draw[fill=est_042376] (-0.599388,2.000000) -- (-0.774118,2.000000) -- (-0.725619,1.880757) -- cycle;
\draw[fill=est_106930] (-1.590034,1.348363) -- (-1.493455,1.325337) -- (-1.478461,1.423015) -- cycle;
\draw[fill=est_126726] (-0.717868,0.222282) -- (-0.547224,0.260590) -- (-0.569779,0.090500) -- cycle;
\draw[fill=est_004454] (-1.007395,1.328704) -- (-0.931255,1.200007) -- (-0.846146,1.350709) -- cycle;
\draw[fill=est_109035] (-1.498054,0.879431) -- (-1.414221,0.873731) -- (-1.461973,0.834566) -- cycle;
\draw[fill=est_008448] (-0.750742,0.884396) -- (-0.821508,0.788487) -- (-0.855268,0.875465) -- cycle;
\draw[fill=est_046926] (-0.316437,1.260836) -- (-0.090191,1.165136) -- (-0.264428,1.084689) -- cycle;
\draw[fill=est_031512] (0.504890,1.515011) -- (0.319595,1.367043) -- (0.196722,1.658788) -- cycle;
\draw[fill=est_108913] (-0.249063,0.454835) -- (-0.315866,0.614496) -- (-0.186272,0.647961) -- cycle;
\draw[fill=est_000355] (0.419382,2.000000) -- (-0.049057,2.000000) -- (0.196722,1.658788) -- cycle;
\draw[fill=est_017048] (-1.096211,1.635693) -- (-0.972682,1.509517) -- (-1.116256,1.536831) -- cycle;
\draw[fill=est_016410] (-0.682746,1.587202) -- (-0.763730,1.489684) -- (-0.663827,1.504059) -- cycle;
\draw[fill=est_004463] (-1.007395,1.328704) -- (-1.058063,1.225514) -- (-1.153454,1.310050) -- cycle;
\draw[fill=est_090828] (-1.299446,1.034185) -- (-1.206329,1.119165) -- (-1.307477,1.137527) -- cycle;
\draw[fill=est_099297] (-1.421820,0.782935) -- (-1.308141,0.786679) -- (-1.414221,0.873731) -- cycle;
\draw[fill=est_099294] (-1.421820,0.782935) -- (-1.331361,0.690383) -- (-1.308141,0.786679) -- cycle;
\draw[fill=est_004479] (-1.007395,1.328704) -- (-1.153454,1.310050) -- (-1.100701,1.418204) -- cycle;
\draw[fill=est_075818] (-0.090191,1.165136) -- (0.239685,1.096019) -- (0.025564,0.958415) -- cycle;
\draw[fill=est_000840] (-1.348285,1.486872) -- (-1.210668,1.501714) -- (-1.220233,1.396684) -- cycle;
\draw[fill=est_025437] (-1.476674,1.711961) -- (-1.348662,1.724875) -- (-1.404214,1.818098) -- cycle;
\draw[fill=est_000119] (0.000000,0.000000) -- (0.900000,0.000000) -- (0.183864,0.236688) -- cycle;
\draw[fill=est_025332] (-1.153664,1.207198) -- (-1.206329,1.119165) -- (-1.273490,1.243091) -- cycle;
\draw[fill=est_035019] (-0.798978,0.522964) -- (-0.662116,0.593890) -- (-0.661132,0.406275) -- cycle;
\draw[fill=est_035023] (-0.798978,0.522964) -- (-0.661132,0.406275) -- (-0.821799,0.336843) -- cycle;
\draw[fill=est_031508] (0.504890,1.515011) -- (0.600847,1.184901) -- (0.319595,1.367043) -- cycle;
\draw[fill=est_108911] (-0.249063,0.454835) -- (-0.123219,0.292590) -- (-0.359662,0.307343) -- cycle;
\draw[fill=est_091440] (-1.550251,0.965403) -- (-1.498054,0.879431) -- (-1.460568,0.934700) -- cycle;
\draw[fill=est_108143] (-0.662116,0.593890) -- (-0.661132,0.406275) -- (-0.569231,0.518795) -- cycle;
\draw[fill=est_090824] (-1.299446,1.034185) -- (-1.412716,1.134941) -- (-1.307477,1.137527) -- cycle;
\draw[fill=est_104599] (-1.206329,1.119165) -- (-1.273490,1.243091) -- (-1.307477,1.137527) -- cycle;
\draw[fill=est_020198] (-1.714677,0.973817) -- (-1.783961,1.020071) -- (-1.701943,1.051807) -- cycle;
\draw[fill=est_030389] (-0.474908,1.220955) -- (-0.536959,1.097569) -- (-0.402536,1.115801) -- cycle;
\draw[fill=est_015470] (-0.856210,-3.102999) -- (0.000000,-2.655500) -- (-0.450000,-2.100000) -- cycle;
\draw[fill=est_007768] (0.900000,-2.100000) -- (0.856210,-3.197921) -- (0.000000,-2.655500) -- cycle;
\draw[fill=est_086759] (-1.602543,0.437272) -- (-1.795409,0.368396) -- (-1.595290,0.285549) -- cycle;
\draw[fill=est_008436] (-0.750742,0.884396) -- (-0.690838,1.037553) -- (-0.819231,0.972596) -- cycle;
\draw[fill=est_015883] (-0.857890,1.077876) -- (-1.048656,1.105145) -- (-0.937167,0.956420) -- cycle;
\draw[fill=est_101257] (-1.790040,0.686634) -- (-1.744366,0.737972) -- (-1.827907,0.754591) -- cycle;
\draw[fill=est_043403] (-0.353864,1.508071) -- (-0.316437,1.260836) -- (-0.501013,1.380958) -- cycle;
\draw[fill=est_124296] (-1.180428,0.259616) -- (-1.174450,0.099394) -- (-1.295186,0.165632) -- cycle;
\draw[fill=est_111387] (-0.855268,0.875465) -- (-0.937167,0.956420) -- (-0.819231,0.972596) -- cycle;
\draw[fill=est_008673] (-1.320709,-0.029595) -- (-1.416003,-0.375945) -- (-1.019099,-0.098600) -- cycle;
\draw[fill=est_000641] (-1.214323,0.688146) -- (-1.331361,0.690383) -- (-1.308141,0.786679) -- cycle;
\draw[fill=est_000012] (0.000000,-4.100000) -- (0.412330,-4.100000) -- (0.000000,-3.650000) -- cycle;
\draw[fill=est_089124] (0.167294,0.811926) -- (0.020359,0.636483) -- (0.188226,0.574823) -- cycle;
\draw[fill=est_000629] (-1.214323,0.688146) -- (-1.033745,0.566348) -- (-1.088277,0.757389) -- cycle;
\draw[fill=est_034743] (-1.392116,1.247921) -- (-1.353476,1.306909) -- (-1.433957,1.288403) -- cycle;
\draw[fill=est_086127] (-0.600127,1.717962) -- (-0.591031,1.839054) -- (-0.688873,1.783216) -- cycle;
\draw[fill=est_095010] (-1.360636,2.000000) -- (-1.425052,1.908871) -- (-1.273097,1.892358) -- cycle;
\draw[fill=est_033996] (-0.477046,0.436776) -- (-0.359662,0.307343) -- (-0.547224,0.260590) -- cycle;
\draw[fill=est_024168] (-0.763145,1.218966) -- (-0.846146,1.350709) -- (-0.669974,1.394707) -- cycle;
\draw[fill=est_000834] (-1.348285,1.486872) -- (-1.305415,1.354918) -- (-1.220233,1.396684) -- cycle;
\draw[fill=est_000117] (0.000000,-2.100000) -- (0.900000,-2.100000) -- (0.000000,-2.655500) -- cycle;
\draw[fill=est_042206] (-0.830073,1.764527) -- (-0.725619,1.880757) -- (-0.688873,1.783216) -- cycle;
\draw[fill=est_007876] (0.000000,-3.155000) -- (0.856210,-3.197921) -- (0.000000,-2.655500) -- cycle;
\draw[fill=est_021710] (-0.690838,1.037553) -- (-0.536959,1.097569) -- (-0.607939,1.227204) -- cycle;
\draw[fill=est_004449] (-1.007395,1.328704) -- (-0.972682,1.509517) -- (-0.846146,1.350709) -- cycle;
\draw[fill=est_032125] (-2.000000,0.904612) -- (-1.854100,0.848199) -- (-1.913127,0.781567) -- cycle;
\draw[fill=est_090864] (-0.856613,0.678143) -- (-0.821508,0.788487) -- (-0.772404,0.729374) -- cycle;
\draw[fill=est_037788] (-1.148793,2.000000) -- (-1.360636,2.000000) -- (-1.273097,1.892358) -- cycle;
\draw[fill=est_089796] (-1.046397,0.197685) -- (-0.877860,0.157868) -- (-0.957902,0.296826) -- cycle;
\draw[fill=est_033417] (-1.124659,0.938966) -- (-1.205227,0.809828) -- (-1.088277,0.757389) -- cycle;
\draw[fill=est_030388] (-0.474908,1.220955) -- (-0.536959,1.097569) -- (-0.607939,1.227204) -- cycle;
\draw[fill=est_033398] (-1.124659,0.938966) -- (-0.936794,0.805672) -- (-1.088277,0.757389) -- cycle;
\draw[fill=est_075847] (-0.501013,1.380958) -- (-0.669974,1.394707) -- (-0.588121,1.478905) -- cycle;
\draw[fill=est_109262] (-0.341918,0.851790) -- (-0.333298,0.727943) -- (-0.474463,0.786447) -- cycle;
\draw[fill=est_000156] (2.000000,-2.100000) -- (0.900000,-2.100000) -- (0.856210,-3.197921) -- cycle;
\draw[fill=est_015406] (-1.676989,1.746988) -- (-1.568497,1.552610) -- (-1.522586,1.632286) -- cycle;
\draw[fill=est_089030] (0.541985,0.689236) -- (0.167294,0.811926) -- (0.188226,0.574823) -- cycle;
\draw[fill=est_015889] (-0.857890,1.077876) -- (-0.763145,1.218966) -- (-0.931255,1.200007) -- cycle;
\draw[fill=est_089434] (-1.476839,1.519266) -- (-1.568497,1.552610) -- (-1.522586,1.632286) -- cycle;
\draw[fill=est_108928] (-0.249063,0.454835) -- (-0.359662,0.307343) -- (-0.365967,0.441518) -- cycle;
\draw[fill=est_008465] (-0.750742,0.884396) -- (-0.632084,0.906076) -- (-0.683582,0.824336) -- cycle;
\draw[fill=est_017131] (-1.048656,1.105145) -- (-1.124659,0.938966) -- (-0.937167,0.956420) -- cycle;
\draw[fill=est_052127] (-0.391911,1.824973) -- (-0.109984,1.721146) -- (-0.257321,1.896403) -- cycle;
\draw[fill=est_086762] (-1.602543,0.437272) -- (-1.582771,0.579863) -- (-1.476844,0.512579) -- cycle;
\draw[fill=est_142041] (-0.594437,1.554654) -- (-0.541325,1.639982) -- (-0.616288,1.637165) -- cycle;
\draw[fill=est_108918] (-0.249063,0.454835) -- (-0.186272,0.647961) -- (-0.105168,0.491533) -- cycle;
\draw[fill=est_112523] (-1.458764,0.157329) -- (-1.327147,0.311658) -- (-1.295186,0.165632) -- cycle;
\draw[fill=est_042382] (-0.599388,2.000000) -- (-0.481055,1.900524) -- (-0.482736,2.000000) -- cycle;
\draw[fill=est_033998] (-0.477046,0.436776) -- (-0.365967,0.441518) -- (-0.368317,0.529656) -- cycle;
\draw[fill=est_027140] (-1.635963,0.779501) -- (-1.694053,0.654473) -- (-1.581751,0.692451) -- cycle;
\draw[fill=est_015906] (-0.857890,1.077876) -- (-0.937167,0.956420) -- (-0.819231,0.972596) -- cycle;
\draw[fill=est_015881] (-0.857890,1.077876) -- (-1.048656,1.105145) -- (-0.931255,1.200007) -- cycle;
\draw[fill=est_085748] (-1.059984,0.363510) -- (-0.935737,0.422195) -- (-0.957902,0.296826) -- cycle;
\draw[fill=est_082995] (-1.033745,0.566348) -- (-1.281299,0.543228) -- (-1.178471,0.418791) -- cycle;
\draw[fill=est_000643] (-1.214323,0.688146) -- (-1.308141,0.786679) -- (-1.205227,0.809828) -- cycle;
\draw[fill=est_008454] (-0.750742,0.884396) -- (-0.855268,0.875465) -- (-0.819231,0.972596) -- cycle;
\draw[fill=est_091834] (-1.210668,1.501714) -- (-1.198011,1.617227) -- (-1.309886,1.576816) -- cycle;
\draw[fill=est_008700] (-1.320709,-0.029595) -- (-1.174450,0.099394) -- (-1.295186,0.165632) -- cycle;
\draw[fill=est_108392] (-0.821799,0.336843) -- (-0.877860,0.157868) -- (-0.957902,0.296826) -- cycle;
\draw[fill=est_034242] (-2.000000,-0.112487) -- (-2.000000,0.187664) -- (-1.832331,0.058776) -- cycle;
\draw[fill=est_120983] (-0.846146,1.350709) -- (-0.669974,1.394707) -- (-0.763730,1.489684) -- cycle;
\draw[fill=est_107427] (-0.938961,2.000000) -- (-1.048495,1.902680) -- (-0.882098,1.895889) -- cycle;
\draw[fill=est_108196] (-0.661132,0.406275) -- (-0.821799,0.336843) -- (-0.717868,0.222282) -- cycle;
\draw[fill=est_089789] (-1.046397,0.197685) -- (-1.019099,-0.098600) -- (-1.174450,0.099394) -- cycle;
\draw[fill=est_008676] (-1.320709,-0.029595) -- (-1.533466,-0.077644) -- (-1.458764,0.157329) -- cycle;
\draw[fill=est_000141] (0.000000,-2.100000) -- (0.000000,-2.655500) -- (-0.450000,-2.100000) -- cycle;
\draw[fill=est_085744] (-1.059984,0.363510) -- (-1.046397,0.197685) -- (-1.180428,0.259616) -- cycle;
\draw[fill=est_103994] (-1.582771,0.579863) -- (-1.694053,0.654473) -- (-1.581751,0.692451) -- cycle;
\draw[fill=est_024165] (-0.763145,1.218966) -- (-0.607939,1.227204) -- (-0.669974,1.394707) -- cycle;
\draw[fill=est_008681] (-1.320709,-0.029595) -- (-1.019099,-0.098600) -- (-1.174450,0.099394) -- cycle;
\draw[fill=est_106944] (-1.590034,1.348363) -- (-1.478461,1.423015) -- (-1.580950,1.453247) -- cycle;
\draw[fill=est_035205] (-1.466542,0.657727) -- (-1.331361,0.690383) -- (-1.389789,0.594183) -- cycle;
\draw[fill=est_032132] (-2.000000,0.904612) -- (-1.880051,1.049248) -- (-1.852508,0.940782) -- cycle;
\draw[fill=est_025091] (-1.810117,1.464570) -- (-1.745862,1.211072) -- (-1.679142,1.396009) -- cycle;
\draw[fill=est_109543] (-0.690542,0.728650) -- (-0.585788,0.714598) -- (-0.640433,0.771616) -- cycle;
\draw[fill=est_008672] (-1.320709,-0.029595) -- (-1.416003,-0.375945) -- (-1.533466,-0.077644) -- cycle;
\draw[fill=est_101577] (-0.536777,0.897339) -- (-0.591478,0.817578) -- (-0.474463,0.786447) -- cycle;
\draw[fill=est_008102] (-0.737039,0.013801) -- (-0.877860,0.157868) -- (-0.717868,0.222282) -- cycle;
\draw[fill=est_000015] (0.000000,-4.100000) -- (0.000000,-3.650000) -- (-0.506000,-4.100000) -- cycle;
\draw[fill=est_110058] (-0.123219,0.292590) -- (0.019925,0.447503) -- (-0.105168,0.491533) -- cycle;
\draw[fill=est_109599] (-0.821508,0.788487) -- (-0.772404,0.729374) -- (-0.742368,0.789072) -- cycle;
\draw[fill=est_108388] (-0.821799,0.336843) -- (-0.935737,0.422195) -- (-0.957902,0.296826) -- cycle;
\draw[fill=est_063856] (-1.745862,1.211072) -- (-1.590034,1.348363) -- (-1.579025,1.246327) -- cycle;
\draw[fill=est_008118] (-1.109000,-4.100000) -- (-0.856210,-3.102999) -- (-0.506000,-4.100000) -- cycle;
\draw[fill=est_075826] (-0.090191,1.165136) -- (0.025564,0.958415) -- (-0.152966,1.000606) -- cycle;
\draw[fill=est_109545] (-0.690542,0.728650) -- (-0.742368,0.789072) -- (-0.683582,0.824336) -- cycle;
\draw[fill=est_016422] (-0.682746,1.587202) -- (-0.663827,1.504059) -- (-0.594437,1.554654) -- cycle;
\draw[fill=est_033977] (-0.477046,0.436776) -- (-0.481272,0.622320) -- (-0.368317,0.529656) -- cycle;
\draw[fill=est_108915] (-0.249063,0.454835) -- (-0.315866,0.614496) -- (-0.368317,0.529656) -- cycle;
\draw[fill=est_127159] (-0.591478,0.817578) -- (-0.585788,0.714598) -- (-0.474463,0.786447) -- cycle;
\draw[fill=est_007764] (0.900000,0.000000) -- (0.327811,0.448879) -- (0.183864,0.236688) -- cycle;
\draw[fill=est_127164] (-0.591478,0.817578) -- (-0.683582,0.824336) -- (-0.640433,0.771616) -- cycle;
\draw[fill=est_135938] (-1.783961,1.020071) -- (-1.775083,0.909475) -- (-1.852508,0.940782) -- cycle;
\draw[fill=est_000150] (2.000000,0.000000) -- (2.000000,2.000000) -- (1.164166,0.817006) -- cycle;
\draw[fill=est_000048] (2.000000,-4.100000) -- (2.000000,-2.100000) -- (0.856210,-3.197921) -- cycle;
\draw[fill=est_037803] (-1.148793,2.000000) -- (-1.145451,1.899878) -- (-1.273097,1.892358) -- cycle;
\draw[fill=est_086117] (-0.600127,1.717962) -- (-0.541325,1.639982) -- (-0.487339,1.731388) -- cycle;
\draw[fill=est_063873] (-1.745862,1.211072) -- (-1.615862,1.066274) -- (-1.701943,1.051807) -- cycle;
\draw[fill=est_000175] (-2.000000,2.000000) -- (-1.726105,2.000000) -- (-1.676989,1.746988) -- cycle;
\draw[fill=est_000842] (-1.348285,1.486872) -- (-1.210668,1.501714) -- (-1.309886,1.576816) -- cycle;
\draw[fill=est_037792] (-1.148793,2.000000) -- (-0.938961,2.000000) -- (-1.048495,1.902680) -- cycle;
\draw[fill=est_109534] (-0.690542,0.728650) -- (-0.772404,0.729374) -- (-0.754281,0.665760) -- cycle;
\draw[fill=est_021713] (-0.690838,1.037553) -- (-0.536959,1.097569) -- (-0.568019,0.989921) -- cycle;
\draw[fill=est_091797] (-1.145151,1.803988) -- (-1.231395,1.736815) -- (-1.120681,1.719841) -- cycle;
\draw[fill=est_015379] (-1.726105,2.000000) -- (-1.676989,1.746988) -- (-1.626604,1.934838) -- cycle;
\draw[fill=est_066819] (-1.574344,1.152462) -- (-1.579025,1.246327) -- (-1.478842,1.234202) -- cycle;
\draw[fill=est_075939] (-0.175541,0.840665) -- (-0.186272,0.647961) -- (-0.333298,0.727943) -- cycle;
\draw[fill=est_140338] (-0.376586,2.000000) -- (-0.481055,1.900524) -- (-0.482736,2.000000) -- cycle;
\draw[fill=est_101585] (-0.536777,0.897339) -- (-0.435891,0.893938) -- (-0.474463,0.786447) -- cycle;
\draw[fill=est_025439] (-1.476674,1.711961) -- (-1.348662,1.724875) -- (-1.372715,1.650798) -- cycle;
\draw[fill=est_082991] (-1.033745,0.566348) -- (-1.059984,0.363510) -- (-1.178471,0.418791) -- cycle;
\draw[fill=est_106548] (-1.153454,1.310050) -- (-1.220233,1.396684) -- (-1.100701,1.418204) -- cycle;
\draw[fill=est_130359] (-1.493455,1.325337) -- (-1.403217,1.362449) -- (-1.433957,1.288403) -- cycle;
\draw[fill=est_130443] (-1.353476,1.306909) -- (-1.403217,1.362449) -- (-1.433957,1.288403) -- cycle;
\draw[fill=est_091036] (-1.412716,1.134941) -- (-1.307477,1.137527) -- (-1.346570,1.192163) -- cycle;
\draw[fill=est_090868] (-0.856613,0.678143) -- (-0.772404,0.729374) -- (-0.754281,0.665760) -- cycle;
\draw[fill=est_008094] (-0.737039,0.013801) -- (-0.502079,-0.298471) -- (-0.569779,0.090500) -- cycle;
\draw[fill=est_015397] (-1.676989,1.746988) -- (-1.476674,1.711961) -- (-1.522586,1.632286) -- cycle;
\draw[fill=est_020194] (-1.714677,0.973817) -- (-1.641575,0.976520) -- (-1.701943,1.051807) -- cycle;
\draw[fill=est_127160] (-0.591478,0.817578) -- (-0.585788,0.714598) -- (-0.640433,0.771616) -- cycle;
\draw[fill=est_022775] (-0.350639,1.016473) -- (-0.458820,0.994868) -- (-0.368876,0.934826) -- cycle;
\draw[fill=est_101587] (-0.536777,0.897339) -- (-0.458820,0.994868) -- (-0.568019,0.989921) -- cycle;
\draw[fill=est_016424] (-0.682746,1.587202) -- (-0.594437,1.554654) -- (-0.616288,1.637165) -- cycle;
\draw[fill=est_089442] (-1.476839,1.519266) -- (-1.522586,1.632286) -- (-1.436715,1.598081) -- cycle;
\draw[fill=est_124524] (-0.502900,1.524493) -- (-0.588121,1.478905) -- (-0.594437,1.554654) -- cycle;
\draw[fill=est_035639] (-0.936794,0.805672) -- (-0.855268,0.875465) -- (-0.937167,0.956420) -- cycle;
\draw[fill=est_091448] (-1.550251,0.965403) -- (-1.477118,1.031311) -- (-1.460568,0.934700) -- cycle;
\draw[fill=est_015430] (-1.676989,1.746988) -- (-1.626604,1.934838) -- (-1.558016,1.875294) -- cycle;
\draw[fill=est_035636] (-0.936794,0.805672) -- (-0.821508,0.788487) -- (-0.855268,0.875465) -- cycle;
\draw[fill=est_035206] (-1.466542,0.657727) -- (-1.582771,0.579863) -- (-1.476844,0.512579) -- cycle;
\draw[fill=est_022770] (-0.350639,1.016473) -- (-0.402536,1.115801) -- (-0.458820,0.994868) -- cycle;
\draw[fill=est_022772] (-0.350639,1.016473) -- (-0.259982,0.948341) -- (-0.368876,0.934826) -- cycle;
\draw[fill=est_142821] (-1.880649,0.679507) -- (-1.827907,0.754591) -- (-1.913127,0.781567) -- cycle;
\draw[fill=est_020196] (-1.714677,0.973817) -- (-1.783961,1.020071) -- (-1.775083,0.909475) -- cycle;
\draw[fill=est_042793] (-0.972682,1.509517) -- (-0.763730,1.489684) -- (-0.797902,1.621782) -- cycle;
\draw[fill=est_101997] (-1.292564,1.655545) -- (-1.231395,1.736815) -- (-1.198011,1.617227) -- cycle;
\draw[fill=est_142391] (-0.541325,1.639982) -- (-0.447211,1.592510) -- (-0.487339,1.731388) -- cycle;
\draw[fill=est_042204] (-0.830073,1.764527) -- (-0.686848,1.670284) -- (-0.797902,1.621782) -- cycle;
\draw[fill=est_096873] (-0.481272,0.622320) -- (-0.315866,0.614496) -- (-0.333298,0.727943) -- cycle;
\draw[fill=est_075937] (-0.175541,0.840665) -- (-0.341918,0.851790) -- (-0.333298,0.727943) -- cycle;
\draw[fill=est_008105] (-0.737039,0.013801) -- (-0.717868,0.222282) -- (-0.569779,0.090500) -- cycle;
\draw[fill=est_033986] (-0.477046,0.436776) -- (-0.661132,0.406275) -- (-0.547224,0.260590) -- cycle;
\draw[fill=est_101584] (-0.536777,0.897339) -- (-0.435891,0.893938) -- (-0.458820,0.994868) -- cycle;
\draw[fill=est_000427] (-2.000000,-0.715162) -- (-1.416003,-0.375945) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=est_075845] (-0.501013,1.380958) -- (-0.502900,1.524493) -- (-0.588121,1.478905) -- cycle;
\draw[fill=est_066811] (-1.574344,1.152462) -- (-1.412716,1.134941) -- (-1.477118,1.031311) -- cycle;
\draw[fill=est_102083] (-1.290277,0.896498) -- (-1.308141,0.786679) -- (-1.414221,0.873731) -- cycle;
\draw[fill=est_127167] (0.020359,0.636483) -- (-0.186272,0.647961) -- (-0.105168,0.491533) -- cycle;
\draw[fill=est_127099] (0.019925,0.447503) -- (0.020359,0.636483) -- (-0.105168,0.491533) -- cycle;
\draw[fill=est_017067] (-1.096211,1.635693) -- (-1.116256,1.536831) -- (-1.198011,1.617227) -- cycle;
\draw[fill=est_027860] (-2.000000,1.146644) -- (-2.000000,0.904612) -- (-1.880051,1.049248) -- cycle;
\draw[fill=est_034726] (-1.392116,1.247921) -- (-1.412716,1.134941) -- (-1.478842,1.234202) -- cycle;
\draw[fill=est_108775] (-0.331612,0.124785) -- (-0.123219,0.292590) -- (-0.359662,0.307343) -- cycle;
\draw[fill=est_042195] (-0.830073,1.764527) -- (-1.007028,1.784624) -- (-0.882098,1.895889) -- cycle;
\draw[fill=est_063849] (-1.745862,1.211072) -- (-1.574344,1.152462) -- (-1.579025,1.246327) -- cycle;
\draw[fill=est_130351] (-1.493455,1.325337) -- (-1.478461,1.423015) -- (-1.403217,1.362449) -- cycle;
\draw[fill=est_062977] (-1.880051,1.049248) -- (-1.783961,1.020071) -- (-1.852508,0.940782) -- cycle;
\draw[fill=est_142524] (-0.257321,1.896403) -- (-0.211335,2.000000) -- (-0.170011,1.925828) -- cycle;
\draw[fill=est_140053] (-1.425052,1.908871) -- (-1.404214,1.818098) -- (-1.273097,1.892358) -- cycle;
\draw[fill=est_086124] (-0.600127,1.717962) -- (-0.616288,1.637165) -- (-0.686848,1.670284) -- cycle;
\draw[fill=est_089435] (-1.476839,1.519266) -- (-1.568497,1.552610) -- (-1.580950,1.453247) -- cycle;
\draw[fill=est_106926] (-1.590034,1.348363) -- (-1.579025,1.246327) -- (-1.493455,1.325337) -- cycle;
\draw[fill=est_046310] (-0.395757,1.664255) -- (-0.447211,1.592510) -- (-0.487339,1.731388) -- cycle;
\draw[fill=est_127097] (0.019925,0.447503) -- (0.020359,0.636483) -- (0.188226,0.574823) -- cycle;
\draw[fill=est_106547] (-1.153454,1.310050) -- (-1.220233,1.396684) -- (-1.233519,1.333710) -- cycle;
\draw[fill=est_091446] (-1.550251,0.965403) -- (-1.477118,1.031311) -- (-1.615862,1.066274) -- cycle;
\draw[fill=est_027136] (-1.635963,0.779501) -- (-1.744366,0.737972) -- (-1.747524,0.825695) -- cycle;
\draw[fill=est_052152] (-0.391911,1.824973) -- (-0.481055,1.900524) -- (-0.487339,1.731388) -- cycle;
\draw[fill=est_031355] (-1.761871,0.515651) -- (-1.582771,0.579863) -- (-1.694053,0.654473) -- cycle;
\draw[fill=est_124298] (-1.180428,0.259616) -- (-1.327147,0.311658) -- (-1.295186,0.165632) -- cycle;
\draw[fill=est_089123] (0.167294,0.811926) -- (0.020359,0.636483) -- (-0.023469,0.778765) -- cycle;
\draw[fill=est_109032] (-1.498054,0.879431) -- (-1.515925,0.790340) -- (-1.461973,0.834566) -- cycle;
\draw[fill=est_101263] (-1.790040,0.686634) -- (-1.880649,0.679507) -- (-1.827907,0.754591) -- cycle;
\draw[fill=est_000950] (-2.000000,0.703639) -- (-1.880649,0.679507) -- (-1.913127,0.781567) -- cycle;
\draw[fill=est_000825] (-0.158819,1.395213) -- (0.075125,1.387963) -- (-0.109984,1.721146) -- cycle;
\draw[fill=est_031358] (-1.761871,0.515651) -- (-1.694053,0.654473) -- (-1.809525,0.606596) -- cycle;
\draw[fill=est_046293] (-0.395757,1.664255) -- (-0.391911,1.824973) -- (-0.487339,1.731388) -- cycle;
\draw[fill=est_140644] (-1.476844,0.512579) -- (-1.469844,0.364072) -- (-1.375321,0.450976) -- cycle;
\draw[fill=est_091444] (-1.550251,0.965403) -- (-1.641575,0.976520) -- (-1.615862,1.066274) -- cycle;
\draw[fill=est_023477] (-1.305415,1.354918) -- (-1.353476,1.306909) -- (-1.403217,1.362449) -- cycle;
\draw[fill=est_000860] (-1.348285,1.486872) -- (-1.478461,1.423015) -- (-1.403217,1.362449) -- cycle;
\draw[fill=est_105541] (-1.273490,1.243091) -- (-1.153454,1.310050) -- (-1.233519,1.333710) -- cycle;
\draw[fill=est_124526] (-0.502900,1.524493) -- (-0.541325,1.639982) -- (-0.447211,1.592510) -- cycle;
\draw[fill=est_085756] (-1.059984,0.363510) -- (-1.180428,0.259616) -- (-1.178471,0.418791) -- cycle;
\draw[fill=est_025327] (-1.153664,1.207198) -- (-1.058063,1.225514) -- (-1.153454,1.310050) -- cycle;
\draw[fill=est_063857] (-1.745862,1.211072) -- (-1.590034,1.348363) -- (-1.679142,1.396009) -- cycle;
\draw[fill=est_034723] (-1.854100,0.848199) -- (-1.827907,0.754591) -- (-1.747524,0.825695) -- cycle;
\draw[fill=est_087514] (-1.281299,0.543228) -- (-1.331361,0.690383) -- (-1.389789,0.594183) -- cycle;
\draw[fill=est_095011] (-1.360636,2.000000) -- (-1.425052,1.908871) -- (-1.548807,2.000000) -- cycle;
\draw[fill=est_139242] (-1.389789,0.594183) -- (-1.476844,0.512579) -- (-1.375321,0.450976) -- cycle;
\draw[fill=est_082286] (-0.536959,1.097569) -- (-0.402536,1.115801) -- (-0.458820,0.994868) -- cycle;
\draw[fill=est_136181] (-1.348662,1.724875) -- (-1.231395,1.736815) -- (-1.273097,1.892358) -- cycle;
\draw[fill=est_112524] (-1.458764,0.157329) -- (-1.327147,0.311658) -- (-1.469844,0.364072) -- cycle;
\draw[fill=est_035207] (-1.466542,0.657727) -- (-1.582771,0.579863) -- (-1.581751,0.692451) -- cycle;
\draw[fill=est_070543] (-1.643593,0.074092) -- (-1.832331,0.058776) -- (-1.744289,0.206312) -- cycle;
\draw[fill=est_130293] (-1.680219,0.893058) -- (-1.775083,0.909475) -- (-1.747524,0.825695) -- cycle;
\draw[fill=est_025335] (-1.153664,1.207198) -- (-1.273490,1.243091) -- (-1.153454,1.310050) -- cycle;
\draw[fill=est_034722] (-1.854100,0.848199) -- (-1.775083,0.909475) -- (-1.747524,0.825695) -- cycle;
\draw[fill=est_052148] (-0.391911,1.824973) -- (-0.376586,2.000000) -- (-0.481055,1.900524) -- cycle;
\draw[fill=est_008467] (-0.750742,0.884396) -- (-0.742368,0.789072) -- (-0.683582,0.824336) -- cycle;
\draw[fill=est_127163] (-0.591478,0.817578) -- (-0.632084,0.906076) -- (-0.683582,0.824336) -- cycle;
\draw[fill=est_070529] (-1.643593,0.074092) -- (-1.533466,-0.077644) -- (-1.458764,0.157329) -- cycle;
\draw[fill=est_085235] (-2.000000,0.470198) -- (-1.880649,0.679507) -- (-1.809525,0.606596) -- cycle;
\draw[fill=est_043401] (-0.353864,1.508071) -- (-0.395757,1.664255) -- (-0.447211,1.592510) -- cycle;
\draw[fill=est_016427] (-0.682746,1.587202) -- (-0.686848,1.670284) -- (-0.797902,1.621782) -- cycle;
\draw[fill=est_025102] (-1.810117,1.464570) -- (-1.679142,1.396009) -- (-1.660114,1.515215) -- cycle;
\draw[fill=est_020184] (-1.714677,0.973817) -- (-1.680219,0.893058) -- (-1.775083,0.909475) -- cycle;
\draw[fill=est_075935] (-0.175541,0.840665) -- (0.025564,0.958415) -- (-0.152966,1.000606) -- cycle;
\draw[fill=est_025448] (-1.476674,1.711961) -- (-1.436715,1.598081) -- (-1.372715,1.650798) -- cycle;
\draw[fill=est_034721] (-1.854100,0.848199) -- (-1.775083,0.909475) -- (-1.852508,0.940782) -- cycle;
\draw[fill=est_142788] (-0.591031,1.839054) -- (-0.725619,1.880757) -- (-0.688873,1.783216) -- cycle;
\draw[fill=est_000838] (-1.348285,1.486872) -- (-1.476839,1.519266) -- (-1.436715,1.598081) -- cycle;
\draw[fill=est_032124] (-2.000000,0.904612) -- (-1.854100,0.848199) -- (-1.852508,0.940782) -- cycle;
\draw[fill=est_127242] (-0.774118,2.000000) -- (-0.882098,1.895889) -- (-0.725619,1.880757) -- cycle;
\draw[fill=est_108783] (-0.331612,0.124785) -- (-0.547224,0.260590) -- (-0.569779,0.090500) -- cycle;
\draw[fill=est_108199] (-0.661132,0.406275) -- (-0.717868,0.222282) -- (-0.547224,0.260590) -- cycle;
\draw[fill=est_046289] (-0.395757,1.664255) -- (-0.391911,1.824973) -- (-0.109984,1.721146) -- cycle;
\draw[fill=est_140058] (-1.425052,1.908871) -- (-1.558016,1.875294) -- (-1.548807,2.000000) -- cycle;
\draw[fill=est_109031] (-1.498054,0.879431) -- (-1.515925,0.790340) -- (-1.588160,0.879523) -- cycle;
\draw[fill=est_008437] (-0.750742,0.884396) -- (-0.690838,1.037553) -- (-0.632084,0.906076) -- cycle;
\draw[fill=est_140347] (-0.435891,0.893938) -- (-0.458820,0.994868) -- (-0.368876,0.934826) -- cycle;
\draw[fill=est_087959] (-0.502079,-0.298471) -- (-0.331612,0.124785) -- (-0.569779,0.090500) -- cycle;
\draw[fill=est_028700] (-1.393589,0.960284) -- (-1.414221,0.873731) -- (-1.460568,0.934700) -- cycle;
\draw[fill=est_136183] (-1.348662,1.724875) -- (-1.404214,1.818098) -- (-1.273097,1.892358) -- cycle;
\draw[fill=est_086774] (-1.602543,0.437272) -- (-1.476844,0.512579) -- (-1.469844,0.364072) -- cycle;
\draw[fill=est_016411] (-0.682746,1.587202) -- (-0.763730,1.489684) -- (-0.797902,1.621782) -- cycle;
\draw[fill=est_042384] (-0.599388,2.000000) -- (-0.591031,1.839054) -- (-0.725619,1.880757) -- cycle;
\draw[fill=est_091784] (-1.145151,1.803988) -- (-1.048495,1.902680) -- (-1.007028,1.784624) -- cycle;
\draw[fill=est_089678] (-0.109984,1.721146) -- (-0.257321,1.896403) -- (-0.170011,1.925828) -- cycle;
\draw[fill=est_138392] (-1.626604,1.934838) -- (-1.558016,1.875294) -- (-1.548807,2.000000) -- cycle;
\draw[fill=est_066825] (-1.574344,1.152462) -- (-1.477118,1.031311) -- (-1.615862,1.066274) -- cycle;
\draw[fill=est_043419] (-0.353864,1.508071) -- (-0.502900,1.524493) -- (-0.447211,1.592510) -- cycle;
\draw[fill=est_033997] (-0.477046,0.436776) -- (-0.359662,0.307343) -- (-0.365967,0.441518) -- cycle;
\draw[fill=est_042179] (-0.830073,1.764527) -- (-0.979419,1.677591) -- (-1.007028,1.784624) -- cycle;
\draw[fill=est_017068] (-1.096211,1.635693) -- (-1.120681,1.719841) -- (-1.198011,1.617227) -- cycle;
\draw[fill=est_086772] (-1.602543,0.437272) -- (-1.595290,0.285549) -- (-1.469844,0.364072) -- cycle;
\draw[fill=est_046938] (-0.316437,1.260836) -- (-0.402536,1.115801) -- (-0.264428,1.084689) -- cycle;
\draw[fill=est_131503] (-1.679142,1.396009) -- (-1.580950,1.453247) -- (-1.660114,1.515215) -- cycle;
\draw[fill=est_025433] (-1.476674,1.711961) -- (-1.508577,1.807026) -- (-1.404214,1.818098) -- cycle;
\draw[fill=est_109547] (-0.690542,0.728650) -- (-0.683582,0.824336) -- (-0.640433,0.771616) -- cycle;
\draw[fill=est_132199] (-1.641575,0.976520) -- (-1.615862,1.066274) -- (-1.701943,1.051807) -- cycle;
\draw[fill=est_063870] (-1.745862,1.211072) -- (-1.783961,1.020071) -- (-1.701943,1.051807) -- cycle;
\draw[fill=est_075936] (-0.175541,0.840665) -- (-0.341918,0.851790) -- (-0.259982,0.948341) -- cycle;
\draw[fill=est_027130] (-1.635963,0.779501) -- (-1.680219,0.893058) -- (-1.588160,0.879523) -- cycle;
\draw[fill=est_042794] (-0.972682,1.509517) -- (-0.979419,1.677591) -- (-0.797902,1.621782) -- cycle;
\draw[fill=est_096877] (-0.481272,0.622320) -- (-0.333298,0.727943) -- (-0.474463,0.786447) -- cycle;
\draw[fill=est_027133] (-1.635963,0.779501) -- (-1.680219,0.893058) -- (-1.747524,0.825695) -- cycle;
\draw[fill=est_000938] (-2.000000,0.703639) -- (-2.000000,0.470198) -- (-1.880649,0.679507) -- cycle;
\draw[fill=est_023471] (-1.305415,1.354918) -- (-1.273490,1.243091) -- (-1.233519,1.333710) -- cycle;
\draw[fill=est_042181] (-0.830073,1.764527) -- (-0.979419,1.677591) -- (-0.797902,1.621782) -- cycle;
\draw[fill=est_070531] (-1.643593,0.074092) -- (-1.533466,-0.077644) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=est_027138] (-1.635963,0.779501) -- (-1.515925,0.790340) -- (-1.581751,0.692451) -- cycle;
\draw[fill=est_042383] (-0.599388,2.000000) -- (-0.481055,1.900524) -- (-0.591031,1.839054) -- cycle;
\draw[fill=est_086126] (-0.600127,1.717962) -- (-0.591031,1.839054) -- (-0.487339,1.731388) -- cycle;
\draw[fill=est_075943] (-0.175541,0.840665) -- (-0.259982,0.948341) -- (-0.152966,1.000606) -- cycle;
\draw[fill=est_124493] (-1.178471,0.418791) -- (-1.327147,0.311658) -- (-1.375321,0.450976) -- cycle;
\draw[fill=est_130357] (-1.493455,1.325337) -- (-1.478842,1.234202) -- (-1.433957,1.288403) -- cycle;
\draw[fill=est_136288] (-1.744366,0.737972) -- (-1.827907,0.754591) -- (-1.747524,0.825695) -- cycle;
\draw[fill=est_000869] (-1.348285,1.486872) -- (-1.436715,1.598081) -- (-1.309886,1.576816) -- cycle;
\draw[fill=est_000837] (-1.348285,1.486872) -- (-1.476839,1.519266) -- (-1.478461,1.423015) -- cycle;
\draw[fill=est_034746] (-1.392116,1.247921) -- (-1.478842,1.234202) -- (-1.433957,1.288403) -- cycle;
\draw[fill=est_027868] (-2.000000,1.146644) -- (-1.880051,1.049248) -- (-1.745862,1.211072) -- cycle;
\draw[fill=est_109265] (-0.341918,0.851790) -- (-0.435891,0.893938) -- (-0.474463,0.786447) -- cycle;
\draw[fill=est_109034] (-1.498054,0.879431) -- (-1.414221,0.873731) -- (-1.460568,0.934700) -- cycle;
\draw[fill=est_000935] (-2.000000,0.703639) -- (-2.000000,0.904612) -- (-1.913127,0.781567) -- cycle;
\draw[fill=est_087524] (-1.281299,0.543228) -- (-1.389789,0.594183) -- (-1.375321,0.450976) -- cycle;
\draw[fill=est_091815] (-1.210668,1.501714) -- (-1.220233,1.396684) -- (-1.100701,1.418204) -- cycle;
\draw[fill=est_091785] (-1.145151,1.803988) -- (-1.048495,1.902680) -- (-1.145451,1.899878) -- cycle;
\draw[fill=est_091801] (-1.145151,1.803988) -- (-1.145451,1.899878) -- (-1.273097,1.892358) -- cycle;
\draw[fill=est_091798] (-1.145151,1.803988) -- (-1.231395,1.736815) -- (-1.273097,1.892358) -- cycle;
\draw[fill=est_127101] (0.019925,0.447503) -- (0.183864,0.236688) -- (0.173868,0.448191) -- cycle;
\draw[fill=est_034724] (-1.854100,0.848199) -- (-1.827907,0.754591) -- (-1.913127,0.781567) -- cycle;
\draw[fill=est_107430] (-0.938961,2.000000) -- (-0.774118,2.000000) -- (-0.882098,1.895889) -- cycle;
\draw[fill=est_015424] (-1.676989,1.746988) -- (-1.508577,1.807026) -- (-1.558016,1.875294) -- cycle;
\draw[fill=est_091823] (-1.210668,1.501714) -- (-1.116256,1.536831) -- (-1.100701,1.418204) -- cycle;
\draw[fill=est_127134] (-0.315866,0.614496) -- (-0.186272,0.647961) -- (-0.333298,0.727943) -- cycle;
\draw[fill=est_031345] (-1.761871,0.515651) -- (-2.000000,0.470198) -- (-1.809525,0.606596) -- cycle;
\draw[fill=est_015387] (-1.726105,2.000000) -- (-1.626604,1.934838) -- (-1.548807,2.000000) -- cycle;
\draw[fill=est_101264] (-1.790040,0.686634) -- (-1.880649,0.679507) -- (-1.809525,0.606596) -- cycle;
\begin{scope}[shift={(4.1,0)}]
\draw[fill=err_028690] (-1.393589,0.960284) -- (-1.290277,0.896498) -- (-1.414221,0.873731) -- cycle;
\draw[fill=err_000137] (0.000000,0.000000) -- (-0.331612,0.124785) -- (-0.123219,0.292590) -- cycle;
\draw[fill=err_002225] (-1.028354,-0.870548) -- (0.000000,-1.010000) -- (-0.502079,-0.298471) -- cycle;
\draw[fill=err_074972] (0.075125,1.387963) -- (0.239685,1.096019) -- (0.319595,1.367043) -- cycle;
\draw[fill=err_021708] (-0.690838,1.037553) -- (-0.763145,1.218966) -- (-0.607939,1.227204) -- cycle;
\draw[fill=err_110057] (-0.123219,0.292590) -- (0.019925,0.447503) -- (0.183864,0.236688) -- cycle;
\draw[fill=err_033976] (-0.477046,0.436776) -- (-0.481272,0.622320) -- (-0.569231,0.518795) -- cycle;
\draw[fill=err_027134] (-1.635963,0.779501) -- (-1.744366,0.737972) -- (-1.694053,0.654473) -- cycle;
\draw[fill=err_023470] (-1.305415,1.354918) -- (-1.273490,1.243091) -- (-1.353476,1.306909) -- cycle;
\draw[fill=err_091438] (-1.550251,0.965403) -- (-1.498054,0.879431) -- (-1.588160,0.879523) -- cycle;
\draw[fill=err_000199] (-2.000000,-2.000000) -- (-2.000000,-0.715162) -- (-1.028354,-0.870548) -- cycle;
\draw[fill=err_074971] (0.075125,1.387963) -- (-0.090191,1.165136) -- (0.239685,1.096019) -- cycle;
\draw[fill=err_000363] (0.419382,2.000000) -- (0.504890,1.515011) -- (0.196722,1.658788) -- cycle;
\draw[fill=err_008107] (0.327811,0.448879) -- (0.541985,0.689236) -- (0.188226,0.574823) -- cycle;
\draw[fill=err_084980] (0.239685,1.096019) -- (0.167294,0.811926) -- (0.025564,0.958415) -- cycle;
\draw[fill=err_017123] (-1.048656,1.105145) -- (-1.153664,1.207198) -- (-1.058063,1.225514) -- cycle;
\draw[fill=err_028687] (-1.393589,0.960284) -- (-1.299446,1.034185) -- (-1.396790,1.033602) -- cycle;
\draw[fill=err_015373] (0.856210,-3.197921) -- (0.412330,-4.100000) -- (0.000000,-3.650000) -- cycle;
\draw[fill=err_000362] (0.419382,2.000000) -- (0.504890,1.515011) -- (0.908567,1.494965) -- cycle;
\draw[fill=err_008163] (1.024661,-4.100000) -- (0.856210,-3.197921) -- (0.412330,-4.100000) -- cycle;
\draw[fill=err_008689] (-1.320709,-0.029595) -- (-1.458764,0.157329) -- (-1.295186,0.165632) -- cycle;
\draw[fill=err_007799] (-1.010000,-2.100000) -- (-0.856210,-3.102999) -- (-0.450000,-2.100000) -- cycle;
\draw[fill=err_082997] (-1.033745,0.566348) -- (-0.856613,0.678143) -- (-0.981629,0.698626) -- cycle;
\draw[fill=err_108146] (-0.662116,0.593890) -- (-0.690542,0.728650) -- (-0.754281,0.665760) -- cycle;
\draw[fill=err_083023] (-1.033745,0.566348) -- (-1.088277,0.757389) -- (-0.981629,0.698626) -- cycle;
\draw[fill=err_030382] (-0.474908,1.220955) -- (-0.316437,1.260836) -- (-0.402536,1.115801) -- cycle;
\draw[fill=err_099308] (-1.421820,0.782935) -- (-1.515925,0.790340) -- (-1.461973,0.834566) -- cycle;
\draw[fill=err_000822] (-0.158819,1.395213) -- (-0.316437,1.260836) -- (-0.090191,1.165136) -- cycle;
\draw[fill=err_102003] (-1.292564,1.655545) -- (-1.198011,1.617227) -- (-1.309886,1.576816) -- cycle;
\draw[fill=err_000110] (-2.000000,-4.100000) -- (-1.109000,-4.100000) -- (-0.856210,-3.102999) -- cycle;
\draw[fill=err_089444] (-1.476839,1.519266) -- (-1.478461,1.423015) -- (-1.580950,1.453247) -- cycle;
\draw[fill=err_033408] (-1.124659,0.938966) -- (-1.299446,1.034185) -- (-1.206329,1.119165) -- cycle;
\draw[fill=err_082900] (1.164166,0.817006) -- (0.600847,1.184901) -- (0.541985,0.689236) -- cycle;
\draw[fill=err_140625] (-1.231395,1.736815) -- (-1.120681,1.719841) -- (-1.198011,1.617227) -- cycle;
\draw[fill=err_022771] (-0.350639,1.016473) -- (-0.259982,0.948341) -- (-0.264428,1.084689) -- cycle;
\draw[fill=err_127224] (-1.048495,1.902680) -- (-1.007028,1.784624) -- (-0.882098,1.895889) -- cycle;
\draw[fill=err_091037] (-1.412716,1.134941) -- (-1.396790,1.033602) -- (-1.477118,1.031311) -- cycle;
\draw[fill=err_096874] (-0.481272,0.622320) -- (-0.315866,0.614496) -- (-0.368317,0.529656) -- cycle;
\draw[fill=err_091821] (-1.210668,1.501714) -- (-1.116256,1.536831) -- (-1.198011,1.617227) -- cycle;
\draw[fill=err_127165] (0.020359,0.636483) -- (-0.186272,0.647961) -- (-0.023469,0.778765) -- cycle;
\draw[fill=err_000144] (0.000000,0.000000) -- (-0.123219,0.292590) -- (0.183864,0.236688) -- cycle;
\draw[fill=err_089121] (0.167294,0.811926) -- (0.025564,0.958415) -- (-0.023469,0.778765) -- cycle;
\draw[fill=err_000165] (2.000000,2.000000) -- (0.419382,2.000000) -- (0.908567,1.494965) -- cycle;
\draw[fill=err_000626] (-1.214323,0.688146) -- (-1.033745,0.566348) -- (-1.281299,0.543228) -- cycle;
\draw[fill=err_017047] (-1.096211,1.635693) -- (-0.972682,1.509517) -- (-0.979419,1.677591) -- cycle;
\draw[fill=err_101255] (-1.790040,0.686634) -- (-1.744366,0.737972) -- (-1.694053,0.654473) -- cycle;
\draw[fill=err_030387] (-0.474908,1.220955) -- (-0.501013,1.380958) -- (-0.607939,1.227204) -- cycle;
\draw[fill=err_089787] (-1.046397,0.197685) -- (-1.019099,-0.098600) -- (-0.877860,0.157868) -- cycle;
\draw[fill=err_124525] (-0.502900,1.524493) -- (-0.594437,1.554654) -- (-0.541325,1.639982) -- cycle;
\draw[fill=err_027137] (-1.635963,0.779501) -- (-1.515925,0.790340) -- (-1.588160,0.879523) -- cycle;
\draw[fill=err_027872] (-2.000000,1.146644) -- (-1.745862,1.211072) -- (-2.000000,1.357137) -- cycle;
\draw[fill=err_008115] (0.327811,0.448879) -- (0.188226,0.574823) -- (0.173868,0.448191) -- cycle;
\draw[fill=err_042788] (-0.972682,1.509517) -- (-0.846146,1.350709) -- (-0.763730,1.489684) -- cycle;
\draw[fill=err_101258] (-1.790040,0.686634) -- (-1.694053,0.654473) -- (-1.809525,0.606596) -- cycle;
\draw[fill=err_024160] (-0.763145,1.218966) -- (-0.931255,1.200007) -- (-0.846146,1.350709) -- cycle;
\draw[fill=err_090825] (-1.299446,1.034185) -- (-1.412716,1.134941) -- (-1.396790,1.033602) -- cycle;
\draw[fill=err_015390] (-1.676989,1.746988) -- (-2.000000,1.606676) -- (-1.810117,1.464570) -- cycle;
\draw[fill=err_108394] (-0.821799,0.336843) -- (-0.877860,0.157868) -- (-0.717868,0.222282) -- cycle;
\draw[fill=err_025090] (-1.810117,1.464570) -- (-1.745862,1.211072) -- (-2.000000,1.357137) -- cycle;
\draw[fill=err_136905] (-0.259982,0.948341) -- (-0.264428,1.084689) -- (-0.152966,1.000606) -- cycle;
\draw[fill=err_084979] (0.239685,1.096019) -- (0.541985,0.689236) -- (0.167294,0.811926) -- cycle;
\draw[fill=err_015396] (-1.676989,1.746988) -- (-1.476674,1.711961) -- (-1.508577,1.807026) -- cycle;
\draw[fill=err_070539] (-1.643593,0.074092) -- (-1.458764,0.157329) -- (-1.595290,0.285549) -- cycle;
\draw[fill=err_007877] (0.000000,-3.155000) -- (0.856210,-3.197921) -- (0.000000,-3.650000) -- cycle;
\draw[fill=err_033984] (-0.477046,0.436776) -- (-0.661132,0.406275) -- (-0.569231,0.518795) -- cycle;
\draw[fill=err_086116] (-0.600127,1.717962) -- (-0.541325,1.639982) -- (-0.616288,1.637165) -- cycle;
\draw[fill=err_132581] (-0.979419,1.677591) -- (-1.007028,1.784624) -- (-1.120681,1.719841) -- cycle;
\draw[fill=err_037799] (-1.148793,2.000000) -- (-1.048495,1.902680) -- (-1.145451,1.899878) -- cycle;
\draw[fill=err_082901] (1.164166,0.817006) -- (0.600847,1.184901) -- (0.908567,1.494965) -- cycle;
\draw[fill=err_130280] (-1.680219,0.893058) -- (-1.641575,0.976520) -- (-1.588160,0.879523) -- cycle;
\draw[fill=err_031346] (-1.761871,0.515651) -- (-1.602543,0.437272) -- (-1.795409,0.368396) -- cycle;
\draw[fill=err_000214] (0.000000,-2.000000) -- (-1.028354,-0.870548) -- (0.000000,-1.010000) -- cycle;
\draw[fill=err_096866] (-0.481272,0.622320) -- (-0.662116,0.593890) -- (-0.569231,0.518795) -- cycle;
\draw[fill=err_001019] (-0.049057,2.000000) -- (-0.109984,1.721146) -- (0.196722,1.658788) -- cycle;
\draw[fill=err_017125] (-1.048656,1.105145) -- (-1.153664,1.207198) -- (-1.206329,1.119165) -- cycle;
\draw[fill=err_042795] (-0.972682,1.509517) -- (-1.116256,1.536831) -- (-1.100701,1.418204) -- cycle;
\draw[fill=err_128307] (-1.579025,1.246327) -- (-1.493455,1.325337) -- (-1.478842,1.234202) -- cycle;
\draw[fill=err_001021] (-0.049057,2.000000) -- (-0.109984,1.721146) -- (-0.170011,1.925828) -- cycle;
\draw[fill=err_062973] (-1.880051,1.049248) -- (-1.745862,1.211072) -- (-1.783961,1.020071) -- cycle;
\draw[fill=err_075838] (-0.501013,1.380958) -- (-0.607939,1.227204) -- (-0.669974,1.394707) -- cycle;
\draw[fill=err_078643] (-1.416003,-0.375945) -- (-1.533466,-0.077644) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=err_109535] (-0.690542,0.728650) -- (-0.772404,0.729374) -- (-0.742368,0.789072) -- cycle;
\draw[fill=err_035630] (-0.936794,0.805672) -- (-0.856613,0.678143) -- (-0.981629,0.698626) -- cycle;
\draw[fill=err_075827] (-0.090191,1.165136) -- (-0.264428,1.084689) -- (-0.152966,1.000606) -- cycle;
\draw[fill=err_034737] (-1.392116,1.247921) -- (-1.273490,1.243091) -- (-1.353476,1.306909) -- cycle;
\draw[fill=err_035202] (-1.466542,0.657727) -- (-1.421820,0.782935) -- (-1.515925,0.790340) -- cycle;
\draw[fill=err_000215] (-2.000000,-2.100000) -- (-1.010000,-2.100000) -- (-0.856210,-3.102999) -- cycle;
\draw[fill=err_023482] (-1.305415,1.354918) -- (-1.220233,1.396684) -- (-1.233519,1.333710) -- cycle;
\draw[fill=err_124544] (-0.669974,1.394707) -- (-0.763730,1.489684) -- (-0.663827,1.504059) -- cycle;
\draw[fill=err_141514] (-1.436715,1.598081) -- (-1.372715,1.650798) -- (-1.309886,1.576816) -- cycle;
\draw[fill=err_007763] (0.900000,0.000000) -- (0.327811,0.448879) -- (0.541985,0.689236) -- cycle;
\draw[fill=err_035224] (-1.466542,0.657727) -- (-1.515925,0.790340) -- (-1.581751,0.692451) -- cycle;
\draw[fill=err_034727] (-1.392116,1.247921) -- (-1.412716,1.134941) -- (-1.346570,1.192163) -- cycle;
\draw[fill=err_000052] (2.000000,-4.100000) -- (1.024661,-4.100000) -- (0.856210,-3.197921) -- cycle;
\draw[fill=err_035199] (-1.466542,0.657727) -- (-1.421820,0.782935) -- (-1.331361,0.690383) -- cycle;
\draw[fill=err_035629] (-0.936794,0.805672) -- (-0.856613,0.678143) -- (-0.821508,0.788487) -- cycle;
\draw[fill=err_088651] (-2.000000,0.187664) -- (-1.795409,0.368396) -- (-1.744289,0.206312) -- cycle;
\draw[fill=err_015395] (-1.676989,1.746988) -- (-1.810117,1.464570) -- (-1.660114,1.515215) -- cycle;
\draw[fill=err_000824] (-0.158819,1.395213) -- (0.075125,1.387963) -- (-0.090191,1.165136) -- cycle;
\draw[fill=err_033399] (-1.124659,0.938966) -- (-0.936794,0.805672) -- (-0.937167,0.956420) -- cycle;
\draw[fill=err_108932] (-0.249063,0.454835) -- (-0.365967,0.441518) -- (-0.368317,0.529656) -- cycle;
\draw[fill=err_087521] (-1.281299,0.543228) -- (-1.178471,0.418791) -- (-1.375321,0.450976) -- cycle;
\draw[fill=err_000103] (-2.000000,-4.100000) -- (-2.000000,-2.100000) -- (-0.856210,-3.102999) -- cycle;
\draw[fill=err_101985] (-1.292564,1.655545) -- (-1.348662,1.724875) -- (-1.231395,1.736815) -- cycle;
\draw[fill=err_043407] (-0.353864,1.508071) -- (-0.501013,1.380958) -- (-0.502900,1.524493) -- cycle;
\draw[fill=err_095907] (-1.795409,0.368396) -- (-1.595290,0.285549) -- (-1.744289,0.206312) -- cycle;
\draw[fill=err_000134] (0.000000,0.000000) -- (-0.502079,-0.298471) -- (-0.331612,0.124785) -- cycle;
\draw[fill=err_034248] (-2.000000,-0.112487) -- (-1.832331,0.058776) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=err_108912] (-0.249063,0.454835) -- (-0.123219,0.292590) -- (-0.105168,0.491533) -- cycle;
\draw[fill=err_025444] (-1.476674,1.711961) -- (-1.522586,1.632286) -- (-1.436715,1.598081) -- cycle;
\draw[fill=err_028695] (-1.393589,0.960284) -- (-1.477118,1.031311) -- (-1.460568,0.934700) -- cycle;
\draw[fill=err_007769] (0.900000,0.000000) -- (1.164166,0.817006) -- (0.541985,0.689236) -- cycle;
\draw[fill=err_033407] (-1.124659,0.938966) -- (-1.299446,1.034185) -- (-1.290277,0.896498) -- cycle;
\draw[fill=err_075941] (-0.175541,0.840665) -- (-0.186272,0.647961) -- (-0.023469,0.778765) -- cycle;
\draw[fill=err_127106] (0.019925,0.447503) -- (0.188226,0.574823) -- (0.173868,0.448191) -- cycle;
\draw[fill=err_028686] (-1.393589,0.960284) -- (-1.299446,1.034185) -- (-1.290277,0.896498) -- cycle;
\draw[fill=err_002248] (-1.028354,-0.870548) -- (-0.502079,-0.298471) -- (-1.019099,-0.098600) -- cycle;
\draw[fill=err_031344] (-1.761871,0.515651) -- (-2.000000,0.470198) -- (-1.795409,0.368396) -- cycle;
\draw[fill=err_091443] (-1.550251,0.965403) -- (-1.641575,0.976520) -- (-1.588160,0.879523) -- cycle;
\draw[fill=err_000178] (-2.000000,2.000000) -- (-1.676989,1.746988) -- (-2.000000,1.606676) -- cycle;
\draw[fill=err_070542] (-1.643593,0.074092) -- (-1.832331,0.058776) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=err_035021] (-0.798978,0.522964) -- (-0.662116,0.593890) -- (-0.754281,0.665760) -- cycle;
\draw[fill=err_017060] (-1.096211,1.635693) -- (-0.979419,1.677591) -- (-1.120681,1.719841) -- cycle;
\draw[fill=err_000418] (-2.000000,-0.715162) -- (-2.000000,-0.112487) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=err_008093] (-0.737039,0.013801) -- (-0.502079,-0.298471) -- (-1.019099,-0.098600) -- cycle;
\draw[fill=err_000835] (-1.348285,1.486872) -- (-1.305415,1.354918) -- (-1.403217,1.362449) -- cycle;
\draw[fill=err_085223] (-2.000000,0.470198) -- (-2.000000,0.187664) -- (-1.795409,0.368396) -- cycle;
\draw[fill=err_063851] (-1.745862,1.211072) -- (-1.574344,1.152462) -- (-1.615862,1.066274) -- cycle;
\draw[fill=err_101986] (-1.292564,1.655545) -- (-1.348662,1.724875) -- (-1.372715,1.650798) -- cycle;
\draw[fill=err_091795] (-1.145151,1.803988) -- (-1.007028,1.784624) -- (-1.120681,1.719841) -- cycle;
\draw[fill=err_105542] (-1.273490,1.243091) -- (-1.307477,1.137527) -- (-1.346570,1.192163) -- cycle;
\draw[fill=err_106937] (-1.590034,1.348363) -- (-1.679142,1.396009) -- (-1.580950,1.453247) -- cycle;
\draw[fill=err_007809] (0.000000,-1.010000) -- (-0.502079,-0.298471) -- (0.000000,-0.450000) -- cycle;
\draw[fill=err_016426] (-0.682746,1.587202) -- (-0.616288,1.637165) -- (-0.686848,1.670284) -- cycle;
\draw[fill=err_127206] (-1.508577,1.807026) -- (-1.425052,1.908871) -- (-1.404214,1.818098) -- cycle;
\draw[fill=err_000811] (-0.158819,1.395213) -- (-0.353864,1.508071) -- (-0.316437,1.260836) -- cycle;
\draw[fill=err_127208] (-1.508577,1.807026) -- (-1.425052,1.908871) -- (-1.558016,1.875294) -- cycle;
\draw[fill=err_035008] (-0.798978,0.522964) -- (-0.856613,0.678143) -- (-0.754281,0.665760) -- cycle;
\draw[fill=err_096876] (-0.481272,0.622320) -- (-0.585788,0.714598) -- (-0.474463,0.786447) -- cycle;
\draw[fill=err_035001] (-0.798978,0.522964) -- (-1.033745,0.566348) -- (-0.935737,0.422195) -- cycle;
\draw[fill=err_015885] (-0.857890,1.077876) -- (-0.690838,1.037553) -- (-0.763145,1.218966) -- cycle;
\draw[fill=err_101590] (-0.536777,0.897339) -- (-0.632084,0.906076) -- (-0.568019,0.989921) -- cycle;
\draw[fill=err_002242] (-1.028354,-0.870548) -- (-1.416003,-0.375945) -- (-1.019099,-0.098600) -- cycle;
\draw[fill=err_007880] (0.000000,-3.155000) -- (-0.856210,-3.102999) -- (0.000000,-2.655500) -- cycle;
\draw[fill=err_126510] (-1.327147,0.311658) -- (-1.469844,0.364072) -- (-1.375321,0.450976) -- cycle;
\draw[fill=err_030380] (-0.474908,1.220955) -- (-0.316437,1.260836) -- (-0.501013,1.380958) -- cycle;
\draw[fill=err_000814] (-0.158819,1.395213) -- (-0.353864,1.508071) -- (-0.109984,1.721146) -- cycle;
\draw[fill=err_108145] (-0.662116,0.593890) -- (-0.690542,0.728650) -- (-0.585788,0.714598) -- cycle;
\draw[fill=err_084974] (0.239685,1.096019) -- (0.600847,1.184901) -- (0.541985,0.689236) -- cycle;
\draw[fill=err_082990] (-1.033745,0.566348) -- (-1.059984,0.363510) -- (-0.935737,0.422195) -- cycle;
\draw[fill=err_088654] (-2.000000,0.187664) -- (-1.832331,0.058776) -- (-1.744289,0.206312) -- cycle;
\draw[fill=err_022769] (-0.350639,1.016473) -- (-0.402536,1.115801) -- (-0.264428,1.084689) -- cycle;
\draw[fill=err_031347] (-1.761871,0.515651) -- (-1.602543,0.437272) -- (-1.582771,0.579863) -- cycle;
\draw[fill=err_031509] (0.504890,1.515011) -- (0.600847,1.184901) -- (0.908567,1.494965) -- cycle;
\draw[fill=err_008100] (-0.737039,0.013801) -- (-1.019099,-0.098600) -- (-0.877860,0.157868) -- cycle;
\draw[fill=err_000169] (2.000000,2.000000) -- (1.164166,0.817006) -- (0.908567,1.494965) -- cycle;
\draw[fill=err_109261] (-0.341918,0.851790) -- (-0.259982,0.948341) -- (-0.368876,0.934826) -- cycle;
\draw[fill=err_000645] (-1.214323,0.688146) -- (-1.205227,0.809828) -- (-1.088277,0.757389) -- cycle;
\draw[fill=err_042205] (-0.830073,1.764527) -- (-0.686848,1.670284) -- (-0.688873,1.783216) -- cycle;
\draw[fill=err_043399] (-0.353864,1.508071) -- (-0.395757,1.664255) -- (-0.109984,1.721146) -- cycle;
\draw[fill=err_000404] (-2.000000,-0.715162) -- (-1.028354,-0.870548) -- (-1.416003,-0.375945) -- cycle;
\draw[fill=err_085743] (-1.059984,0.363510) -- (-1.046397,0.197685) -- (-0.957902,0.296826) -- cycle;
\draw[fill=err_017130] (-1.048656,1.105145) -- (-1.124659,0.938966) -- (-1.206329,1.119165) -- cycle;
\draw[fill=err_008111] (0.327811,0.448879) -- (0.183864,0.236688) -- (0.173868,0.448191) -- cycle;
\draw[fill=err_028692] (-1.393589,0.960284) -- (-1.396790,1.033602) -- (-1.477118,1.031311) -- cycle;
\draw[fill=err_000195] (-2.000000,-2.000000) -- (0.000000,-2.000000) -- (-1.028354,-0.870548) -- cycle;
\draw[fill=err_096867] (-0.481272,0.622320) -- (-0.662116,0.593890) -- (-0.585788,0.714598) -- cycle;
\draw[fill=err_000135] (0.000000,0.000000) -- (-0.502079,-0.298471) -- (0.000000,-0.450000) -- cycle;
\draw[fill=err_033413] (-1.124659,0.938966) -- (-1.290277,0.896498) -- (-1.205227,0.809828) -- cycle;
\draw[fill=err_102006] (-1.292564,1.655545) -- (-1.372715,1.650798) -- (-1.309886,1.576816) -- cycle;
\draw[fill=err_099310] (-1.421820,0.782935) -- (-1.414221,0.873731) -- (-1.461973,0.834566) -- cycle;
\draw[fill=err_015472] (-0.856210,-3.102999) -- (0.000000,-3.650000) -- (-0.506000,-4.100000) -- cycle;
\draw[fill=err_042203] (-0.830073,1.764527) -- (-0.882098,1.895889) -- (-0.725619,1.880757) -- cycle;
\draw[fill=err_004450] (-1.007395,1.328704) -- (-0.972682,1.509517) -- (-1.100701,1.418204) -- cycle;
\draw[fill=err_021730] (-0.690838,1.037553) -- (-0.632084,0.906076) -- (-0.568019,0.989921) -- cycle;
\draw[fill=err_000631] (-1.214323,0.688146) -- (-1.281299,0.543228) -- (-1.331361,0.690383) -- cycle;
\draw[fill=err_004452] (-1.007395,1.328704) -- (-0.931255,1.200007) -- (-1.058063,1.225514) -- cycle;
\draw[fill=err_017137] (-1.048656,1.105145) -- (-0.931255,1.200007) -- (-1.058063,1.225514) -- cycle;
\draw[fill=err_020182] (-1.714677,0.973817) -- (-1.680219,0.893058) -- (-1.641575,0.976520) -- cycle;
\draw[fill=err_015534] (-2.000000,1.606676) -- (-1.810117,1.464570) -- (-2.000000,1.357137) -- cycle;
\draw[fill=err_015888] (-0.857890,1.077876) -- (-0.690838,1.037553) -- (-0.819231,0.972596) -- cycle;
\draw[fill=err_124552] (-0.669974,1.394707) -- (-0.588121,1.478905) -- (-0.663827,1.504059) -- cycle;
\draw[fill=err_074974] (0.075125,1.387963) -- (0.319595,1.367043) -- (0.196722,1.658788) -- cycle;
\draw[fill=err_082289] (-0.536959,1.097569) -- (-0.458820,0.994868) -- (-0.568019,0.989921) -- cycle;
\draw[fill=err_008450] (-0.750742,0.884396) -- (-0.821508,0.788487) -- (-0.742368,0.789072) -- cycle;
\draw[fill=err_086125] (-0.600127,1.717962) -- (-0.686848,1.670284) -- (-0.688873,1.783216) -- cycle;
\draw[fill=err_084975] (0.239685,1.096019) -- (0.600847,1.184901) -- (0.319595,1.367043) -- cycle;
\draw[fill=err_066812] (-1.574344,1.152462) -- (-1.412716,1.134941) -- (-1.478842,1.234202) -- cycle;
\draw[fill=err_035647] (-0.936794,0.805672) -- (-1.088277,0.757389) -- (-0.981629,0.698626) -- cycle;
\draw[fill=err_102082] (-1.290277,0.896498) -- (-1.308141,0.786679) -- (-1.205227,0.809828) -- cycle;
\draw[fill=err_108780] (-0.331612,0.124785) -- (-0.359662,0.307343) -- (-0.547224,0.260590) -- cycle;
\draw[fill=err_052147] (-0.391911,1.824973) -- (-0.376586,2.000000) -- (-0.257321,1.896403) -- cycle;
\draw[fill=err_142775] (-0.481055,1.900524) -- (-0.591031,1.839054) -- (-0.487339,1.731388) -- cycle;
\draw[fill=err_140337] (-0.376586,2.000000) -- (-0.257321,1.896403) -- (-0.211335,2.000000) -- cycle;
\draw[fill=err_000157] (2.000000,0.000000) -- (0.900000,0.000000) -- (1.164166,0.817006) -- cycle;
\draw[fill=err_015407] (-1.676989,1.746988) -- (-1.568497,1.552610) -- (-1.660114,1.515215) -- cycle;
\draw[fill=err_089798] (-1.046397,0.197685) -- (-1.180428,0.259616) -- (-1.174450,0.099394) -- cycle;
\draw[fill=err_074976] (0.075125,1.387963) -- (-0.109984,1.721146) -- (0.196722,1.658788) -- cycle;
\draw[fill=err_035225] (-1.466542,0.657727) -- (-1.389789,0.594183) -- (-1.476844,0.512579) -- cycle;
\draw[fill=err_007881] (0.000000,-3.155000) -- (-0.856210,-3.102999) -- (0.000000,-3.650000) -- cycle;
\draw[fill=err_035024] (-0.798978,0.522964) -- (-0.821799,0.336843) -- (-0.935737,0.422195) -- cycle;
\draw[fill=err_099196] (-1.568497,1.552610) -- (-1.580950,1.453247) -- (-1.660114,1.515215) -- cycle;
\draw[fill=err_034998] (-0.798978,0.522964) -- (-1.033745,0.566348) -- (-0.856613,0.678143) -- cycle;
\draw[fill=err_109266] (-0.341918,0.851790) -- (-0.435891,0.893938) -- (-0.368876,0.934826) -- cycle;
\draw[fill=err_034738] (-1.392116,1.247921) -- (-1.273490,1.243091) -- (-1.346570,1.192163) -- cycle;
\draw[fill=err_112525] (-1.458764,0.157329) -- (-1.595290,0.285549) -- (-1.469844,0.364072) -- cycle;
\draw[fill=err_101578] (-0.536777,0.897339) -- (-0.591478,0.817578) -- (-0.632084,0.906076) -- cycle;
\draw[fill=err_124291] (-1.180428,0.259616) -- (-1.178471,0.418791) -- (-1.327147,0.311658) -- cycle;
\draw[fill=err_075934] (-0.175541,0.840665) -- (0.025564,0.958415) -- (-0.023469,0.778765) -- cycle;
\draw[fill=err_001031] (-0.049057,2.000000) -- (-0.211335,2.000000) -- (-0.170011,1.925828) -- cycle;
\draw[fill=err_070551] (-1.643593,0.074092) -- (-1.595290,0.285549) -- (-1.744289,0.206312) -- cycle;
\draw[fill=err_141054] (-0.588121,1.478905) -- (-0.663827,1.504059) -- (-0.594437,1.554654) -- cycle;
\draw[fill=err_042376] (-0.599388,2.000000) -- (-0.774118,2.000000) -- (-0.725619,1.880757) -- cycle;
\draw[fill=err_106930] (-1.590034,1.348363) -- (-1.493455,1.325337) -- (-1.478461,1.423015) -- cycle;
\draw[fill=err_126726] (-0.717868,0.222282) -- (-0.547224,0.260590) -- (-0.569779,0.090500) -- cycle;
\draw[fill=err_004454] (-1.007395,1.328704) -- (-0.931255,1.200007) -- (-0.846146,1.350709) -- cycle;
\draw[fill=err_109035] (-1.498054,0.879431) -- (-1.414221,0.873731) -- (-1.461973,0.834566) -- cycle;
\draw[fill=err_008448] (-0.750742,0.884396) -- (-0.821508,0.788487) -- (-0.855268,0.875465) -- cycle;
\draw[fill=err_046926] (-0.316437,1.260836) -- (-0.090191,1.165136) -- (-0.264428,1.084689) -- cycle;
\draw[fill=err_031512] (0.504890,1.515011) -- (0.319595,1.367043) -- (0.196722,1.658788) -- cycle;
\draw[fill=err_108913] (-0.249063,0.454835) -- (-0.315866,0.614496) -- (-0.186272,0.647961) -- cycle;
\draw[fill=err_000355] (0.419382,2.000000) -- (-0.049057,2.000000) -- (0.196722,1.658788) -- cycle;
\draw[fill=err_017048] (-1.096211,1.635693) -- (-0.972682,1.509517) -- (-1.116256,1.536831) -- cycle;
\draw[fill=err_016410] (-0.682746,1.587202) -- (-0.763730,1.489684) -- (-0.663827,1.504059) -- cycle;
\draw[fill=err_004463] (-1.007395,1.328704) -- (-1.058063,1.225514) -- (-1.153454,1.310050) -- cycle;
\draw[fill=err_090828] (-1.299446,1.034185) -- (-1.206329,1.119165) -- (-1.307477,1.137527) -- cycle;
\draw[fill=err_099297] (-1.421820,0.782935) -- (-1.308141,0.786679) -- (-1.414221,0.873731) -- cycle;
\draw[fill=err_099294] (-1.421820,0.782935) -- (-1.331361,0.690383) -- (-1.308141,0.786679) -- cycle;
\draw[fill=err_004479] (-1.007395,1.328704) -- (-1.153454,1.310050) -- (-1.100701,1.418204) -- cycle;
\draw[fill=err_075818] (-0.090191,1.165136) -- (0.239685,1.096019) -- (0.025564,0.958415) -- cycle;
\draw[fill=err_000840] (-1.348285,1.486872) -- (-1.210668,1.501714) -- (-1.220233,1.396684) -- cycle;
\draw[fill=err_025437] (-1.476674,1.711961) -- (-1.348662,1.724875) -- (-1.404214,1.818098) -- cycle;
\draw[fill=err_000119] (0.000000,0.000000) -- (0.900000,0.000000) -- (0.183864,0.236688) -- cycle;
\draw[fill=err_025332] (-1.153664,1.207198) -- (-1.206329,1.119165) -- (-1.273490,1.243091) -- cycle;
\draw[fill=err_035019] (-0.798978,0.522964) -- (-0.662116,0.593890) -- (-0.661132,0.406275) -- cycle;
\draw[fill=err_035023] (-0.798978,0.522964) -- (-0.661132,0.406275) -- (-0.821799,0.336843) -- cycle;
\draw[fill=err_031508] (0.504890,1.515011) -- (0.600847,1.184901) -- (0.319595,1.367043) -- cycle;
\draw[fill=err_108911] (-0.249063,0.454835) -- (-0.123219,0.292590) -- (-0.359662,0.307343) -- cycle;
\draw[fill=err_091440] (-1.550251,0.965403) -- (-1.498054,0.879431) -- (-1.460568,0.934700) -- cycle;
\draw[fill=err_108143] (-0.662116,0.593890) -- (-0.661132,0.406275) -- (-0.569231,0.518795) -- cycle;
\draw[fill=err_090824] (-1.299446,1.034185) -- (-1.412716,1.134941) -- (-1.307477,1.137527) -- cycle;
\draw[fill=err_104599] (-1.206329,1.119165) -- (-1.273490,1.243091) -- (-1.307477,1.137527) -- cycle;
\draw[fill=err_020198] (-1.714677,0.973817) -- (-1.783961,1.020071) -- (-1.701943,1.051807) -- cycle;
\draw[fill=err_030389] (-0.474908,1.220955) -- (-0.536959,1.097569) -- (-0.402536,1.115801) -- cycle;
\draw[fill=err_015470] (-0.856210,-3.102999) -- (0.000000,-2.655500) -- (-0.450000,-2.100000) -- cycle;
\draw[fill=err_007768] (0.900000,-2.100000) -- (0.856210,-3.197921) -- (0.000000,-2.655500) -- cycle;
\draw[fill=err_086759] (-1.602543,0.437272) -- (-1.795409,0.368396) -- (-1.595290,0.285549) -- cycle;
\draw[fill=err_008436] (-0.750742,0.884396) -- (-0.690838,1.037553) -- (-0.819231,0.972596) -- cycle;
\draw[fill=err_015883] (-0.857890,1.077876) -- (-1.048656,1.105145) -- (-0.937167,0.956420) -- cycle;
\draw[fill=err_101257] (-1.790040,0.686634) -- (-1.744366,0.737972) -- (-1.827907,0.754591) -- cycle;
\draw[fill=err_043403] (-0.353864,1.508071) -- (-0.316437,1.260836) -- (-0.501013,1.380958) -- cycle;
\draw[fill=err_124296] (-1.180428,0.259616) -- (-1.174450,0.099394) -- (-1.295186,0.165632) -- cycle;
\draw[fill=err_111387] (-0.855268,0.875465) -- (-0.937167,0.956420) -- (-0.819231,0.972596) -- cycle;
\draw[fill=err_008673] (-1.320709,-0.029595) -- (-1.416003,-0.375945) -- (-1.019099,-0.098600) -- cycle;
\draw[fill=err_000641] (-1.214323,0.688146) -- (-1.331361,0.690383) -- (-1.308141,0.786679) -- cycle;
\draw[fill=err_000012] (0.000000,-4.100000) -- (0.412330,-4.100000) -- (0.000000,-3.650000) -- cycle;
\draw[fill=err_089124] (0.167294,0.811926) -- (0.020359,0.636483) -- (0.188226,0.574823) -- cycle;
\draw[fill=err_000629] (-1.214323,0.688146) -- (-1.033745,0.566348) -- (-1.088277,0.757389) -- cycle;
\draw[fill=err_034743] (-1.392116,1.247921) -- (-1.353476,1.306909) -- (-1.433957,1.288403) -- cycle;
\draw[fill=err_086127] (-0.600127,1.717962) -- (-0.591031,1.839054) -- (-0.688873,1.783216) -- cycle;
\draw[fill=err_095010] (-1.360636,2.000000) -- (-1.425052,1.908871) -- (-1.273097,1.892358) -- cycle;
\draw[fill=err_033996] (-0.477046,0.436776) -- (-0.359662,0.307343) -- (-0.547224,0.260590) -- cycle;
\draw[fill=err_024168] (-0.763145,1.218966) -- (-0.846146,1.350709) -- (-0.669974,1.394707) -- cycle;
\draw[fill=err_000834] (-1.348285,1.486872) -- (-1.305415,1.354918) -- (-1.220233,1.396684) -- cycle;
\draw[fill=err_000117] (0.000000,-2.100000) -- (0.900000,-2.100000) -- (0.000000,-2.655500) -- cycle;
\draw[fill=err_042206] (-0.830073,1.764527) -- (-0.725619,1.880757) -- (-0.688873,1.783216) -- cycle;
\draw[fill=err_007876] (0.000000,-3.155000) -- (0.856210,-3.197921) -- (0.000000,-2.655500) -- cycle;
\draw[fill=err_021710] (-0.690838,1.037553) -- (-0.536959,1.097569) -- (-0.607939,1.227204) -- cycle;
\draw[fill=err_004449] (-1.007395,1.328704) -- (-0.972682,1.509517) -- (-0.846146,1.350709) -- cycle;
\draw[fill=err_032125] (-2.000000,0.904612) -- (-1.854100,0.848199) -- (-1.913127,0.781567) -- cycle;
\draw[fill=err_090864] (-0.856613,0.678143) -- (-0.821508,0.788487) -- (-0.772404,0.729374) -- cycle;
\draw[fill=err_037788] (-1.148793,2.000000) -- (-1.360636,2.000000) -- (-1.273097,1.892358) -- cycle;
\draw[fill=err_089796] (-1.046397,0.197685) -- (-0.877860,0.157868) -- (-0.957902,0.296826) -- cycle;
\draw[fill=err_033417] (-1.124659,0.938966) -- (-1.205227,0.809828) -- (-1.088277,0.757389) -- cycle;
\draw[fill=err_030388] (-0.474908,1.220955) -- (-0.536959,1.097569) -- (-0.607939,1.227204) -- cycle;
\draw[fill=err_033398] (-1.124659,0.938966) -- (-0.936794,0.805672) -- (-1.088277,0.757389) -- cycle;
\draw[fill=err_075847] (-0.501013,1.380958) -- (-0.669974,1.394707) -- (-0.588121,1.478905) -- cycle;
\draw[fill=err_109262] (-0.341918,0.851790) -- (-0.333298,0.727943) -- (-0.474463,0.786447) -- cycle;
\draw[fill=err_000156] (2.000000,-2.100000) -- (0.900000,-2.100000) -- (0.856210,-3.197921) -- cycle;
\draw[fill=err_015406] (-1.676989,1.746988) -- (-1.568497,1.552610) -- (-1.522586,1.632286) -- cycle;
\draw[fill=err_089030] (0.541985,0.689236) -- (0.167294,0.811926) -- (0.188226,0.574823) -- cycle;
\draw[fill=err_015889] (-0.857890,1.077876) -- (-0.763145,1.218966) -- (-0.931255,1.200007) -- cycle;
\draw[fill=err_089434] (-1.476839,1.519266) -- (-1.568497,1.552610) -- (-1.522586,1.632286) -- cycle;
\draw[fill=err_108928] (-0.249063,0.454835) -- (-0.359662,0.307343) -- (-0.365967,0.441518) -- cycle;
\draw[fill=err_008465] (-0.750742,0.884396) -- (-0.632084,0.906076) -- (-0.683582,0.824336) -- cycle;
\draw[fill=err_017131] (-1.048656,1.105145) -- (-1.124659,0.938966) -- (-0.937167,0.956420) -- cycle;
\draw[fill=err_052127] (-0.391911,1.824973) -- (-0.109984,1.721146) -- (-0.257321,1.896403) -- cycle;
\draw[fill=err_086762] (-1.602543,0.437272) -- (-1.582771,0.579863) -- (-1.476844,0.512579) -- cycle;
\draw[fill=err_142041] (-0.594437,1.554654) -- (-0.541325,1.639982) -- (-0.616288,1.637165) -- cycle;
\draw[fill=err_108918] (-0.249063,0.454835) -- (-0.186272,0.647961) -- (-0.105168,0.491533) -- cycle;
\draw[fill=err_112523] (-1.458764,0.157329) -- (-1.327147,0.311658) -- (-1.295186,0.165632) -- cycle;
\draw[fill=err_042382] (-0.599388,2.000000) -- (-0.481055,1.900524) -- (-0.482736,2.000000) -- cycle;
\draw[fill=err_033998] (-0.477046,0.436776) -- (-0.365967,0.441518) -- (-0.368317,0.529656) -- cycle;
\draw[fill=err_027140] (-1.635963,0.779501) -- (-1.694053,0.654473) -- (-1.581751,0.692451) -- cycle;
\draw[fill=err_015906] (-0.857890,1.077876) -- (-0.937167,0.956420) -- (-0.819231,0.972596) -- cycle;
\draw[fill=err_015881] (-0.857890,1.077876) -- (-1.048656,1.105145) -- (-0.931255,1.200007) -- cycle;
\draw[fill=err_085748] (-1.059984,0.363510) -- (-0.935737,0.422195) -- (-0.957902,0.296826) -- cycle;
\draw[fill=err_082995] (-1.033745,0.566348) -- (-1.281299,0.543228) -- (-1.178471,0.418791) -- cycle;
\draw[fill=err_000643] (-1.214323,0.688146) -- (-1.308141,0.786679) -- (-1.205227,0.809828) -- cycle;
\draw[fill=err_008454] (-0.750742,0.884396) -- (-0.855268,0.875465) -- (-0.819231,0.972596) -- cycle;
\draw[fill=err_091834] (-1.210668,1.501714) -- (-1.198011,1.617227) -- (-1.309886,1.576816) -- cycle;
\draw[fill=err_008700] (-1.320709,-0.029595) -- (-1.174450,0.099394) -- (-1.295186,0.165632) -- cycle;
\draw[fill=err_108392] (-0.821799,0.336843) -- (-0.877860,0.157868) -- (-0.957902,0.296826) -- cycle;
\draw[fill=err_034242] (-2.000000,-0.112487) -- (-2.000000,0.187664) -- (-1.832331,0.058776) -- cycle;
\draw[fill=err_120983] (-0.846146,1.350709) -- (-0.669974,1.394707) -- (-0.763730,1.489684) -- cycle;
\draw[fill=err_107427] (-0.938961,2.000000) -- (-1.048495,1.902680) -- (-0.882098,1.895889) -- cycle;
\draw[fill=err_108196] (-0.661132,0.406275) -- (-0.821799,0.336843) -- (-0.717868,0.222282) -- cycle;
\draw[fill=err_089789] (-1.046397,0.197685) -- (-1.019099,-0.098600) -- (-1.174450,0.099394) -- cycle;
\draw[fill=err_008676] (-1.320709,-0.029595) -- (-1.533466,-0.077644) -- (-1.458764,0.157329) -- cycle;
\draw[fill=err_000141] (0.000000,-2.100000) -- (0.000000,-2.655500) -- (-0.450000,-2.100000) -- cycle;
\draw[fill=err_085744] (-1.059984,0.363510) -- (-1.046397,0.197685) -- (-1.180428,0.259616) -- cycle;
\draw[fill=err_103994] (-1.582771,0.579863) -- (-1.694053,0.654473) -- (-1.581751,0.692451) -- cycle;
\draw[fill=err_024165] (-0.763145,1.218966) -- (-0.607939,1.227204) -- (-0.669974,1.394707) -- cycle;
\draw[fill=err_008681] (-1.320709,-0.029595) -- (-1.019099,-0.098600) -- (-1.174450,0.099394) -- cycle;
\draw[fill=err_106944] (-1.590034,1.348363) -- (-1.478461,1.423015) -- (-1.580950,1.453247) -- cycle;
\draw[fill=err_035205] (-1.466542,0.657727) -- (-1.331361,0.690383) -- (-1.389789,0.594183) -- cycle;
\draw[fill=err_032132] (-2.000000,0.904612) -- (-1.880051,1.049248) -- (-1.852508,0.940782) -- cycle;
\draw[fill=err_025091] (-1.810117,1.464570) -- (-1.745862,1.211072) -- (-1.679142,1.396009) -- cycle;
\draw[fill=err_109543] (-0.690542,0.728650) -- (-0.585788,0.714598) -- (-0.640433,0.771616) -- cycle;
\draw[fill=err_008672] (-1.320709,-0.029595) -- (-1.416003,-0.375945) -- (-1.533466,-0.077644) -- cycle;
\draw[fill=err_101577] (-0.536777,0.897339) -- (-0.591478,0.817578) -- (-0.474463,0.786447) -- cycle;
\draw[fill=err_008102] (-0.737039,0.013801) -- (-0.877860,0.157868) -- (-0.717868,0.222282) -- cycle;
\draw[fill=err_000015] (0.000000,-4.100000) -- (0.000000,-3.650000) -- (-0.506000,-4.100000) -- cycle;
\draw[fill=err_110058] (-0.123219,0.292590) -- (0.019925,0.447503) -- (-0.105168,0.491533) -- cycle;
\draw[fill=err_109599] (-0.821508,0.788487) -- (-0.772404,0.729374) -- (-0.742368,0.789072) -- cycle;
\draw[fill=err_108388] (-0.821799,0.336843) -- (-0.935737,0.422195) -- (-0.957902,0.296826) -- cycle;
\draw[fill=err_063856] (-1.745862,1.211072) -- (-1.590034,1.348363) -- (-1.579025,1.246327) -- cycle;
\draw[fill=err_008118] (-1.109000,-4.100000) -- (-0.856210,-3.102999) -- (-0.506000,-4.100000) -- cycle;
\draw[fill=err_075826] (-0.090191,1.165136) -- (0.025564,0.958415) -- (-0.152966,1.000606) -- cycle;
\draw[fill=err_109545] (-0.690542,0.728650) -- (-0.742368,0.789072) -- (-0.683582,0.824336) -- cycle;
\draw[fill=err_016422] (-0.682746,1.587202) -- (-0.663827,1.504059) -- (-0.594437,1.554654) -- cycle;
\draw[fill=err_033977] (-0.477046,0.436776) -- (-0.481272,0.622320) -- (-0.368317,0.529656) -- cycle;
\draw[fill=err_108915] (-0.249063,0.454835) -- (-0.315866,0.614496) -- (-0.368317,0.529656) -- cycle;
\draw[fill=err_127159] (-0.591478,0.817578) -- (-0.585788,0.714598) -- (-0.474463,0.786447) -- cycle;
\draw[fill=err_007764] (0.900000,0.000000) -- (0.327811,0.448879) -- (0.183864,0.236688) -- cycle;
\draw[fill=err_127164] (-0.591478,0.817578) -- (-0.683582,0.824336) -- (-0.640433,0.771616) -- cycle;
\draw[fill=err_135938] (-1.783961,1.020071) -- (-1.775083,0.909475) -- (-1.852508,0.940782) -- cycle;
\draw[fill=err_000150] (2.000000,0.000000) -- (2.000000,2.000000) -- (1.164166,0.817006) -- cycle;
\draw[fill=err_000048] (2.000000,-4.100000) -- (2.000000,-2.100000) -- (0.856210,-3.197921) -- cycle;
\draw[fill=err_037803] (-1.148793,2.000000) -- (-1.145451,1.899878) -- (-1.273097,1.892358) -- cycle;
\draw[fill=err_086117] (-0.600127,1.717962) -- (-0.541325,1.639982) -- (-0.487339,1.731388) -- cycle;
\draw[fill=err_063873] (-1.745862,1.211072) -- (-1.615862,1.066274) -- (-1.701943,1.051807) -- cycle;
\draw[fill=err_000175] (-2.000000,2.000000) -- (-1.726105,2.000000) -- (-1.676989,1.746988) -- cycle;
\draw[fill=err_000842] (-1.348285,1.486872) -- (-1.210668,1.501714) -- (-1.309886,1.576816) -- cycle;
\draw[fill=err_037792] (-1.148793,2.000000) -- (-0.938961,2.000000) -- (-1.048495,1.902680) -- cycle;
\draw[fill=err_109534] (-0.690542,0.728650) -- (-0.772404,0.729374) -- (-0.754281,0.665760) -- cycle;
\draw[fill=err_021713] (-0.690838,1.037553) -- (-0.536959,1.097569) -- (-0.568019,0.989921) -- cycle;
\draw[fill=err_091797] (-1.145151,1.803988) -- (-1.231395,1.736815) -- (-1.120681,1.719841) -- cycle;
\draw[fill=err_015379] (-1.726105,2.000000) -- (-1.676989,1.746988) -- (-1.626604,1.934838) -- cycle;
\draw[fill=err_066819] (-1.574344,1.152462) -- (-1.579025,1.246327) -- (-1.478842,1.234202) -- cycle;
\draw[fill=err_075939] (-0.175541,0.840665) -- (-0.186272,0.647961) -- (-0.333298,0.727943) -- cycle;
\draw[fill=err_140338] (-0.376586,2.000000) -- (-0.481055,1.900524) -- (-0.482736,2.000000) -- cycle;
\draw[fill=err_101585] (-0.536777,0.897339) -- (-0.435891,0.893938) -- (-0.474463,0.786447) -- cycle;
\draw[fill=err_025439] (-1.476674,1.711961) -- (-1.348662,1.724875) -- (-1.372715,1.650798) -- cycle;
\draw[fill=err_082991] (-1.033745,0.566348) -- (-1.059984,0.363510) -- (-1.178471,0.418791) -- cycle;
\draw[fill=err_106548] (-1.153454,1.310050) -- (-1.220233,1.396684) -- (-1.100701,1.418204) -- cycle;
\draw[fill=err_130359] (-1.493455,1.325337) -- (-1.403217,1.362449) -- (-1.433957,1.288403) -- cycle;
\draw[fill=err_130443] (-1.353476,1.306909) -- (-1.403217,1.362449) -- (-1.433957,1.288403) -- cycle;
\draw[fill=err_091036] (-1.412716,1.134941) -- (-1.307477,1.137527) -- (-1.346570,1.192163) -- cycle;
\draw[fill=err_090868] (-0.856613,0.678143) -- (-0.772404,0.729374) -- (-0.754281,0.665760) -- cycle;
\draw[fill=err_008094] (-0.737039,0.013801) -- (-0.502079,-0.298471) -- (-0.569779,0.090500) -- cycle;
\draw[fill=err_015397] (-1.676989,1.746988) -- (-1.476674,1.711961) -- (-1.522586,1.632286) -- cycle;
\draw[fill=err_020194] (-1.714677,0.973817) -- (-1.641575,0.976520) -- (-1.701943,1.051807) -- cycle;
\draw[fill=err_127160] (-0.591478,0.817578) -- (-0.585788,0.714598) -- (-0.640433,0.771616) -- cycle;
\draw[fill=err_022775] (-0.350639,1.016473) -- (-0.458820,0.994868) -- (-0.368876,0.934826) -- cycle;
\draw[fill=err_101587] (-0.536777,0.897339) -- (-0.458820,0.994868) -- (-0.568019,0.989921) -- cycle;
\draw[fill=err_016424] (-0.682746,1.587202) -- (-0.594437,1.554654) -- (-0.616288,1.637165) -- cycle;
\draw[fill=err_089442] (-1.476839,1.519266) -- (-1.522586,1.632286) -- (-1.436715,1.598081) -- cycle;
\draw[fill=err_124524] (-0.502900,1.524493) -- (-0.588121,1.478905) -- (-0.594437,1.554654) -- cycle;
\draw[fill=err_035639] (-0.936794,0.805672) -- (-0.855268,0.875465) -- (-0.937167,0.956420) -- cycle;
\draw[fill=err_091448] (-1.550251,0.965403) -- (-1.477118,1.031311) -- (-1.460568,0.934700) -- cycle;
\draw[fill=err_015430] (-1.676989,1.746988) -- (-1.626604,1.934838) -- (-1.558016,1.875294) -- cycle;
\draw[fill=err_035636] (-0.936794,0.805672) -- (-0.821508,0.788487) -- (-0.855268,0.875465) -- cycle;
\draw[fill=err_035206] (-1.466542,0.657727) -- (-1.582771,0.579863) -- (-1.476844,0.512579) -- cycle;
\draw[fill=err_022770] (-0.350639,1.016473) -- (-0.402536,1.115801) -- (-0.458820,0.994868) -- cycle;
\draw[fill=err_022772] (-0.350639,1.016473) -- (-0.259982,0.948341) -- (-0.368876,0.934826) -- cycle;
\draw[fill=err_142821] (-1.880649,0.679507) -- (-1.827907,0.754591) -- (-1.913127,0.781567) -- cycle;
\draw[fill=err_020196] (-1.714677,0.973817) -- (-1.783961,1.020071) -- (-1.775083,0.909475) -- cycle;
\draw[fill=err_042793] (-0.972682,1.509517) -- (-0.763730,1.489684) -- (-0.797902,1.621782) -- cycle;
\draw[fill=err_101997] (-1.292564,1.655545) -- (-1.231395,1.736815) -- (-1.198011,1.617227) -- cycle;
\draw[fill=err_142391] (-0.541325,1.639982) -- (-0.447211,1.592510) -- (-0.487339,1.731388) -- cycle;
\draw[fill=err_042204] (-0.830073,1.764527) -- (-0.686848,1.670284) -- (-0.797902,1.621782) -- cycle;
\draw[fill=err_096873] (-0.481272,0.622320) -- (-0.315866,0.614496) -- (-0.333298,0.727943) -- cycle;
\draw[fill=err_075937] (-0.175541,0.840665) -- (-0.341918,0.851790) -- (-0.333298,0.727943) -- cycle;
\draw[fill=err_008105] (-0.737039,0.013801) -- (-0.717868,0.222282) -- (-0.569779,0.090500) -- cycle;
\draw[fill=err_033986] (-0.477046,0.436776) -- (-0.661132,0.406275) -- (-0.547224,0.260590) -- cycle;
\draw[fill=err_101584] (-0.536777,0.897339) -- (-0.435891,0.893938) -- (-0.458820,0.994868) -- cycle;
\draw[fill=err_000427] (-2.000000,-0.715162) -- (-1.416003,-0.375945) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=err_075845] (-0.501013,1.380958) -- (-0.502900,1.524493) -- (-0.588121,1.478905) -- cycle;
\draw[fill=err_066811] (-1.574344,1.152462) -- (-1.412716,1.134941) -- (-1.477118,1.031311) -- cycle;
\draw[fill=err_102083] (-1.290277,0.896498) -- (-1.308141,0.786679) -- (-1.414221,0.873731) -- cycle;
\draw[fill=err_127167] (0.020359,0.636483) -- (-0.186272,0.647961) -- (-0.105168,0.491533) -- cycle;
\draw[fill=err_127099] (0.019925,0.447503) -- (0.020359,0.636483) -- (-0.105168,0.491533) -- cycle;
\draw[fill=err_017067] (-1.096211,1.635693) -- (-1.116256,1.536831) -- (-1.198011,1.617227) -- cycle;
\draw[fill=err_027860] (-2.000000,1.146644) -- (-2.000000,0.904612) -- (-1.880051,1.049248) -- cycle;
\draw[fill=err_034726] (-1.392116,1.247921) -- (-1.412716,1.134941) -- (-1.478842,1.234202) -- cycle;
\draw[fill=err_108775] (-0.331612,0.124785) -- (-0.123219,0.292590) -- (-0.359662,0.307343) -- cycle;
\draw[fill=err_042195] (-0.830073,1.764527) -- (-1.007028,1.784624) -- (-0.882098,1.895889) -- cycle;
\draw[fill=err_063849] (-1.745862,1.211072) -- (-1.574344,1.152462) -- (-1.579025,1.246327) -- cycle;
\draw[fill=err_130351] (-1.493455,1.325337) -- (-1.478461,1.423015) -- (-1.403217,1.362449) -- cycle;
\draw[fill=err_062977] (-1.880051,1.049248) -- (-1.783961,1.020071) -- (-1.852508,0.940782) -- cycle;
\draw[fill=err_142524] (-0.257321,1.896403) -- (-0.211335,2.000000) -- (-0.170011,1.925828) -- cycle;
\draw[fill=err_140053] (-1.425052,1.908871) -- (-1.404214,1.818098) -- (-1.273097,1.892358) -- cycle;
\draw[fill=err_086124] (-0.600127,1.717962) -- (-0.616288,1.637165) -- (-0.686848,1.670284) -- cycle;
\draw[fill=err_089435] (-1.476839,1.519266) -- (-1.568497,1.552610) -- (-1.580950,1.453247) -- cycle;
\draw[fill=err_106926] (-1.590034,1.348363) -- (-1.579025,1.246327) -- (-1.493455,1.325337) -- cycle;
\draw[fill=err_046310] (-0.395757,1.664255) -- (-0.447211,1.592510) -- (-0.487339,1.731388) -- cycle;
\draw[fill=err_127097] (0.019925,0.447503) -- (0.020359,0.636483) -- (0.188226,0.574823) -- cycle;
\draw[fill=err_106547] (-1.153454,1.310050) -- (-1.220233,1.396684) -- (-1.233519,1.333710) -- cycle;
\draw[fill=err_091446] (-1.550251,0.965403) -- (-1.477118,1.031311) -- (-1.615862,1.066274) -- cycle;
\draw[fill=err_027136] (-1.635963,0.779501) -- (-1.744366,0.737972) -- (-1.747524,0.825695) -- cycle;
\draw[fill=err_052152] (-0.391911,1.824973) -- (-0.481055,1.900524) -- (-0.487339,1.731388) -- cycle;
\draw[fill=err_031355] (-1.761871,0.515651) -- (-1.582771,0.579863) -- (-1.694053,0.654473) -- cycle;
\draw[fill=err_124298] (-1.180428,0.259616) -- (-1.327147,0.311658) -- (-1.295186,0.165632) -- cycle;
\draw[fill=err_089123] (0.167294,0.811926) -- (0.020359,0.636483) -- (-0.023469,0.778765) -- cycle;
\draw[fill=err_109032] (-1.498054,0.879431) -- (-1.515925,0.790340) -- (-1.461973,0.834566) -- cycle;
\draw[fill=err_101263] (-1.790040,0.686634) -- (-1.880649,0.679507) -- (-1.827907,0.754591) -- cycle;
\draw[fill=err_000950] (-2.000000,0.703639) -- (-1.880649,0.679507) -- (-1.913127,0.781567) -- cycle;
\draw[fill=err_000825] (-0.158819,1.395213) -- (0.075125,1.387963) -- (-0.109984,1.721146) -- cycle;
\draw[fill=err_031358] (-1.761871,0.515651) -- (-1.694053,0.654473) -- (-1.809525,0.606596) -- cycle;
\draw[fill=err_046293] (-0.395757,1.664255) -- (-0.391911,1.824973) -- (-0.487339,1.731388) -- cycle;
\draw[fill=err_140644] (-1.476844,0.512579) -- (-1.469844,0.364072) -- (-1.375321,0.450976) -- cycle;
\draw[fill=err_091444] (-1.550251,0.965403) -- (-1.641575,0.976520) -- (-1.615862,1.066274) -- cycle;
\draw[fill=err_023477] (-1.305415,1.354918) -- (-1.353476,1.306909) -- (-1.403217,1.362449) -- cycle;
\draw[fill=err_000860] (-1.348285,1.486872) -- (-1.478461,1.423015) -- (-1.403217,1.362449) -- cycle;
\draw[fill=err_105541] (-1.273490,1.243091) -- (-1.153454,1.310050) -- (-1.233519,1.333710) -- cycle;
\draw[fill=err_124526] (-0.502900,1.524493) -- (-0.541325,1.639982) -- (-0.447211,1.592510) -- cycle;
\draw[fill=err_085756] (-1.059984,0.363510) -- (-1.180428,0.259616) -- (-1.178471,0.418791) -- cycle;
\draw[fill=err_025327] (-1.153664,1.207198) -- (-1.058063,1.225514) -- (-1.153454,1.310050) -- cycle;
\draw[fill=err_063857] (-1.745862,1.211072) -- (-1.590034,1.348363) -- (-1.679142,1.396009) -- cycle;
\draw[fill=err_034723] (-1.854100,0.848199) -- (-1.827907,0.754591) -- (-1.747524,0.825695) -- cycle;
\draw[fill=err_087514] (-1.281299,0.543228) -- (-1.331361,0.690383) -- (-1.389789,0.594183) -- cycle;
\draw[fill=err_095011] (-1.360636,2.000000) -- (-1.425052,1.908871) -- (-1.548807,2.000000) -- cycle;
\draw[fill=err_139242] (-1.389789,0.594183) -- (-1.476844,0.512579) -- (-1.375321,0.450976) -- cycle;
\draw[fill=err_082286] (-0.536959,1.097569) -- (-0.402536,1.115801) -- (-0.458820,0.994868) -- cycle;
\draw[fill=err_136181] (-1.348662,1.724875) -- (-1.231395,1.736815) -- (-1.273097,1.892358) -- cycle;
\draw[fill=err_112524] (-1.458764,0.157329) -- (-1.327147,0.311658) -- (-1.469844,0.364072) -- cycle;
\draw[fill=err_035207] (-1.466542,0.657727) -- (-1.582771,0.579863) -- (-1.581751,0.692451) -- cycle;
\draw[fill=err_070543] (-1.643593,0.074092) -- (-1.832331,0.058776) -- (-1.744289,0.206312) -- cycle;
\draw[fill=err_130293] (-1.680219,0.893058) -- (-1.775083,0.909475) -- (-1.747524,0.825695) -- cycle;
\draw[fill=err_025335] (-1.153664,1.207198) -- (-1.273490,1.243091) -- (-1.153454,1.310050) -- cycle;
\draw[fill=err_034722] (-1.854100,0.848199) -- (-1.775083,0.909475) -- (-1.747524,0.825695) -- cycle;
\draw[fill=err_052148] (-0.391911,1.824973) -- (-0.376586,2.000000) -- (-0.481055,1.900524) -- cycle;
\draw[fill=err_008467] (-0.750742,0.884396) -- (-0.742368,0.789072) -- (-0.683582,0.824336) -- cycle;
\draw[fill=err_127163] (-0.591478,0.817578) -- (-0.632084,0.906076) -- (-0.683582,0.824336) -- cycle;
\draw[fill=err_070529] (-1.643593,0.074092) -- (-1.533466,-0.077644) -- (-1.458764,0.157329) -- cycle;
\draw[fill=err_085235] (-2.000000,0.470198) -- (-1.880649,0.679507) -- (-1.809525,0.606596) -- cycle;
\draw[fill=err_043401] (-0.353864,1.508071) -- (-0.395757,1.664255) -- (-0.447211,1.592510) -- cycle;
\draw[fill=err_016427] (-0.682746,1.587202) -- (-0.686848,1.670284) -- (-0.797902,1.621782) -- cycle;
\draw[fill=err_025102] (-1.810117,1.464570) -- (-1.679142,1.396009) -- (-1.660114,1.515215) -- cycle;
\draw[fill=err_020184] (-1.714677,0.973817) -- (-1.680219,0.893058) -- (-1.775083,0.909475) -- cycle;
\draw[fill=err_075935] (-0.175541,0.840665) -- (0.025564,0.958415) -- (-0.152966,1.000606) -- cycle;
\draw[fill=err_025448] (-1.476674,1.711961) -- (-1.436715,1.598081) -- (-1.372715,1.650798) -- cycle;
\draw[fill=err_034721] (-1.854100,0.848199) -- (-1.775083,0.909475) -- (-1.852508,0.940782) -- cycle;
\draw[fill=err_142788] (-0.591031,1.839054) -- (-0.725619,1.880757) -- (-0.688873,1.783216) -- cycle;
\draw[fill=err_000838] (-1.348285,1.486872) -- (-1.476839,1.519266) -- (-1.436715,1.598081) -- cycle;
\draw[fill=err_032124] (-2.000000,0.904612) -- (-1.854100,0.848199) -- (-1.852508,0.940782) -- cycle;
\draw[fill=err_127242] (-0.774118,2.000000) -- (-0.882098,1.895889) -- (-0.725619,1.880757) -- cycle;
\draw[fill=err_108783] (-0.331612,0.124785) -- (-0.547224,0.260590) -- (-0.569779,0.090500) -- cycle;
\draw[fill=err_108199] (-0.661132,0.406275) -- (-0.717868,0.222282) -- (-0.547224,0.260590) -- cycle;
\draw[fill=err_046289] (-0.395757,1.664255) -- (-0.391911,1.824973) -- (-0.109984,1.721146) -- cycle;
\draw[fill=err_140058] (-1.425052,1.908871) -- (-1.558016,1.875294) -- (-1.548807,2.000000) -- cycle;
\draw[fill=err_109031] (-1.498054,0.879431) -- (-1.515925,0.790340) -- (-1.588160,0.879523) -- cycle;
\draw[fill=err_008437] (-0.750742,0.884396) -- (-0.690838,1.037553) -- (-0.632084,0.906076) -- cycle;
\draw[fill=err_140347] (-0.435891,0.893938) -- (-0.458820,0.994868) -- (-0.368876,0.934826) -- cycle;
\draw[fill=err_087959] (-0.502079,-0.298471) -- (-0.331612,0.124785) -- (-0.569779,0.090500) -- cycle;
\draw[fill=err_028700] (-1.393589,0.960284) -- (-1.414221,0.873731) -- (-1.460568,0.934700) -- cycle;
\draw[fill=err_136183] (-1.348662,1.724875) -- (-1.404214,1.818098) -- (-1.273097,1.892358) -- cycle;
\draw[fill=err_086774] (-1.602543,0.437272) -- (-1.476844,0.512579) -- (-1.469844,0.364072) -- cycle;
\draw[fill=err_016411] (-0.682746,1.587202) -- (-0.763730,1.489684) -- (-0.797902,1.621782) -- cycle;
\draw[fill=err_042384] (-0.599388,2.000000) -- (-0.591031,1.839054) -- (-0.725619,1.880757) -- cycle;
\draw[fill=err_091784] (-1.145151,1.803988) -- (-1.048495,1.902680) -- (-1.007028,1.784624) -- cycle;
\draw[fill=err_089678] (-0.109984,1.721146) -- (-0.257321,1.896403) -- (-0.170011,1.925828) -- cycle;
\draw[fill=err_138392] (-1.626604,1.934838) -- (-1.558016,1.875294) -- (-1.548807,2.000000) -- cycle;
\draw[fill=err_066825] (-1.574344,1.152462) -- (-1.477118,1.031311) -- (-1.615862,1.066274) -- cycle;
\draw[fill=err_043419] (-0.353864,1.508071) -- (-0.502900,1.524493) -- (-0.447211,1.592510) -- cycle;
\draw[fill=err_033997] (-0.477046,0.436776) -- (-0.359662,0.307343) -- (-0.365967,0.441518) -- cycle;
\draw[fill=err_042179] (-0.830073,1.764527) -- (-0.979419,1.677591) -- (-1.007028,1.784624) -- cycle;
\draw[fill=err_017068] (-1.096211,1.635693) -- (-1.120681,1.719841) -- (-1.198011,1.617227) -- cycle;
\draw[fill=err_086772] (-1.602543,0.437272) -- (-1.595290,0.285549) -- (-1.469844,0.364072) -- cycle;
\draw[fill=err_046938] (-0.316437,1.260836) -- (-0.402536,1.115801) -- (-0.264428,1.084689) -- cycle;
\draw[fill=err_131503] (-1.679142,1.396009) -- (-1.580950,1.453247) -- (-1.660114,1.515215) -- cycle;
\draw[fill=err_025433] (-1.476674,1.711961) -- (-1.508577,1.807026) -- (-1.404214,1.818098) -- cycle;
\draw[fill=err_109547] (-0.690542,0.728650) -- (-0.683582,0.824336) -- (-0.640433,0.771616) -- cycle;
\draw[fill=err_132199] (-1.641575,0.976520) -- (-1.615862,1.066274) -- (-1.701943,1.051807) -- cycle;
\draw[fill=err_063870] (-1.745862,1.211072) -- (-1.783961,1.020071) -- (-1.701943,1.051807) -- cycle;
\draw[fill=err_075936] (-0.175541,0.840665) -- (-0.341918,0.851790) -- (-0.259982,0.948341) -- cycle;
\draw[fill=err_027130] (-1.635963,0.779501) -- (-1.680219,0.893058) -- (-1.588160,0.879523) -- cycle;
\draw[fill=err_042794] (-0.972682,1.509517) -- (-0.979419,1.677591) -- (-0.797902,1.621782) -- cycle;
\draw[fill=err_096877] (-0.481272,0.622320) -- (-0.333298,0.727943) -- (-0.474463,0.786447) -- cycle;
\draw[fill=err_027133] (-1.635963,0.779501) -- (-1.680219,0.893058) -- (-1.747524,0.825695) -- cycle;
\draw[fill=err_000938] (-2.000000,0.703639) -- (-2.000000,0.470198) -- (-1.880649,0.679507) -- cycle;
\draw[fill=err_023471] (-1.305415,1.354918) -- (-1.273490,1.243091) -- (-1.233519,1.333710) -- cycle;
\draw[fill=err_042181] (-0.830073,1.764527) -- (-0.979419,1.677591) -- (-0.797902,1.621782) -- cycle;
\draw[fill=err_070531] (-1.643593,0.074092) -- (-1.533466,-0.077644) -- (-1.714547,-0.197638) -- cycle;
\draw[fill=err_027138] (-1.635963,0.779501) -- (-1.515925,0.790340) -- (-1.581751,0.692451) -- cycle;
\draw[fill=err_042383] (-0.599388,2.000000) -- (-0.481055,1.900524) -- (-0.591031,1.839054) -- cycle;
\draw[fill=err_086126] (-0.600127,1.717962) -- (-0.591031,1.839054) -- (-0.487339,1.731388) -- cycle;
\draw[fill=err_075943] (-0.175541,0.840665) -- (-0.259982,0.948341) -- (-0.152966,1.000606) -- cycle;
\draw[fill=err_124493] (-1.178471,0.418791) -- (-1.327147,0.311658) -- (-1.375321,0.450976) -- cycle;
\draw[fill=err_130357] (-1.493455,1.325337) -- (-1.478842,1.234202) -- (-1.433957,1.288403) -- cycle;
\draw[fill=err_136288] (-1.744366,0.737972) -- (-1.827907,0.754591) -- (-1.747524,0.825695) -- cycle;
\draw[fill=err_000869] (-1.348285,1.486872) -- (-1.436715,1.598081) -- (-1.309886,1.576816) -- cycle;
\draw[fill=err_000837] (-1.348285,1.486872) -- (-1.476839,1.519266) -- (-1.478461,1.423015) -- cycle;
\draw[fill=err_034746] (-1.392116,1.247921) -- (-1.478842,1.234202) -- (-1.433957,1.288403) -- cycle;
\draw[fill=err_027868] (-2.000000,1.146644) -- (-1.880051,1.049248) -- (-1.745862,1.211072) -- cycle;
\draw[fill=err_109265] (-0.341918,0.851790) -- (-0.435891,0.893938) -- (-0.474463,0.786447) -- cycle;
\draw[fill=err_109034] (-1.498054,0.879431) -- (-1.414221,0.873731) -- (-1.460568,0.934700) -- cycle;
\draw[fill=err_000935] (-2.000000,0.703639) -- (-2.000000,0.904612) -- (-1.913127,0.781567) -- cycle;
\draw[fill=err_087524] (-1.281299,0.543228) -- (-1.389789,0.594183) -- (-1.375321,0.450976) -- cycle;
\draw[fill=err_091815] (-1.210668,1.501714) -- (-1.220233,1.396684) -- (-1.100701,1.418204) -- cycle;
\draw[fill=err_091785] (-1.145151,1.803988) -- (-1.048495,1.902680) -- (-1.145451,1.899878) -- cycle;
\draw[fill=err_091801] (-1.145151,1.803988) -- (-1.145451,1.899878) -- (-1.273097,1.892358) -- cycle;
\draw[fill=err_091798] (-1.145151,1.803988) -- (-1.231395,1.736815) -- (-1.273097,1.892358) -- cycle;
\draw[fill=err_127101] (0.019925,0.447503) -- (0.183864,0.236688) -- (0.173868,0.448191) -- cycle;
\draw[fill=err_034724] (-1.854100,0.848199) -- (-1.827907,0.754591) -- (-1.913127,0.781567) -- cycle;
\draw[fill=err_107430] (-0.938961,2.000000) -- (-0.774118,2.000000) -- (-0.882098,1.895889) -- cycle;
\draw[fill=err_015424] (-1.676989,1.746988) -- (-1.508577,1.807026) -- (-1.558016,1.875294) -- cycle;
\draw[fill=err_091823] (-1.210668,1.501714) -- (-1.116256,1.536831) -- (-1.100701,1.418204) -- cycle;
\draw[fill=err_127134] (-0.315866,0.614496) -- (-0.186272,0.647961) -- (-0.333298,0.727943) -- cycle;
\draw[fill=err_031345] (-1.761871,0.515651) -- (-2.000000,0.470198) -- (-1.809525,0.606596) -- cycle;
\draw[fill=err_015387] (-1.726105,2.000000) -- (-1.626604,1.934838) -- (-1.548807,2.000000) -- cycle;
\draw[fill=err_101264] (-1.790040,0.686634) -- (-1.880649,0.679507) -- (-1.809525,0.606596) -- cycle;
\end{scope}
\draw[color=bar_000000,fill=bar_000000] (6.200000,-1.000000) rectangle (6.400000,-0.992188);
\draw[color=bar_000001,fill=bar_000001] (6.200000,-0.992188) rectangle (6.400000,-0.984375);
\draw[color=bar_000002,fill=bar_000002] (6.200000,-0.984375) rectangle (6.400000,-0.976562);
\draw[color=bar_000003,fill=bar_000003] (6.200000,-0.976562) rectangle (6.400000,-0.968750);
\draw[color=bar_000004,fill=bar_000004] (6.200000,-0.968750) rectangle (6.400000,-0.960938);
\draw[color=bar_000005,fill=bar_000005] (6.200000,-0.960938) rectangle (6.400000,-0.953125);
\draw[color=bar_000006,fill=bar_000006] (6.200000,-0.953125) rectangle (6.400000,-0.945312);
\draw[color=bar_000007,fill=bar_000007] (6.200000,-0.945312) rectangle (6.400000,-0.937500);
\draw[color=bar_000008,fill=bar_000008] (6.200000,-0.937500) rectangle (6.400000,-0.929688);
\draw[color=bar_000009,fill=bar_000009] (6.200000,-0.929688) rectangle (6.400000,-0.921875);
\draw[color=bar_000010,fill=bar_000010] (6.200000,-0.921875) rectangle (6.400000,-0.914062);
\draw[color=bar_000011,fill=bar_000011] (6.200000,-0.914062) rectangle (6.400000,-0.906250);
\draw[color=bar_000012,fill=bar_000012] (6.200000,-0.906250) rectangle (6.400000,-0.898438);
\draw[color=bar_000013,fill=bar_000013] (6.200000,-0.898438) rectangle (6.400000,-0.890625);
\draw[color=bar_000014,fill=bar_000014] (6.200000,-0.890625) rectangle (6.400000,-0.882812);
\draw[color=bar_000015,fill=bar_000015] (6.200000,-0.882812) rectangle (6.400000,-0.875000);
\draw[color=bar_000016,fill=bar_000016] (6.200000,-0.875000) rectangle (6.400000,-0.867188);
\draw[color=bar_000017,fill=bar_000017] (6.200000,-0.867188) rectangle (6.400000,-0.859375);
\draw[color=bar_000018,fill=bar_000018] (6.200000,-0.859375) rectangle (6.400000,-0.851562);
\draw[color=bar_000019,fill=bar_000019] (6.200000,-0.851562) rectangle (6.400000,-0.843750);
\draw[color=bar_000020,fill=bar_000020] (6.200000,-0.843750) rectangle (6.400000,-0.835938);
\draw[color=bar_000021,fill=bar_000021] (6.200000,-0.835938) rectangle (6.400000,-0.828125);
\draw[color=bar_000022,fill=bar_000022] (6.200000,-0.828125) rectangle (6.400000,-0.820312);
\draw[color=bar_000023,fill=bar_000023] (6.200000,-0.820312) rectangle (6.400000,-0.812500);
\draw[color=bar_000024,fill=bar_000024] (6.200000,-0.812500) rectangle (6.400000,-0.804688);
\draw[color=bar_000025,fill=bar_000025] (6.200000,-0.804688) rectangle (6.400000,-0.796875);
\draw[color=bar_000026,fill=bar_000026] (6.200000,-0.796875) rectangle (6.400000,-0.789062);
\draw[color=bar_000027,fill=bar_000027] (6.200000,-0.789062) rectangle (6.400000,-0.781250);
\draw[color=bar_000028,fill=bar_000028] (6.200000,-0.781250) rectangle (6.400000,-0.773438);
\draw[color=bar_000029,fill=bar_000029] (6.200000,-0.773438) rectangle (6.400000,-0.765625);
\draw[color=bar_000030,fill=bar_000030] (6.200000,-0.765625) rectangle (6.400000,-0.757812);
\draw[color=bar_000031,fill=bar_000031] (6.200000,-0.757812) rectangle (6.400000,-0.750000);
\draw[color=bar_000032,fill=bar_000032] (6.200000,-0.750000) rectangle (6.400000,-0.742188);
\draw[color=bar_000033,fill=bar_000033] (6.200000,-0.742188) rectangle (6.400000,-0.734375);
\draw[color=bar_000034,fill=bar_000034] (6.200000,-0.734375) rectangle (6.400000,-0.726562);
\draw[color=bar_000035,fill=bar_000035] (6.200000,-0.726562) rectangle (6.400000,-0.718750);
\draw[color=bar_000036,fill=bar_000036] (6.200000,-0.718750) rectangle (6.400000,-0.710938);
\draw[color=bar_000037,fill=bar_000037] (6.200000,-0.710938) rectangle (6.400000,-0.703125);
\draw[color=bar_000038,fill=bar_000038] (6.200000,-0.703125) rectangle (6.400000,-0.695312);
\draw[color=bar_000039,fill=bar_000039] (6.200000,-0.695312) rectangle (6.400000,-0.687500);
\draw[color=bar_000040,fill=bar_000040] (6.200000,-0.687500) rectangle (6.400000,-0.679688);
\draw[color=bar_000041,fill=bar_000041] (6.200000,-0.679688) rectangle (6.400000,-0.671875);
\draw[color=bar_000042,fill=bar_000042] (6.200000,-0.671875) rectangle (6.400000,-0.664062);
\draw[color=bar_000043,fill=bar_000043] (6.200000,-0.664062) rectangle (6.400000,-0.656250);
\draw[color=bar_000044,fill=bar_000044] (6.200000,-0.656250) rectangle (6.400000,-0.648438);
\draw[color=bar_000045,fill=bar_000045] (6.200000,-0.648438) rectangle (6.400000,-0.640625);
\draw[color=bar_000046,fill=bar_000046] (6.200000,-0.640625) rectangle (6.400000,-0.632812);
\draw[color=bar_000047,fill=bar_000047] (6.200000,-0.632812) rectangle (6.400000,-0.625000);
\draw[color=bar_000048,fill=bar_000048] (6.200000,-0.625000) rectangle (6.400000,-0.617188);
\draw[color=bar_000049,fill=bar_000049] (6.200000,-0.617188) rectangle (6.400000,-0.609375);
\draw[color=bar_000050,fill=bar_000050] (6.200000,-0.609375) rectangle (6.400000,-0.601562);
\draw[color=bar_000051,fill=bar_000051] (6.200000,-0.601562) rectangle (6.400000,-0.593750);
\draw[color=bar_000052,fill=bar_000052] (6.200000,-0.593750) rectangle (6.400000,-0.585938);
\draw[color=bar_000053,fill=bar_000053] (6.200000,-0.585938) rectangle (6.400000,-0.578125);
\draw[color=bar_000054,fill=bar_000054] (6.200000,-0.578125) rectangle (6.400000,-0.570312);
\draw[color=bar_000055,fill=bar_000055] (6.200000,-0.570312) rectangle (6.400000,-0.562500);
\draw[color=bar_000056,fill=bar_000056] (6.200000,-0.562500) rectangle (6.400000,-0.554688);
\draw[color=bar_000057,fill=bar_000057] (6.200000,-0.554688) rectangle (6.400000,-0.546875);
\draw[color=bar_000058,fill=bar_000058] (6.200000,-0.546875) rectangle (6.400000,-0.539062);
\draw[color=bar_000059,fill=bar_000059] (6.200000,-0.539062) rectangle (6.400000,-0.531250);
\draw[color=bar_000060,fill=bar_000060] (6.200000,-0.531250) rectangle (6.400000,-0.523438);
\draw[color=bar_000061,fill=bar_000061] (6.200000,-0.523438) rectangle (6.400000,-0.515625);
\draw[color=bar_000062,fill=bar_000062] (6.200000,-0.515625) rectangle (6.400000,-0.507812);
\draw[color=bar_000063,fill=bar_000063] (6.200000,-0.507812) rectangle (6.400000,-0.500000);
\draw[color=bar_000064,fill=bar_000064] (6.200000,-0.500000) rectangle (6.400000,-0.492188);
\draw[color=bar_000065,fill=bar_000065] (6.200000,-0.492188) rectangle (6.400000,-0.484375);
\draw[color=bar_000066,fill=bar_000066] (6.200000,-0.484375) rectangle (6.400000,-0.476562);
\draw[color=bar_000067,fill=bar_000067] (6.200000,-0.476562) rectangle (6.400000,-0.468750);
\draw[color=bar_000068,fill=bar_000068] (6.200000,-0.468750) rectangle (6.400000,-0.460938);
\draw[color=bar_000069,fill=bar_000069] (6.200000,-0.460938) rectangle (6.400000,-0.453125);
\draw[color=bar_000070,fill=bar_000070] (6.200000,-0.453125) rectangle (6.400000,-0.445312);
\draw[color=bar_000071,fill=bar_000071] (6.200000,-0.445312) rectangle (6.400000,-0.437500);
\draw[color=bar_000072,fill=bar_000072] (6.200000,-0.437500) rectangle (6.400000,-0.429688);
\draw[color=bar_000073,fill=bar_000073] (6.200000,-0.429688) rectangle (6.400000,-0.421875);
\draw[color=bar_000074,fill=bar_000074] (6.200000,-0.421875) rectangle (6.400000,-0.414062);
\draw[color=bar_000075,fill=bar_000075] (6.200000,-0.414062) rectangle (6.400000,-0.406250);
\draw[color=bar_000076,fill=bar_000076] (6.200000,-0.406250) rectangle (6.400000,-0.398438);
\draw[color=bar_000077,fill=bar_000077] (6.200000,-0.398438) rectangle (6.400000,-0.390625);
\draw[color=bar_000078,fill=bar_000078] (6.200000,-0.390625) rectangle (6.400000,-0.382812);
\draw[color=bar_000079,fill=bar_000079] (6.200000,-0.382812) rectangle (6.400000,-0.375000);
\draw[color=bar_000080,fill=bar_000080] (6.200000,-0.375000) rectangle (6.400000,-0.367188);
\draw[color=bar_000081,fill=bar_000081] (6.200000,-0.367188) rectangle (6.400000,-0.359375);
\draw[color=bar_000082,fill=bar_000082] (6.200000,-0.359375) rectangle (6.400000,-0.351562);
\draw[color=bar_000083,fill=bar_000083] (6.200000,-0.351562) rectangle (6.400000,-0.343750);
\draw[color=bar_000084,fill=bar_000084] (6.200000,-0.343750) rectangle (6.400000,-0.335938);
\draw[color=bar_000085,fill=bar_000085] (6.200000,-0.335938) rectangle (6.400000,-0.328125);
\draw[color=bar_000086,fill=bar_000086] (6.200000,-0.328125) rectangle (6.400000,-0.320312);
\draw[color=bar_000087,fill=bar_000087] (6.200000,-0.320312) rectangle (6.400000,-0.312500);
\draw[color=bar_000088,fill=bar_000088] (6.200000,-0.312500) rectangle (6.400000,-0.304688);
\draw[color=bar_000089,fill=bar_000089] (6.200000,-0.304688) rectangle (6.400000,-0.296875);
\draw[color=bar_000090,fill=bar_000090] (6.200000,-0.296875) rectangle (6.400000,-0.289062);
\draw[color=bar_000091,fill=bar_000091] (6.200000,-0.289062) rectangle (6.400000,-0.281250);
\draw[color=bar_000092,fill=bar_000092] (6.200000,-0.281250) rectangle (6.400000,-0.273438);
\draw[color=bar_000093,fill=bar_000093] (6.200000,-0.273438) rectangle (6.400000,-0.265625);
\draw[color=bar_000094,fill=bar_000094] (6.200000,-0.265625) rectangle (6.400000,-0.257812);
\draw[color=bar_000095,fill=bar_000095] (6.200000,-0.257812) rectangle (6.400000,-0.250000);
\draw[color=bar_000096,fill=bar_000096] (6.200000,-0.250000) rectangle (6.400000,-0.242188);
\draw[color=bar_000097,fill=bar_000097] (6.200000,-0.242188) rectangle (6.400000,-0.234375);
\draw[color=bar_000098,fill=bar_000098] (6.200000,-0.234375) rectangle (6.400000,-0.226562);
\draw[color=bar_000099,fill=bar_000099] (6.200000,-0.226562) rectangle (6.400000,-0.218750);
\draw[color=bar_000100,fill=bar_000100] (6.200000,-0.218750) rectangle (6.400000,-0.210938);
\draw[color=bar_000101,fill=bar_000101] (6.200000,-0.210938) rectangle (6.400000,-0.203125);
\draw[color=bar_000102,fill=bar_000102] (6.200000,-0.203125) rectangle (6.400000,-0.195312);
\draw[color=bar_000103,fill=bar_000103] (6.200000,-0.195312) rectangle (6.400000,-0.187500);
\draw[color=bar_000104,fill=bar_000104] (6.200000,-0.187500) rectangle (6.400000,-0.179688);
\draw[color=bar_000105,fill=bar_000105] (6.200000,-0.179688) rectangle (6.400000,-0.171875);
\draw[color=bar_000106,fill=bar_000106] (6.200000,-0.171875) rectangle (6.400000,-0.164062);
\draw[color=bar_000107,fill=bar_000107] (6.200000,-0.164062) rectangle (6.400000,-0.156250);
\draw[color=bar_000108,fill=bar_000108] (6.200000,-0.156250) rectangle (6.400000,-0.148438);
\draw[color=bar_000109,fill=bar_000109] (6.200000,-0.148438) rectangle (6.400000,-0.140625);
\draw[color=bar_000110,fill=bar_000110] (6.200000,-0.140625) rectangle (6.400000,-0.132812);
\draw[color=bar_000111,fill=bar_000111] (6.200000,-0.132812) rectangle (6.400000,-0.125000);
\draw[color=bar_000112,fill=bar_000112] (6.200000,-0.125000) rectangle (6.400000,-0.117188);
\draw[color=bar_000113,fill=bar_000113] (6.200000,-0.117188) rectangle (6.400000,-0.109375);
\draw[color=bar_000114,fill=bar_000114] (6.200000,-0.109375) rectangle (6.400000,-0.101562);
\draw[color=bar_000115,fill=bar_000115] (6.200000,-0.101562) rectangle (6.400000,-0.093750);
\draw[color=bar_000116,fill=bar_000116] (6.200000,-0.093750) rectangle (6.400000,-0.085938);
\draw[color=bar_000117,fill=bar_000117] (6.200000,-0.085938) rectangle (6.400000,-0.078125);
\draw[color=bar_000118,fill=bar_000118] (6.200000,-0.078125) rectangle (6.400000,-0.070312);
\draw[color=bar_000119,fill=bar_000119] (6.200000,-0.070312) rectangle (6.400000,-0.062500);
\draw[color=bar_000120,fill=bar_000120] (6.200000,-0.062500) rectangle (6.400000,-0.054688);
\draw[color=bar_000121,fill=bar_000121] (6.200000,-0.054688) rectangle (6.400000,-0.046875);
\draw[color=bar_000122,fill=bar_000122] (6.200000,-0.046875) rectangle (6.400000,-0.039062);
\draw[color=bar_000123,fill=bar_000123] (6.200000,-0.039062) rectangle (6.400000,-0.031250);
\draw[color=bar_000124,fill=bar_000124] (6.200000,-0.031250) rectangle (6.400000,-0.023438);
\draw[color=bar_000125,fill=bar_000125] (6.200000,-0.023438) rectangle (6.400000,-0.015625);
\draw[color=bar_000126,fill=bar_000126] (6.200000,-0.015625) rectangle (6.400000,-0.007812);
\draw[color=bar_000127,fill=bar_000127] (6.200000,-0.007812) rectangle (6.400000,0.000000);
\draw[color=bar_000128,fill=bar_000128] (6.200000,0.000000) rectangle (6.400000,0.007812);
\draw[color=bar_000129,fill=bar_000129] (6.200000,0.007812) rectangle (6.400000,0.015625);
\draw[color=bar_000130,fill=bar_000130] (6.200000,0.015625) rectangle (6.400000,0.023438);
\draw[color=bar_000131,fill=bar_000131] (6.200000,0.023438) rectangle (6.400000,0.031250);
\draw[color=bar_000132,fill=bar_000132] (6.200000,0.031250) rectangle (6.400000,0.039062);
\draw[color=bar_000133,fill=bar_000133] (6.200000,0.039062) rectangle (6.400000,0.046875);
\draw[color=bar_000134,fill=bar_000134] (6.200000,0.046875) rectangle (6.400000,0.054688);
\draw[color=bar_000135,fill=bar_000135] (6.200000,0.054688) rectangle (6.400000,0.062500);
\draw[color=bar_000136,fill=bar_000136] (6.200000,0.062500) rectangle (6.400000,0.070312);
\draw[color=bar_000137,fill=bar_000137] (6.200000,0.070312) rectangle (6.400000,0.078125);
\draw[color=bar_000138,fill=bar_000138] (6.200000,0.078125) rectangle (6.400000,0.085938);
\draw[color=bar_000139,fill=bar_000139] (6.200000,0.085938) rectangle (6.400000,0.093750);
\draw[color=bar_000140,fill=bar_000140] (6.200000,0.093750) rectangle (6.400000,0.101562);
\draw[color=bar_000141,fill=bar_000141] (6.200000,0.101562) rectangle (6.400000,0.109375);
\draw[color=bar_000142,fill=bar_000142] (6.200000,0.109375) rectangle (6.400000,0.117188);
\draw[color=bar_000143,fill=bar_000143] (6.200000,0.117188) rectangle (6.400000,0.125000);
\draw[color=bar_000144,fill=bar_000144] (6.200000,0.125000) rectangle (6.400000,0.132812);
\draw[color=bar_000145,fill=bar_000145] (6.200000,0.132812) rectangle (6.400000,0.140625);
\draw[color=bar_000146,fill=bar_000146] (6.200000,0.140625) rectangle (6.400000,0.148438);
\draw[color=bar_000147,fill=bar_000147] (6.200000,0.148438) rectangle (6.400000,0.156250);
\draw[color=bar_000148,fill=bar_000148] (6.200000,0.156250) rectangle (6.400000,0.164062);
\draw[color=bar_000149,fill=bar_000149] (6.200000,0.164062) rectangle (6.400000,0.171875);
\draw[color=bar_000150,fill=bar_000150] (6.200000,0.171875) rectangle (6.400000,0.179688);
\draw[color=bar_000151,fill=bar_000151] (6.200000,0.179688) rectangle (6.400000,0.187500);
\draw[color=bar_000152,fill=bar_000152] (6.200000,0.187500) rectangle (6.400000,0.195312);
\draw[color=bar_000153,fill=bar_000153] (6.200000,0.195312) rectangle (6.400000,0.203125);
\draw[color=bar_000154,fill=bar_000154] (6.200000,0.203125) rectangle (6.400000,0.210938);
\draw[color=bar_000155,fill=bar_000155] (6.200000,0.210938) rectangle (6.400000,0.218750);
\draw[color=bar_000156,fill=bar_000156] (6.200000,0.218750) rectangle (6.400000,0.226562);
\draw[color=bar_000157,fill=bar_000157] (6.200000,0.226562) rectangle (6.400000,0.234375);
\draw[color=bar_000158,fill=bar_000158] (6.200000,0.234375) rectangle (6.400000,0.242188);
\draw[color=bar_000159,fill=bar_000159] (6.200000,0.242188) rectangle (6.400000,0.250000);
\draw[color=bar_000160,fill=bar_000160] (6.200000,0.250000) rectangle (6.400000,0.257812);
\draw[color=bar_000161,fill=bar_000161] (6.200000,0.257812) rectangle (6.400000,0.265625);
\draw[color=bar_000162,fill=bar_000162] (6.200000,0.265625) rectangle (6.400000,0.273438);
\draw[color=bar_000163,fill=bar_000163] (6.200000,0.273438) rectangle (6.400000,0.281250);
\draw[color=bar_000164,fill=bar_000164] (6.200000,0.281250) rectangle (6.400000,0.289062);
\draw[color=bar_000165,fill=bar_000165] (6.200000,0.289062) rectangle (6.400000,0.296875);
\draw[color=bar_000166,fill=bar_000166] (6.200000,0.296875) rectangle (6.400000,0.304688);
\draw[color=bar_000167,fill=bar_000167] (6.200000,0.304688) rectangle (6.400000,0.312500);
\draw[color=bar_000168,fill=bar_000168] (6.200000,0.312500) rectangle (6.400000,0.320312);
\draw[color=bar_000169,fill=bar_000169] (6.200000,0.320312) rectangle (6.400000,0.328125);
\draw[color=bar_000170,fill=bar_000170] (6.200000,0.328125) rectangle (6.400000,0.335938);
\draw[color=bar_000171,fill=bar_000171] (6.200000,0.335938) rectangle (6.400000,0.343750);
\draw[color=bar_000172,fill=bar_000172] (6.200000,0.343750) rectangle (6.400000,0.351562);
\draw[color=bar_000173,fill=bar_000173] (6.200000,0.351562) rectangle (6.400000,0.359375);
\draw[color=bar_000174,fill=bar_000174] (6.200000,0.359375) rectangle (6.400000,0.367188);
\draw[color=bar_000175,fill=bar_000175] (6.200000,0.367188) rectangle (6.400000,0.375000);
\draw[color=bar_000176,fill=bar_000176] (6.200000,0.375000) rectangle (6.400000,0.382812);
\draw[color=bar_000177,fill=bar_000177] (6.200000,0.382812) rectangle (6.400000,0.390625);
\draw[color=bar_000178,fill=bar_000178] (6.200000,0.390625) rectangle (6.400000,0.398438);
\draw[color=bar_000179,fill=bar_000179] (6.200000,0.398438) rectangle (6.400000,0.406250);
\draw[color=bar_000180,fill=bar_000180] (6.200000,0.406250) rectangle (6.400000,0.414062);
\draw[color=bar_000181,fill=bar_000181] (6.200000,0.414062) rectangle (6.400000,0.421875);
\draw[color=bar_000182,fill=bar_000182] (6.200000,0.421875) rectangle (6.400000,0.429688);
\draw[color=bar_000183,fill=bar_000183] (6.200000,0.429688) rectangle (6.400000,0.437500);
\draw[color=bar_000184,fill=bar_000184] (6.200000,0.437500) rectangle (6.400000,0.445312);
\draw[color=bar_000185,fill=bar_000185] (6.200000,0.445312) rectangle (6.400000,0.453125);
\draw[color=bar_000186,fill=bar_000186] (6.200000,0.453125) rectangle (6.400000,0.460938);
\draw[color=bar_000187,fill=bar_000187] (6.200000,0.460938) rectangle (6.400000,0.468750);
\draw[color=bar_000188,fill=bar_000188] (6.200000,0.468750) rectangle (6.400000,0.476562);
\draw[color=bar_000189,fill=bar_000189] (6.200000,0.476562) rectangle (6.400000,0.484375);
\draw[color=bar_000190,fill=bar_000190] (6.200000,0.484375) rectangle (6.400000,0.492188);
\draw[color=bar_000191,fill=bar_000191] (6.200000,0.492188) rectangle (6.400000,0.500000);
\draw[color=bar_000192,fill=bar_000192] (6.200000,0.500000) rectangle (6.400000,0.507812);
\draw[color=bar_000193,fill=bar_000193] (6.200000,0.507812) rectangle (6.400000,0.515625);
\draw[color=bar_000194,fill=bar_000194] (6.200000,0.515625) rectangle (6.400000,0.523438);
\draw[color=bar_000195,fill=bar_000195] (6.200000,0.523438) rectangle (6.400000,0.531250);
\draw[color=bar_000196,fill=bar_000196] (6.200000,0.531250) rectangle (6.400000,0.539062);
\draw[color=bar_000197,fill=bar_000197] (6.200000,0.539062) rectangle (6.400000,0.546875);
\draw[color=bar_000198,fill=bar_000198] (6.200000,0.546875) rectangle (6.400000,0.554688);
\draw[color=bar_000199,fill=bar_000199] (6.200000,0.554688) rectangle (6.400000,0.562500);
\draw[color=bar_000200,fill=bar_000200] (6.200000,0.562500) rectangle (6.400000,0.570312);
\draw[color=bar_000201,fill=bar_000201] (6.200000,0.570312) rectangle (6.400000,0.578125);
\draw[color=bar_000202,fill=bar_000202] (6.200000,0.578125) rectangle (6.400000,0.585938);
\draw[color=bar_000203,fill=bar_000203] (6.200000,0.585938) rectangle (6.400000,0.593750);
\draw[color=bar_000204,fill=bar_000204] (6.200000,0.593750) rectangle (6.400000,0.601562);
\draw[color=bar_000205,fill=bar_000205] (6.200000,0.601562) rectangle (6.400000,0.609375);
\draw[color=bar_000206,fill=bar_000206] (6.200000,0.609375) rectangle (6.400000,0.617188);
\draw[color=bar_000207,fill=bar_000207] (6.200000,0.617188) rectangle (6.400000,0.625000);
\draw[color=bar_000208,fill=bar_000208] (6.200000,0.625000) rectangle (6.400000,0.632812);
\draw[color=bar_000209,fill=bar_000209] (6.200000,0.632812) rectangle (6.400000,0.640625);
\draw[color=bar_000210,fill=bar_000210] (6.200000,0.640625) rectangle (6.400000,0.648438);
\draw[color=bar_000211,fill=bar_000211] (6.200000,0.648438) rectangle (6.400000,0.656250);
\draw[color=bar_000212,fill=bar_000212] (6.200000,0.656250) rectangle (6.400000,0.664062);
\draw[color=bar_000213,fill=bar_000213] (6.200000,0.664062) rectangle (6.400000,0.671875);
\draw[color=bar_000214,fill=bar_000214] (6.200000,0.671875) rectangle (6.400000,0.679688);
\draw[color=bar_000215,fill=bar_000215] (6.200000,0.679688) rectangle (6.400000,0.687500);
\draw[color=bar_000216,fill=bar_000216] (6.200000,0.687500) rectangle (6.400000,0.695312);
\draw[color=bar_000217,fill=bar_000217] (6.200000,0.695312) rectangle (6.400000,0.703125);
\draw[color=bar_000218,fill=bar_000218] (6.200000,0.703125) rectangle (6.400000,0.710938);
\draw[color=bar_000219,fill=bar_000219] (6.200000,0.710938) rectangle (6.400000,0.718750);
\draw[color=bar_000220,fill=bar_000220] (6.200000,0.718750) rectangle (6.400000,0.726562);
\draw[color=bar_000221,fill=bar_000221] (6.200000,0.726562) rectangle (6.400000,0.734375);
\draw[color=bar_000222,fill=bar_000222] (6.200000,0.734375) rectangle (6.400000,0.742188);
\draw[color=bar_000223,fill=bar_000223] (6.200000,0.742188) rectangle (6.400000,0.750000);
\draw[color=bar_000224,fill=bar_000224] (6.200000,0.750000) rectangle (6.400000,0.757812);
\draw[color=bar_000225,fill=bar_000225] (6.200000,0.757812) rectangle (6.400000,0.765625);
\draw[color=bar_000226,fill=bar_000226] (6.200000,0.765625) rectangle (6.400000,0.773438);
\draw[color=bar_000227,fill=bar_000227] (6.200000,0.773438) rectangle (6.400000,0.781250);
\draw[color=bar_000228,fill=bar_000228] (6.200000,0.781250) rectangle (6.400000,0.789062);
\draw[color=bar_000229,fill=bar_000229] (6.200000,0.789062) rectangle (6.400000,0.796875);
\draw[color=bar_000230,fill=bar_000230] (6.200000,0.796875) rectangle (6.400000,0.804688);
\draw[color=bar_000231,fill=bar_000231] (6.200000,0.804688) rectangle (6.400000,0.812500);
\draw[color=bar_000232,fill=bar_000232] (6.200000,0.812500) rectangle (6.400000,0.820312);
\draw[color=bar_000233,fill=bar_000233] (6.200000,0.820312) rectangle (6.400000,0.828125);
\draw[color=bar_000234,fill=bar_000234] (6.200000,0.828125) rectangle (6.400000,0.835938);
\draw[color=bar_000235,fill=bar_000235] (6.200000,0.835938) rectangle (6.400000,0.843750);
\draw[color=bar_000236,fill=bar_000236] (6.200000,0.843750) rectangle (6.400000,0.851562);
\draw[color=bar_000237,fill=bar_000237] (6.200000,0.851562) rectangle (6.400000,0.859375);
\draw[color=bar_000238,fill=bar_000238] (6.200000,0.859375) rectangle (6.400000,0.867188);
\draw[color=bar_000239,fill=bar_000239] (6.200000,0.867188) rectangle (6.400000,0.875000);
\draw[color=bar_000240,fill=bar_000240] (6.200000,0.875000) rectangle (6.400000,0.882812);
\draw[color=bar_000241,fill=bar_000241] (6.200000,0.882812) rectangle (6.400000,0.890625);
\draw[color=bar_000242,fill=bar_000242] (6.200000,0.890625) rectangle (6.400000,0.898438);
\draw[color=bar_000243,fill=bar_000243] (6.200000,0.898438) rectangle (6.400000,0.906250);
\draw[color=bar_000244,fill=bar_000244] (6.200000,0.906250) rectangle (6.400000,0.914062);
\draw[color=bar_000245,fill=bar_000245] (6.200000,0.914062) rectangle (6.400000,0.921875);
\draw[color=bar_000246,fill=bar_000246] (6.200000,0.921875) rectangle (6.400000,0.929688);
\draw[color=bar_000247,fill=bar_000247] (6.200000,0.929688) rectangle (6.400000,0.937500);
\draw[color=bar_000248,fill=bar_000248] (6.200000,0.937500) rectangle (6.400000,0.945312);
\draw[color=bar_000249,fill=bar_000249] (6.200000,0.945312) rectangle (6.400000,0.953125);
\draw[color=bar_000250,fill=bar_000250] (6.200000,0.953125) rectangle (6.400000,0.960938);
\draw[color=bar_000251,fill=bar_000251] (6.200000,0.960938) rectangle (6.400000,0.968750);
\draw[color=bar_000252,fill=bar_000252] (6.200000,0.968750) rectangle (6.400000,0.976562);
\draw[color=bar_000253,fill=bar_000253] (6.200000,0.976562) rectangle (6.400000,0.984375);
\draw[color=bar_000254,fill=bar_000254] (6.200000,0.984375) rectangle (6.400000,0.992188);
\draw[color=bar_000255,fill=bar_000255] (6.200000,0.992188) rectangle (6.400000,1.000000);
\draw[thick] (6.2,-1.0) rectangle (6.4,1.0);
\draw (6.4,-1.0) node[anchor=west] {3.9e-07};
\draw (6.4, 0.0) node[anchor=west] {8.5e-06};
\draw (6.4, 1.0) node[anchor=west] {1.7e-05};

\draw (0  ,-4.25) node[anchor=north] {Estimator $\eta_K$};
\draw (4.1,-4.25) node[anchor=north] {Error $\|\BH-\BH_h\|_K$};
\end{tikzpicture}
\caption{Adaptivity example with $p=0$, iteration \#15}
\label{figure_adaptivity_iterations_P0_0015}
\end{figure}


==> figures/adaptivity/iterations/P1_0010.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.8]
\definecolor{bar_000000}{rgb}{0.000000,0.,1.000000}
\definecolor{bar_000001}{rgb}{0.003906,0.,0.996094}
\definecolor{bar_000002}{rgb}{0.007812,0.,0.992188}
\definecolor{bar_000003}{rgb}{0.011719,0.,0.988281}
\definecolor{bar_000004}{rgb}{0.015625,0.,0.984375}
\definecolor{bar_000005}{rgb}{0.019531,0.,0.980469}
\definecolor{bar_000006}{rgb}{0.023438,0.,0.976562}
\definecolor{bar_000007}{rgb}{0.027344,0.,0.972656}
\definecolor{bar_000008}{rgb}{0.031250,0.,0.968750}
\definecolor{bar_000009}{rgb}{0.035156,0.,0.964844}
\definecolor{bar_000010}{rgb}{0.039062,0.,0.960938}
\definecolor{bar_000011}{rgb}{0.042969,0.,0.957031}
\definecolor{bar_000012}{rgb}{0.046875,0.,0.953125}
\definecolor{bar_000013}{rgb}{0.050781,0.,0.949219}
\definecolor{bar_000014}{rgb}{0.054688,0.,0.945312}
\definecolor{bar_000015}{rgb}{0.058594,0.,0.941406}
\definecolor{bar_000016}{rgb}{0.062500,0.,0.937500}
\definecolor{bar_000017}{rgb}{0.066406,0.,0.933594}
\definecolor{bar_000018}{rgb}{0.070312,0.,0.929688}
\definecolor{bar_000019}{rgb}{0.074219,0.,0.925781}
\definecolor{bar_000020}{rgb}{0.078125,0.,0.921875}
\definecolor{bar_000021}{rgb}{0.082031,0.,0.917969}
\definecolor{bar_000022}{rgb}{0.085938,0.,0.914062}
\definecolor{bar_000023}{rgb}{0.089844,0.,0.910156}
\definecolor{bar_000024}{rgb}{0.093750,0.,0.906250}
\definecolor{bar_000025}{rgb}{0.097656,0.,0.902344}
\definecolor{bar_000026}{rgb}{0.101562,0.,0.898438}
\definecolor{bar_000027}{rgb}{0.105469,0.,0.894531}
\definecolor{bar_000028}{rgb}{0.109375,0.,0.890625}
\definecolor{bar_000029}{rgb}{0.113281,0.,0.886719}
\definecolor{bar_000030}{rgb}{0.117188,0.,0.882812}
\definecolor{bar_000031}{rgb}{0.121094,0.,0.878906}
\definecolor{bar_000032}{rgb}{0.125000,0.,0.875000}
\definecolor{bar_000033}{rgb}{0.128906,0.,0.871094}
\definecolor{bar_000034}{rgb}{0.132812,0.,0.867188}
\definecolor{bar_000035}{rgb}{0.136719,0.,0.863281}
\definecolor{bar_000036}{rgb}{0.140625,0.,0.859375}
\definecolor{bar_000037}{rgb}{0.144531,0.,0.855469}
\definecolor{bar_000038}{rgb}{0.148438,0.,0.851562}
\definecolor{bar_000039}{rgb}{0.152344,0.,0.847656}
\definecolor{bar_000040}{rgb}{0.156250,0.,0.843750}
\definecolor{bar_000041}{rgb}{0.160156,0.,0.839844}
\definecolor{bar_000042}{rgb}{0.164062,0.,0.835938}
\definecolor{bar_000043}{rgb}{0.167969,0.,0.832031}
\definecolor{bar_000044}{rgb}{0.171875,0.,0.828125}
\definecolor{bar_000045}{rgb}{0.175781,0.,0.824219}
\definecolor{bar_000046}{rgb}{0.179688,0.,0.820312}
\definecolor{bar_000047}{rgb}{0.183594,0.,0.816406}
\definecolor{bar_000048}{rgb}{0.187500,0.,0.812500}
\definecolor{bar_000049}{rgb}{0.191406,0.,0.808594}
\definecolor{bar_000050}{rgb}{0.195312,0.,0.804688}
\definecolor{bar_000051}{rgb}{0.199219,0.,0.800781}
\definecolor{bar_000052}{rgb}{0.203125,0.,0.796875}
\definecolor{bar_000053}{rgb}{0.207031,0.,0.792969}
\definecolor{bar_000054}{rgb}{0.210938,0.,0.789062}
\definecolor{bar_000055}{rgb}{0.214844,0.,0.785156}
\definecolor{bar_000056}{rgb}{0.218750,0.,0.781250}
\definecolor{bar_000057}{rgb}{0.222656,0.,0.777344}
\definecolor{bar_000058}{rgb}{0.226562,0.,0.773438}
\definecolor{bar_000059}{rgb}{0.230469,0.,0.769531}
\definecolor{bar_000060}{rgb}{0.234375,0.,0.765625}
\definecolor{bar_000061}{rgb}{0.238281,0.,0.761719}
\definecolor{bar_000062}{rgb}{0.242188,0.,0.757812}
\definecolor{bar_000063}{rgb}{0.246094,0.,0.753906}
\definecolor{bar_000064}{rgb}{0.250000,0.,0.750000}
\definecolor{bar_000065}{rgb}{0.253906,0.,0.746094}
\definecolor{bar_000066}{rgb}{0.257812,0.,0.742188}
\definecolor{bar_000067}{rgb}{0.261719,0.,0.738281}
\definecolor{bar_000068}{rgb}{0.265625,0.,0.734375}
\definecolor{bar_000069}{rgb}{0.269531,0.,0.730469}
\definecolor{bar_000070}{rgb}{0.273438,0.,0.726562}
\definecolor{bar_000071}{rgb}{0.277344,0.,0.722656}
\definecolor{bar_000072}{rgb}{0.281250,0.,0.718750}
\definecolor{bar_000073}{rgb}{0.285156,0.,0.714844}
\definecolor{bar_000074}{rgb}{0.289062,0.,0.710938}
\definecolor{bar_000075}{rgb}{0.292969,0.,0.707031}
\definecolor{bar_000076}{rgb}{0.296875,0.,0.703125}
\definecolor{bar_000077}{rgb}{0.300781,0.,0.699219}
\definecolor{bar_000078}{rgb}{0.304688,0.,0.695312}
\definecolor{bar_000079}{rgb}{0.308594,0.,0.691406}
\definecolor{bar_000080}{rgb}{0.312500,0.,0.687500}
\definecolor{bar_000081}{rgb}{0.316406,0.,0.683594}
\definecolor{bar_000082}{rgb}{0.320312,0.,0.679688}
\definecolor{bar_000083}{rgb}{0.324219,0.,0.675781}
\definecolor{bar_000084}{rgb}{0.328125,0.,0.671875}
\definecolor{bar_000085}{rgb}{0.332031,0.,0.667969}
\definecolor{bar_000086}{rgb}{0.335938,0.,0.664062}
\definecolor{bar_000087}{rgb}{0.339844,0.,0.660156}
\definecolor{bar_000088}{rgb}{0.343750,0.,0.656250}
\definecolor{bar_000089}{rgb}{0.347656,0.,0.652344}
\definecolor{bar_000090}{rgb}{0.351562,0.,0.648438}
\definecolor{bar_000091}{rgb}{0.355469,0.,0.644531}
\definecolor{bar_000092}{rgb}{0.359375,0.,0.640625}
\definecolor{bar_000093}{rgb}{0.363281,0.,0.636719}
\definecolor{bar_000094}{rgb}{0.367188,0.,0.632812}
\definecolor{bar_000095}{rgb}{0.371094,0.,0.628906}
\definecolor{bar_000096}{rgb}{0.375000,0.,0.625000}
\definecolor{bar_000097}{rgb}{0.378906,0.,0.621094}
\definecolor{bar_000098}{rgb}{0.382812,0.,0.617188}
\definecolor{bar_000099}{rgb}{0.386719,0.,0.613281}
\definecolor{bar_000100}{rgb}{0.390625,0.,0.609375}
\definecolor{bar_000101}{rgb}{0.394531,0.,0.605469}
\definecolor{bar_000102}{rgb}{0.398438,0.,0.601562}
\definecolor{bar_000103}{rgb}{0.402344,0.,0.597656}
\definecolor{bar_000104}{rgb}{0.406250,0.,0.593750}
\definecolor{bar_000105}{rgb}{0.410156,0.,0.589844}
\definecolor{bar_000106}{rgb}{0.414062,0.,0.585938}
\definecolor{bar_000107}{rgb}{0.417969,0.,0.582031}
\definecolor{bar_000108}{rgb}{0.421875,0.,0.578125}
\definecolor{bar_000109}{rgb}{0.425781,0.,0.574219}
\definecolor{bar_000110}{rgb}{0.429688,0.,0.570312}
\definecolor{bar_000111}{rgb}{0.433594,0.,0.566406}
\definecolor{bar_000112}{rgb}{0.437500,0.,0.562500}
\definecolor{bar_000113}{rgb}{0.441406,0.,0.558594}
\definecolor{bar_000114}{rgb}{0.445312,0.,0.554688}
\definecolor{bar_000115}{rgb}{0.449219,0.,0.550781}
\definecolor{bar_000116}{rgb}{0.453125,0.,0.546875}
\definecolor{bar_000117}{rgb}{0.457031,0.,0.542969}
\definecolor{bar_000118}{rgb}{0.460938,0.,0.539062}
\definecolor{bar_000119}{rgb}{0.464844,0.,0.535156}
\definecolor{bar_000120}{rgb}{0.468750,0.,0.531250}
\definecolor{bar_000121}{rgb}{0.472656,0.,0.527344}
\definecolor{bar_000122}{rgb}{0.476562,0.,0.523438}
\definecolor{bar_000123}{rgb}{0.480469,0.,0.519531}
\definecolor{bar_000124}{rgb}{0.484375,0.,0.515625}
\definecolor{bar_000125}{rgb}{0.488281,0.,0.511719}
\definecolor{bar_000126}{rgb}{0.492188,0.,0.507812}
\definecolor{bar_000127}{rgb}{0.496094,0.,0.503906}
\definecolor{bar_000128}{rgb}{0.500000,0.,0.500000}
\definecolor{bar_000129}{rgb}{0.503906,0.,0.496094}
\definecolor{bar_000130}{rgb}{0.507812,0.,0.492188}
\definecolor{bar_000131}{rgb}{0.511719,0.,0.488281}
\definecolor{bar_000132}{rgb}{0.515625,0.,0.484375}
\definecolor{bar_000133}{rgb}{0.519531,0.,0.480469}
\definecolor{bar_000134}{rgb}{0.523438,0.,0.476562}
\definecolor{bar_000135}{rgb}{0.527344,0.,0.472656}
\definecolor{bar_000136}{rgb}{0.531250,0.,0.468750}
\definecolor{bar_000137}{rgb}{0.535156,0.,0.464844}
\definecolor{bar_000138}{rgb}{0.539062,0.,0.460938}
\definecolor{bar_000139}{rgb}{0.542969,0.,0.457031}
\definecolor{bar_000140}{rgb}{0.546875,0.,0.453125}
\definecolor{bar_000141}{rgb}{0.550781,0.,0.449219}
\definecolor{bar_000142}{rgb}{0.554688,0.,0.445312}
\definecolor{bar_000143}{rgb}{0.558594,0.,0.441406}
\definecolor{bar_000144}{rgb}{0.562500,0.,0.437500}
\definecolor{bar_000145}{rgb}{0.566406,0.,0.433594}
\definecolor{bar_000146}{rgb}{0.570312,0.,0.429688}
\definecolor{bar_000147}{rgb}{0.574219,0.,0.425781}
\definecolor{bar_000148}{rgb}{0.578125,0.,0.421875}
\definecolor{bar_000149}{rgb}{0.582031,0.,0.417969}
\definecolor{bar_000150}{rgb}{0.585938,0.,0.414062}
\definecolor{bar_000151}{rgb}{0.589844,0.,0.410156}
\definecolor{bar_000152}{rgb}{0.593750,0.,0.406250}
\definecolor{bar_000153}{rgb}{0.597656,0.,0.402344}
\definecolor{bar_000154}{rgb}{0.601562,0.,0.398438}
\definecolor{bar_000155}{rgb}{0.605469,0.,0.394531}
\definecolor{bar_000156}{rgb}{0.609375,0.,0.390625}
\definecolor{bar_000157}{rgb}{0.613281,0.,0.386719}
\definecolor{bar_000158}{rgb}{0.617188,0.,0.382812}
\definecolor{bar_000159}{rgb}{0.621094,0.,0.378906}
\definecolor{bar_000160}{rgb}{0.625000,0.,0.375000}
\definecolor{bar_000161}{rgb}{0.628906,0.,0.371094}
\definecolor{bar_000162}{rgb}{0.632812,0.,0.367188}
\definecolor{bar_000163}{rgb}{0.636719,0.,0.363281}
\definecolor{bar_000164}{rgb}{0.640625,0.,0.359375}
\definecolor{bar_000165}{rgb}{0.644531,0.,0.355469}
\definecolor{bar_000166}{rgb}{0.648438,0.,0.351562}
\definecolor{bar_000167}{rgb}{0.652344,0.,0.347656}
\definecolor{bar_000168}{rgb}{0.656250,0.,0.343750}
\definecolor{bar_000169}{rgb}{0.660156,0.,0.339844}
\definecolor{bar_000170}{rgb}{0.664062,0.,0.335938}
\definecolor{bar_000171}{rgb}{0.667969,0.,0.332031}
\definecolor{bar_000172}{rgb}{0.671875,0.,0.328125}
\definecolor{bar_000173}{rgb}{0.675781,0.,0.324219}
\definecolor{bar_000174}{rgb}{0.679688,0.,0.320312}
\definecolor{bar_000175}{rgb}{0.683594,0.,0.316406}
\definecolor{bar_000176}{rgb}{0.687500,0.,0.312500}
\definecolor{bar_000177}{rgb}{0.691406,0.,0.308594}
\definecolor{bar_000178}{rgb}{0.695312,0.,0.304688}
\definecolor{bar_000179}{rgb}{0.699219,0.,0.300781}
\definecolor{bar_000180}{rgb}{0.703125,0.,0.296875}
\definecolor{bar_000181}{rgb}{0.707031,0.,0.292969}
\definecolor{bar_000182}{rgb}{0.710938,0.,0.289062}
\definecolor{bar_000183}{rgb}{0.714844,0.,0.285156}
\definecolor{bar_000184}{rgb}{0.718750,0.,0.281250}
\definecolor{bar_000185}{rgb}{0.722656,0.,0.277344}
\definecolor{bar_000186}{rgb}{0.726562,0.,0.273438}
\definecolor{bar_000187}{rgb}{0.730469,0.,0.269531}
\definecolor{bar_000188}{rgb}{0.734375,0.,0.265625}
\definecolor{bar_000189}{rgb}{0.738281,0.,0.261719}
\definecolor{bar_000190}{rgb}{0.742188,0.,0.257812}
\definecolor{bar_000191}{rgb}{0.746094,0.,0.253906}
\definecolor{bar_000192}{rgb}{0.750000,0.,0.250000}
\definecolor{bar_000193}{rgb}{0.753906,0.,0.246094}
\definecolor{bar_000194}{rgb}{0.757812,0.,0.242188}
\definecolor{bar_000195}{rgb}{0.761719,0.,0.238281}
\definecolor{bar_000196}{rgb}{0.765625,0.,0.234375}
\definecolor{bar_000197}{rgb}{0.769531,0.,0.230469}
\definecolor{bar_000198}{rgb}{0.773438,0.,0.226562}
\definecolor{bar_000199}{rgb}{0.777344,0.,0.222656}
\definecolor{bar_000200}{rgb}{0.781250,0.,0.218750}
\definecolor{bar_000201}{rgb}{0.785156,0.,0.214844}
\definecolor{bar_000202}{rgb}{0.789062,0.,0.210938}
\definecolor{bar_000203}{rgb}{0.792969,0.,0.207031}
\definecolor{bar_000204}{rgb}{0.796875,0.,0.203125}
\definecolor{bar_000205}{rgb}{0.800781,0.,0.199219}
\definecolor{bar_000206}{rgb}{0.804688,0.,0.195312}
\definecolor{bar_000207}{rgb}{0.808594,0.,0.191406}
\definecolor{bar_000208}{rgb}{0.812500,0.,0.187500}
\definecolor{bar_000209}{rgb}{0.816406,0.,0.183594}
\definecolor{bar_000210}{rgb}{0.820312,0.,0.179688}
\definecolor{bar_000211}{rgb}{0.824219,0.,0.175781}
\definecolor{bar_000212}{rgb}{0.828125,0.,0.171875}
\definecolor{bar_000213}{rgb}{0.832031,0.,0.167969}
\definecolor{bar_000214}{rgb}{0.835938,0.,0.164062}
\definecolor{bar_000215}{rgb}{0.839844,0.,0.160156}
\definecolor{bar_000216}{rgb}{0.843750,0.,0.156250}
\definecolor{bar_000217}{rgb}{0.847656,0.,0.152344}
\definecolor{bar_000218}{rgb}{0.851562,0.,0.148438}
\definecolor{bar_000219}{rgb}{0.855469,0.,0.144531}
\definecolor{bar_000220}{rgb}{0.859375,0.,0.140625}
\definecolor{bar_000221}{rgb}{0.863281,0.,0.136719}
\definecolor{bar_000222}{rgb}{0.867188,0.,0.132812}
\definecolor{bar_000223}{rgb}{0.871094,0.,0.128906}
\definecolor{bar_000224}{rgb}{0.875000,0.,0.125000}
\definecolor{bar_000225}{rgb}{0.878906,0.,0.121094}
\definecolor{bar_000226}{rgb}{0.882812,0.,0.117188}
\definecolor{bar_000227}{rgb}{0.886719,0.,0.113281}
\definecolor{bar_000228}{rgb}{0.890625,0.,0.109375}
\definecolor{bar_000229}{rgb}{0.894531,0.,0.105469}
\definecolor{bar_000230}{rgb}{0.898438,0.,0.101562}
\definecolor{bar_000231}{rgb}{0.902344,0.,0.097656}
\definecolor{bar_000232}{rgb}{0.906250,0.,0.093750}
\definecolor{bar_000233}{rgb}{0.910156,0.,0.089844}
\definecolor{bar_000234}{rgb}{0.914062,0.,0.085938}
\definecolor{bar_000235}{rgb}{0.917969,0.,0.082031}
\definecolor{bar_000236}{rgb}{0.921875,0.,0.078125}
\definecolor{bar_000237}{rgb}{0.925781,0.,0.074219}
\definecolor{bar_000238}{rgb}{0.929688,0.,0.070312}
\definecolor{bar_000239}{rgb}{0.933594,0.,0.066406}
\definecolor{bar_000240}{rgb}{0.937500,0.,0.062500}
\definecolor{bar_000241}{rgb}{0.941406,0.,0.058594}
\definecolor{bar_000242}{rgb}{0.945312,0.,0.054688}
\definecolor{bar_000243}{rgb}{0.949219,0.,0.050781}
\definecolor{bar_000244}{rgb}{0.953125,0.,0.046875}
\definecolor{bar_000245}{rgb}{0.957031,0.,0.042969}
\definecolor{bar_000246}{rgb}{0.960938,0.,0.039062}
\definecolor{bar_000247}{rgb}{0.964844,0.,0.035156}
\definecolor{bar_000248}{rgb}{0.968750,0.,0.031250}
\definecolor{bar_000249}{rgb}{0.972656,0.,0.027344}
\definecolor{bar_000250}{rgb}{0.976562,0.,0.023438}
\definecolor{bar_000251}{rgb}{0.980469,0.,0.019531}
\definecolor{bar_000252}{rgb}{0.984375,0.,0.015625}
\definecolor{bar_000253}{rgb}{0.988281,0.,0.011719}
\definecolor{bar_000254}{rgb}{0.992188,0.,0.007812}
\definecolor{bar_000255}{rgb}{0.996094,0.,0.003906}
\definecolor{est_000154}{rgb}{0.379370,0.,0.620630}
\definecolor{err_000154}{rgb}{0.313977,0.,0.686023}
\definecolor{est_000113}{rgb}{0.069400,0.,0.930600}
\definecolor{err_000113}{rgb}{0.096986,0.,0.903014}
\definecolor{est_000876}{rgb}{0.036923,0.,0.963077}
\definecolor{err_000876}{rgb}{0.035486,0.,0.964514}
\definecolor{est_004418}{rgb}{0.941470,0.,0.058530}
\definecolor{err_004418}{rgb}{0.699397,0.,0.300603}
\definecolor{est_000125}{rgb}{0.099614,0.,0.900386}
\definecolor{err_000125}{rgb}{0.073235,0.,0.926765}
\definecolor{est_000140}{rgb}{0.421014,0.,0.578986}
\definecolor{err_000140}{rgb}{0.469498,0.,0.530502}
\definecolor{est_000148}{rgb}{0.344166,0.,0.655834}
\definecolor{err_000148}{rgb}{0.299147,0.,0.700853}
\definecolor{est_004432}{rgb}{0.507110,0.,0.492890}
\definecolor{err_004432}{rgb}{0.556342,0.,0.443658}
\definecolor{est_000278}{rgb}{1.018468,0.,-0.018468}
\definecolor{err_000278}{rgb}{0.972624,0.,0.027376}
\definecolor{est_004150}{rgb}{0.845092,0.,0.154908}
\definecolor{err_004150}{rgb}{0.794754,0.,0.205246}
\definecolor{est_004472}{rgb}{0.382311,0.,0.617689}
\definecolor{err_004472}{rgb}{0.390693,0.,0.609307}
\definecolor{est_000174}{rgb}{0.167434,0.,0.832566}
\definecolor{err_000174}{rgb}{0.156508,0.,0.843492}
\definecolor{est_002521}{rgb}{0.397758,0.,0.602242}
\definecolor{err_002521}{rgb}{0.406260,0.,0.593740}
\definecolor{est_000023}{rgb}{0.069726,0.,0.930274}
\definecolor{err_000023}{rgb}{0.050968,0.,0.949032}
\definecolor{est_001396}{rgb}{0.675005,0.,0.324995}
\definecolor{err_001396}{rgb}{0.674715,0.,0.325285}
\definecolor{est_000218}{rgb}{0.258965,0.,0.741035}
\definecolor{err_000218}{rgb}{0.247436,0.,0.752564}
\definecolor{est_000271}{rgb}{1.132431,0.,-0.132431}
\definecolor{err_000271}{rgb}{1.131268,0.,-0.131268}
\definecolor{est_000109}{rgb}{0.302222,0.,0.697778}
\definecolor{err_000109}{rgb}{0.310333,0.,0.689667}
\definecolor{est_004149}{rgb}{0.197664,0.,0.802336}
\definecolor{err_004149}{rgb}{0.234374,0.,0.765626}
\definecolor{est_006284}{rgb}{0.227536,0.,0.772464}
\definecolor{err_006284}{rgb}{0.226678,0.,0.773322}
\definecolor{est_001397}{rgb}{0.345245,0.,0.654755}
\definecolor{err_001397}{rgb}{0.366462,0.,0.633538}
\definecolor{est_006312}{rgb}{0.426942,0.,0.573058}
\definecolor{err_006312}{rgb}{0.424885,0.,0.575115}
\definecolor{est_000155}{rgb}{0.262603,0.,0.737397}
\definecolor{err_000155}{rgb}{0.266608,0.,0.733392}
\definecolor{est_000177}{rgb}{0.142703,0.,0.857297}
\definecolor{err_000177}{rgb}{0.149738,0.,0.850262}
\definecolor{est_004147}{rgb}{0.786050,0.,0.213950}
\definecolor{err_004147}{rgb}{0.760748,0.,0.239252}
\definecolor{est_001927}{rgb}{0.162144,0.,0.837856}
\definecolor{err_001927}{rgb}{0.169003,0.,0.830997}
\definecolor{est_005063}{rgb}{0.399318,0.,0.600682}
\definecolor{err_005063}{rgb}{0.382041,0.,0.617959}
\definecolor{est_004284}{rgb}{0.536331,0.,0.463669}
\definecolor{err_004284}{rgb}{0.487707,0.,0.512293}
\definecolor{est_000269}{rgb}{0.602630,0.,0.397370}
\definecolor{err_000269}{rgb}{0.579630,0.,0.420370}
\definecolor{est_000798}{rgb}{1.200359,0.,-0.200359}
\definecolor{err_000798}{rgb}{1.206654,0.,-0.206654}
\definecolor{est_002667}{rgb}{0.911739,0.,0.088261}
\definecolor{err_002667}{rgb}{0.913812,0.,0.086188}
\definecolor{est_000015}{rgb}{1.430127,0.,-0.430127}
\definecolor{err_000015}{rgb}{0.875508,0.,0.124492}
\definecolor{est_001330}{rgb}{0.540629,0.,0.459371}
\definecolor{err_001330}{rgb}{0.556560,0.,0.443440}
\definecolor{est_000803}{rgb}{0.819831,0.,0.180169}
\definecolor{err_000803}{rgb}{0.808831,0.,0.191169}
\definecolor{est_002527}{rgb}{0.301801,0.,0.698199}
\definecolor{err_002527}{rgb}{0.311997,0.,0.688003}
\definecolor{est_000074}{rgb}{0.230938,0.,0.769062}
\definecolor{err_000074}{rgb}{0.161861,0.,0.838139}
\definecolor{est_000781}{rgb}{0.705946,0.,0.294054}
\definecolor{err_000781}{rgb}{0.775705,0.,0.224295}
\definecolor{est_006164}{rgb}{0.310751,0.,0.689249}
\definecolor{err_006164}{rgb}{0.292918,0.,0.707082}
\definecolor{est_000090}{rgb}{0.263548,0.,0.736452}
\definecolor{err_000090}{rgb}{0.262296,0.,0.737704}
\definecolor{est_004292}{rgb}{0.348359,0.,0.651641}
\definecolor{err_004292}{rgb}{0.306882,0.,0.693118}
\definecolor{est_000799}{rgb}{0.876789,0.,0.123211}
\definecolor{err_000799}{rgb}{0.862334,0.,0.137666}
\definecolor{est_000115}{rgb}{0.086647,0.,0.913353}
\definecolor{err_000115}{rgb}{0.093878,0.,0.906122}
\definecolor{est_000778}{rgb}{0.601390,0.,0.398610}
\definecolor{err_000778}{rgb}{0.620952,0.,0.379048}
\definecolor{est_000794}{rgb}{1.388120,0.,-0.388120}
\definecolor{err_000794}{rgb}{1.347371,0.,-0.347371}
\definecolor{est_004419}{rgb}{0.829043,0.,0.170957}
\definecolor{err_004419}{rgb}{0.554352,0.,0.445648}
\definecolor{est_000088}{rgb}{1.399351,0.,-0.399351}
\definecolor{err_000088}{rgb}{0.877314,0.,0.122686}
\definecolor{est_000087}{rgb}{0.588063,0.,0.411937}
\definecolor{err_000087}{rgb}{0.552959,0.,0.447041}
\definecolor{est_000774}{rgb}{0.396106,0.,0.603894}
\definecolor{err_000774}{rgb}{0.433371,0.,0.566629}
\definecolor{est_000128}{rgb}{1.454088,0.,-0.454088}
\definecolor{err_000128}{rgb}{1.396097,0.,-0.396097}
\definecolor{est_006147}{rgb}{0.226513,0.,0.773487}
\definecolor{err_006147}{rgb}{0.235830,0.,0.764170}
\definecolor{est_004433}{rgb}{0.446812,0.,0.553188}
\definecolor{err_004433}{rgb}{0.364683,0.,0.635317}
\definecolor{est_000137}{rgb}{1.260299,0.,-0.260299}
\definecolor{err_000137}{rgb}{1.195884,0.,-0.195884}
\definecolor{est_000084}{rgb}{0.330966,0.,0.669034}
\definecolor{err_000084}{rgb}{0.288680,0.,0.711320}
\definecolor{est_000769}{rgb}{0.166951,0.,0.833049}
\definecolor{err_000769}{rgb}{0.181798,0.,0.818202}
\definecolor{est_004495}{rgb}{0.516338,0.,0.483662}
\definecolor{err_004495}{rgb}{0.513901,0.,0.486099}
\definecolor{est_002510}{rgb}{0.701228,0.,0.298772}
\definecolor{err_002510}{rgb}{0.730752,0.,0.269248}
\definecolor{est_002526}{rgb}{0.492085,0.,0.507915}
\definecolor{err_002526}{rgb}{0.500337,0.,0.499663}
\definecolor{est_000082}{rgb}{0.061736,0.,0.938264}
\definecolor{err_000082}{rgb}{0.078028,0.,0.921972}
\definecolor{est_004498}{rgb}{0.136875,0.,0.863125}
\definecolor{err_004498}{rgb}{0.139618,0.,0.860382}
\definecolor{est_005426}{rgb}{0.048569,0.,0.951431}
\definecolor{err_005426}{rgb}{0.044469,0.,0.955531}
\definecolor{est_001410}{rgb}{0.038248,0.,0.961752}
\definecolor{err_001410}{rgb}{0.052318,0.,0.947682}
\definecolor{est_004285}{rgb}{0.421822,0.,0.578178}
\definecolor{err_004285}{rgb}{0.451956,0.,0.548044}
\definecolor{est_002673}{rgb}{0.588936,0.,0.411064}
\definecolor{err_002673}{rgb}{0.628605,0.,0.371395}
\definecolor{est_000865}{rgb}{0.099617,0.,0.900383}
\definecolor{err_000865}{rgb}{0.106205,0.,0.893795}
\definecolor{est_000227}{rgb}{0.310382,0.,0.689618}
\definecolor{err_000227}{rgb}{0.316975,0.,0.683025}
\definecolor{est_000031}{rgb}{0.069983,0.,0.930017}
\definecolor{err_000031}{rgb}{0.069901,0.,0.930099}
\definecolor{est_000860}{rgb}{0.088541,0.,0.911459}
\definecolor{err_000860}{rgb}{0.102847,0.,0.897153}
\definecolor{est_001930}{rgb}{0.441484,0.,0.558516}
\definecolor{err_001930}{rgb}{0.428290,0.,0.571710}
\definecolor{est_000116}{rgb}{0.090283,0.,0.909717}
\definecolor{err_000116}{rgb}{0.062796,0.,0.937204}
\definecolor{est_000094}{rgb}{0.323059,0.,0.676941}
\definecolor{err_000094}{rgb}{0.309116,0.,0.690884}
\definecolor{est_000014}{rgb}{1.131474,0.,-0.131474}
\definecolor{err_000014}{rgb}{0.615644,0.,0.384356}
\definecolor{est_001878}{rgb}{0.644914,0.,0.355086}
\definecolor{err_001878}{rgb}{0.625670,0.,0.374330}
\definecolor{est_001886}{rgb}{0.149914,0.,0.850086}
\definecolor{err_001886}{rgb}{0.150724,0.,0.849276}
\definecolor{est_000219}{rgb}{0.349513,0.,0.650487}
\definecolor{err_000219}{rgb}{0.314424,0.,0.685576}
\definecolor{est_004503}{rgb}{0.317479,0.,0.682521}
\definecolor{err_004503}{rgb}{0.319460,0.,0.680540}
\definecolor{est_004511}{rgb}{0.432018,0.,0.567982}
\definecolor{err_004511}{rgb}{0.438283,0.,0.561717}
\definecolor{est_005058}{rgb}{0.174636,0.,0.825364}
\definecolor{err_005058}{rgb}{0.170614,0.,0.829386}
\definecolor{est_000863}{rgb}{0.121629,0.,0.878371}
\definecolor{err_000863}{rgb}{0.123396,0.,0.876604}
\definecolor{est_001334}{rgb}{0.645953,0.,0.354047}
\definecolor{err_001334}{rgb}{0.681281,0.,0.318719}
\definecolor{est_002674}{rgb}{0.454107,0.,0.545893}
\definecolor{err_002674}{rgb}{0.425738,0.,0.574262}
\definecolor{est_001917}{rgb}{0.520896,0.,0.479104}
\definecolor{err_001917}{rgb}{0.519388,0.,0.480612}
\definecolor{est_001919}{rgb}{0.310962,0.,0.689038}
\definecolor{err_001919}{rgb}{0.302668,0.,0.697332}
\definecolor{est_006146}{rgb}{0.102988,0.,0.897012}
\definecolor{err_006146}{rgb}{0.086369,0.,0.913631}
\definecolor{est_004378}{rgb}{0.570620,0.,0.429380}
\definecolor{err_004378}{rgb}{0.585358,0.,0.414642}
\definecolor{est_001883}{rgb}{0.283442,0.,0.716558}
\definecolor{err_001883}{rgb}{0.304630,0.,0.695370}
\definecolor{est_001922}{rgb}{0.652968,0.,0.347032}
\definecolor{err_001922}{rgb}{0.660113,0.,0.339887}
\definecolor{est_001875}{rgb}{0.519115,0.,0.480885}
\definecolor{err_001875}{rgb}{0.463473,0.,0.536527}
\definecolor{est_000879}{rgb}{0.000000,0.,1.000000}
\definecolor{err_000879}{rgb}{0.002041,0.,0.997959}
\definecolor{est_000222}{rgb}{0.370008,0.,0.629992}
\definecolor{err_000222}{rgb}{0.390452,0.,0.609548}
\definecolor{est_002676}{rgb}{0.087523,0.,0.912477}
\definecolor{err_002676}{rgb}{0.105409,0.,0.894591}
\definecolor{est_006245}{rgb}{0.076840,0.,0.923160}
\definecolor{err_006245}{rgb}{0.074240,0.,0.925760}
\definecolor{est_004290}{rgb}{0.266959,0.,0.733041}
\definecolor{err_004290}{rgb}{0.284717,0.,0.715283}
\definecolor{est_001932}{rgb}{0.257580,0.,0.742420}
\definecolor{err_001932}{rgb}{0.277159,0.,0.722841}
\definecolor{est_000098}{rgb}{1.118053,0.,-0.118053}
\definecolor{err_000098}{rgb}{0.623409,0.,0.376591}
\definecolor{est_000108}{rgb}{0.223216,0.,0.776784}
\definecolor{err_000108}{rgb}{0.214737,0.,0.785263}
\definecolor{est_000085}{rgb}{0.306626,0.,0.693374}
\definecolor{err_000085}{rgb}{0.277565,0.,0.722435}
\definecolor{est_004293}{rgb}{0.090134,0.,0.909866}
\definecolor{err_004293}{rgb}{0.090442,0.,0.909558}
\definecolor{est_004294}{rgb}{0.091453,0.,0.908547}
\definecolor{err_004294}{rgb}{0.103717,0.,0.896283}
\definecolor{est_004302}{rgb}{0.387718,0.,0.612282}
\definecolor{err_004302}{rgb}{0.393385,0.,0.606615}
\definecolor{est_006152}{rgb}{0.021509,0.,0.978491}
\definecolor{err_006152}{rgb}{0.020461,0.,0.979539}
\definecolor{est_000862}{rgb}{0.017163,0.,0.982837}
\definecolor{err_000862}{rgb}{0.045640,0.,0.954360}
\draw[fill=est_000154] (0.000000,-2.000000) -- (0.000000,-0.909000) -- (-0.914379,-1.017732) -- cycle;
\draw[fill=est_000113] (2.000000,0.000000) -- (2.000000,2.000000) -- (1.073749,0.936146) -- cycle;
\draw[fill=est_000876] (-1.186536,1.275808) -- (-1.154935,1.129669) -- (-1.031705,1.164277) -- cycle;
\draw[fill=est_004418] (0.000000,-3.373349) -- (0.000000,-2.744431) -- (-0.921339,-3.182985) -- cycle;
\draw[fill=est_000125] (2.000000,2.000000) -- (0.903215,2.000000) -- (1.073749,0.936146) -- cycle;
\draw[fill=est_000140] (-2.000000,-2.000000) -- (0.000000,-2.000000) -- (-0.914379,-1.017732) -- cycle;
\draw[fill=est_000148] (-2.000000,-2.000000) -- (-2.000000,-0.844206) -- (-0.914379,-1.017732) -- cycle;
\draw[fill=est_004432] (0.000000,-3.373349) -- (-0.921339,-3.182985) -- (-0.900000,-4.100000) -- cycle;
\draw[fill=est_000278] (-2.000000,0.049923) -- (-1.480734,0.480508) -- (-2.000000,0.724527) -- cycle;
\draw[fill=est_004150] (-1.480734,0.480508) -- (-1.570486,1.028950) -- (-2.000000,0.724527) -- cycle;
\draw[fill=est_004472] (0.000000,-2.744431) -- (0.921075,-3.046880) -- (0.462111,-2.469400) -- cycle;
\draw[fill=est_000174] (0.925649,-2.100000) -- (0.921075,-3.046880) -- (0.462111,-2.469400) -- cycle;
\draw[fill=est_002521] (-0.559322,0.992796) -- (-0.865604,1.066067) -- (-0.919565,0.779590) -- cycle;
\draw[fill=est_000023] (2.000000,-4.100000) -- (2.000000,-2.100000) -- (0.921075,-3.046880) -- cycle;
\draw[fill=est_001396] (-0.933058,2.000000) -- (-1.120850,1.565442) -- (-1.433501,2.000000) -- cycle;
\draw[fill=est_000218] (0.053517,2.000000) -- (0.903215,2.000000) -- (0.382816,1.421638) -- cycle;
\draw[fill=est_000271] (-2.000000,0.049923) -- (-1.191338,-0.142194) -- (-1.480734,0.480508) -- cycle;
\draw[fill=est_000109] (0.000000,0.000000) -- (0.064658,0.369717) -- (-0.233949,0.471606) -- cycle;
\draw[fill=est_004149] (-1.480734,0.480508) -- (-1.272834,0.807456) -- (-1.151488,0.619296) -- cycle;
\draw[fill=est_006284] (-0.392805,1.685175) -- (-0.724654,1.663185) -- (-0.518073,2.000000) -- cycle;
\draw[fill=est_001397] (-0.933058,2.000000) -- (-1.120850,1.565442) -- (-0.724654,1.663185) -- cycle;
\draw[fill=est_006312] (-0.602140,0.601291) -- (-0.233329,0.814464) -- (-0.233949,0.471606) -- cycle;
\draw[fill=est_000155] (-2.000000,-2.100000) -- (-0.909000,-2.100000) -- (-0.921339,-3.182985) -- cycle;
\draw[fill=est_000177] (0.925649,0.000000) -- (1.073749,0.936146) -- (0.527482,0.369717) -- cycle;
\draw[fill=est_004147] (-1.480734,0.480508) -- (-1.272834,0.807456) -- (-1.570486,1.028950) -- cycle;
\draw[fill=est_001927] (-0.593392,1.352219) -- (-0.865604,1.066067) -- (-0.880471,1.367175) -- cycle;
\draw[fill=est_005063] (-1.570486,1.028950) -- (-1.353981,1.336520) -- (-1.590408,1.550960) -- cycle;
\draw[fill=est_004284] (0.219158,0.778444) -- (-0.137608,1.339240) -- (-0.233329,0.814464) -- cycle;
\draw[fill=est_000269] (-2.000000,0.049923) -- (-1.191338,-0.142194) -- (-2.000000,-0.844206) -- cycle;
\draw[fill=est_000798] (-1.191338,-0.142194) -- (-1.019412,0.411047) -- (-1.480734,0.480508) -- cycle;
\draw[fill=est_002667] (-1.120850,1.565442) -- (-1.433501,2.000000) -- (-1.590408,1.550960) -- cycle;
\draw[fill=est_000015] (0.000000,-4.100000) -- (0.000000,-3.373349) -- (0.900000,-4.100000) -- cycle;
\draw[fill=est_001330] (-2.000000,1.300724) -- (-1.570486,1.028950) -- (-2.000000,0.724527) -- cycle;
\draw[fill=est_000803] (-1.191338,-0.142194) -- (-0.520297,-0.398876) -- (-0.591850,0.121256) -- cycle;
\draw[fill=est_002527] (-0.559322,0.992796) -- (-0.602140,0.601291) -- (-0.919565,0.779590) -- cycle;
\draw[fill=est_000074] (-2.000000,-4.100000) -- (-2.000000,-2.100000) -- (-0.921339,-3.182985) -- cycle;
\draw[fill=est_000781] (-1.191338,-0.142194) -- (-2.000000,-0.844206) -- (-0.914379,-1.017732) -- cycle;
\draw[fill=est_006164] (-0.865604,1.066067) -- (-0.880471,1.367175) -- (-1.031705,1.164277) -- cycle;
\draw[fill=est_000090] (0.000000,0.000000) -- (-0.520297,-0.398876) -- (-0.591850,0.121256) -- cycle;
\draw[fill=est_004292] (0.219158,0.778444) -- (1.073749,0.936146) -- (0.382816,1.421638) -- cycle;
\draw[fill=est_000799] (-1.191338,-0.142194) -- (-1.019412,0.411047) -- (-0.591850,0.121256) -- cycle;
\draw[fill=est_000115] (2.000000,-2.100000) -- (0.925649,-2.100000) -- (0.921075,-3.046880) -- cycle;
\draw[fill=est_000778] (-0.909000,-2.100000) -- (0.000000,-2.744431) -- (-0.921339,-3.182985) -- cycle;
\draw[fill=est_000794] (-1.191338,-0.142194) -- (-0.914379,-1.017732) -- (-0.520297,-0.398876) -- cycle;
\draw[fill=est_004419] (0.000000,-3.373349) -- (0.000000,-2.744431) -- (0.921075,-3.046880) -- cycle;
\draw[fill=est_000088] (0.000000,-2.100000) -- (-0.909000,-2.100000) -- (0.000000,-2.744431) -- cycle;
\draw[fill=est_000087] (0.000000,0.000000) -- (0.000000,-0.909000) -- (-0.520297,-0.398876) -- cycle;
\draw[fill=est_000774] (0.000000,-0.909000) -- (-0.914379,-1.017732) -- (-0.520297,-0.398876) -- cycle;
\draw[fill=est_000128] (-2.000000,2.000000) -- (-2.000000,1.300724) -- (-1.590408,1.550960) -- cycle;
\draw[fill=est_006147] (-1.119454,1.007309) -- (-0.865604,1.066067) -- (-0.919565,0.779590) -- cycle;
\draw[fill=est_004433] (0.000000,-3.373349) -- (0.921075,-3.046880) -- (0.900000,-4.100000) -- cycle;
\draw[fill=est_000137] (-2.000000,2.000000) -- (-1.433501,2.000000) -- (-1.590408,1.550960) -- cycle;
\draw[fill=est_000084] (0.000000,-2.100000) -- (0.925649,-2.100000) -- (0.462111,-2.469400) -- cycle;
\draw[fill=est_000769] (0.903215,2.000000) -- (1.073749,0.936146) -- (0.382816,1.421638) -- cycle;
\draw[fill=est_004495] (-1.272834,0.807456) -- (-1.570486,1.028950) -- (-1.315356,1.084607) -- cycle;
\draw[fill=est_002510] (-0.559322,0.992796) -- (-0.137608,1.339240) -- (-0.233329,0.814464) -- cycle;
\draw[fill=est_002526] (-0.559322,0.992796) -- (-0.602140,0.601291) -- (-0.233329,0.814464) -- cycle;
\draw[fill=est_000082] (-2.000000,-4.100000) -- (-0.921339,-3.182985) -- (-0.900000,-4.100000) -- cycle;
\draw[fill=est_004498] (-1.272834,0.807456) -- (-1.315356,1.084607) -- (-1.119454,1.007309) -- cycle;
\draw[fill=est_005426] (-1.315356,1.084607) -- (-1.119454,1.007309) -- (-1.154935,1.129669) -- cycle;
\draw[fill=est_001410] (-0.933058,2.000000) -- (-0.724654,1.663185) -- (-0.518073,2.000000) -- cycle;
\draw[fill=est_004285] (0.219158,0.778444) -- (-0.137608,1.339240) -- (0.382816,1.421638) -- cycle;
\draw[fill=est_002673] (-1.120850,1.565442) -- (-1.353981,1.336520) -- (-1.590408,1.550960) -- cycle;
\draw[fill=est_000865] (-1.186536,1.275808) -- (-1.315356,1.084607) -- (-1.154935,1.129669) -- cycle;
\draw[fill=est_000227] (0.053517,2.000000) -- (-0.392805,1.685175) -- (-0.518073,2.000000) -- cycle;
\draw[fill=est_000031] (2.000000,-4.100000) -- (0.921075,-3.046880) -- (0.900000,-4.100000) -- cycle;
\draw[fill=est_000860] (-1.186536,1.275808) -- (-1.120850,1.565442) -- (-1.353981,1.336520) -- cycle;
\draw[fill=est_001930] (-0.593392,1.352219) -- (-0.880471,1.367175) -- (-0.724654,1.663185) -- cycle;
\draw[fill=est_000116] (2.000000,0.000000) -- (0.925649,0.000000) -- (1.073749,0.936146) -- cycle;
\draw[fill=est_000094] (0.000000,0.000000) -- (-0.591850,0.121256) -- (-0.233949,0.471606) -- cycle;
\draw[fill=est_000014] (0.000000,-4.100000) -- (0.000000,-3.373349) -- (-0.900000,-4.100000) -- cycle;
\draw[fill=est_001878] (-1.019412,0.411047) -- (-0.591850,0.121256) -- (-0.602140,0.601291) -- cycle;
\draw[fill=est_001886] (-1.019412,0.411047) -- (-0.919565,0.779590) -- (-1.151488,0.619296) -- cycle;
\draw[fill=est_000219] (0.053517,2.000000) -- (-0.137608,1.339240) -- (-0.392805,1.685175) -- cycle;
\draw[fill=est_004503] (-1.272834,0.807456) -- (-1.119454,1.007309) -- (-0.919565,0.779590) -- cycle;
\draw[fill=est_004511] (-1.272834,0.807456) -- (-0.919565,0.779590) -- (-1.151488,0.619296) -- cycle;
\draw[fill=est_005058] (-1.570486,1.028950) -- (-1.315356,1.084607) -- (-1.353981,1.336520) -- cycle;
\draw[fill=est_000863] (-1.186536,1.275808) -- (-1.315356,1.084607) -- (-1.353981,1.336520) -- cycle;
\draw[fill=est_001334] (-2.000000,1.300724) -- (-1.570486,1.028950) -- (-1.590408,1.550960) -- cycle;
\draw[fill=est_002674] (-1.120850,1.565442) -- (-0.880471,1.367175) -- (-0.724654,1.663185) -- cycle;
\draw[fill=est_001917] (-0.593392,1.352219) -- (-0.559322,0.992796) -- (-0.137608,1.339240) -- cycle;
\draw[fill=est_001919] (-0.593392,1.352219) -- (-0.559322,0.992796) -- (-0.865604,1.066067) -- cycle;
\draw[fill=est_006146] (-1.119454,1.007309) -- (-0.865604,1.066067) -- (-1.031705,1.164277) -- cycle;
\draw[fill=est_004378] (-0.591850,0.121256) -- (-0.602140,0.601291) -- (-0.233949,0.471606) -- cycle;
\draw[fill=est_001883] (-1.019412,0.411047) -- (-0.602140,0.601291) -- (-0.919565,0.779590) -- cycle;
\draw[fill=est_001922] (-0.593392,1.352219) -- (-0.137608,1.339240) -- (-0.392805,1.685175) -- cycle;
\draw[fill=est_001875] (-1.019412,0.411047) -- (-1.480734,0.480508) -- (-1.151488,0.619296) -- cycle;
\draw[fill=est_000879] (-1.186536,1.275808) -- (-1.031705,1.164277) -- (-1.038599,1.318957) -- cycle;
\draw[fill=est_000222] (0.053517,2.000000) -- (-0.137608,1.339240) -- (0.382816,1.421638) -- cycle;
\draw[fill=est_002676] (-1.120850,1.565442) -- (-0.880471,1.367175) -- (-1.038599,1.318957) -- cycle;
\draw[fill=est_006245] (-0.880471,1.367175) -- (-1.031705,1.164277) -- (-1.038599,1.318957) -- cycle;
\draw[fill=est_004290] (0.219158,0.778444) -- (1.073749,0.936146) -- (0.527482,0.369717) -- cycle;
\draw[fill=est_001932] (-0.593392,1.352219) -- (-0.392805,1.685175) -- (-0.724654,1.663185) -- cycle;
\draw[fill=est_000098] (0.000000,-2.100000) -- (0.000000,-2.744431) -- (0.462111,-2.469400) -- cycle;
\draw[fill=est_000108] (0.000000,0.000000) -- (0.064658,0.369717) -- (0.527482,0.369717) -- cycle;
\draw[fill=est_000085] (0.000000,0.000000) -- (0.925649,0.000000) -- (0.527482,0.369717) -- cycle;
\draw[fill=est_004293] (0.219158,0.778444) -- (0.064658,0.369717) -- (0.527482,0.369717) -- cycle;
\draw[fill=est_004294] (0.219158,0.778444) -- (0.064658,0.369717) -- (-0.233949,0.471606) -- cycle;
\draw[fill=est_004302] (0.219158,0.778444) -- (-0.233329,0.814464) -- (-0.233949,0.471606) -- cycle;
\draw[fill=est_006152] (-1.119454,1.007309) -- (-1.154935,1.129669) -- (-1.031705,1.164277) -- cycle;
\draw[fill=est_000862] (-1.186536,1.275808) -- (-1.120850,1.565442) -- (-1.038599,1.318957) -- cycle;
\begin{scope}[shift={(4.1,0)}]
\draw[fill=err_000154] (0.000000,-2.000000) -- (0.000000,-0.909000) -- (-0.914379,-1.017732) -- cycle;
\draw[fill=err_000113] (2.000000,0.000000) -- (2.000000,2.000000) -- (1.073749,0.936146) -- cycle;
\draw[fill=err_000876] (-1.186536,1.275808) -- (-1.154935,1.129669) -- (-1.031705,1.164277) -- cycle;
\draw[fill=err_004418] (0.000000,-3.373349) -- (0.000000,-2.744431) -- (-0.921339,-3.182985) -- cycle;
\draw[fill=err_000125] (2.000000,2.000000) -- (0.903215,2.000000) -- (1.073749,0.936146) -- cycle;
\draw[fill=err_000140] (-2.000000,-2.000000) -- (0.000000,-2.000000) -- (-0.914379,-1.017732) -- cycle;
\draw[fill=err_000148] (-2.000000,-2.000000) -- (-2.000000,-0.844206) -- (-0.914379,-1.017732) -- cycle;
\draw[fill=err_004432] (0.000000,-3.373349) -- (-0.921339,-3.182985) -- (-0.900000,-4.100000) -- cycle;
\draw[fill=err_000278] (-2.000000,0.049923) -- (-1.480734,0.480508) -- (-2.000000,0.724527) -- cycle;
\draw[fill=err_004150] (-1.480734,0.480508) -- (-1.570486,1.028950) -- (-2.000000,0.724527) -- cycle;
\draw[fill=err_004472] (0.000000,-2.744431) -- (0.921075,-3.046880) -- (0.462111,-2.469400) -- cycle;
\draw[fill=err_000174] (0.925649,-2.100000) -- (0.921075,-3.046880) -- (0.462111,-2.469400) -- cycle;
\draw[fill=err_002521] (-0.559322,0.992796) -- (-0.865604,1.066067) -- (-0.919565,0.779590) -- cycle;
\draw[fill=err_000023] (2.000000,-4.100000) -- (2.000000,-2.100000) -- (0.921075,-3.046880) -- cycle;
\draw[fill=err_001396] (-0.933058,2.000000) -- (-1.120850,1.565442) -- (-1.433501,2.000000) -- cycle;
\draw[fill=err_000218] (0.053517,2.000000) -- (0.903215,2.000000) -- (0.382816,1.421638) -- cycle;
\draw[fill=err_000271] (-2.000000,0.049923) -- (-1.191338,-0.142194) -- (-1.480734,0.480508) -- cycle;
\draw[fill=err_000109] (0.000000,0.000000) -- (0.064658,0.369717) -- (-0.233949,0.471606) -- cycle;
\draw[fill=err_004149] (-1.480734,0.480508) -- (-1.272834,0.807456) -- (-1.151488,0.619296) -- cycle;
\draw[fill=err_006284] (-0.392805,1.685175) -- (-0.724654,1.663185) -- (-0.518073,2.000000) -- cycle;
\draw[fill=err_001397] (-0.933058,2.000000) -- (-1.120850,1.565442) -- (-0.724654,1.663185) -- cycle;
\draw[fill=err_006312] (-0.602140,0.601291) -- (-0.233329,0.814464) -- (-0.233949,0.471606) -- cycle;
\draw[fill=err_000155] (-2.000000,-2.100000) -- (-0.909000,-2.100000) -- (-0.921339,-3.182985) -- cycle;
\draw[fill=err_000177] (0.925649,0.000000) -- (1.073749,0.936146) -- (0.527482,0.369717) -- cycle;
\draw[fill=err_004147] (-1.480734,0.480508) -- (-1.272834,0.807456) -- (-1.570486,1.028950) -- cycle;
\draw[fill=err_001927] (-0.593392,1.352219) -- (-0.865604,1.066067) -- (-0.880471,1.367175) -- cycle;
\draw[fill=err_005063] (-1.570486,1.028950) -- (-1.353981,1.336520) -- (-1.590408,1.550960) -- cycle;
\draw[fill=err_004284] (0.219158,0.778444) -- (-0.137608,1.339240) -- (-0.233329,0.814464) -- cycle;
\draw[fill=err_000269] (-2.000000,0.049923) -- (-1.191338,-0.142194) -- (-2.000000,-0.844206) -- cycle;
\draw[fill=err_000798] (-1.191338,-0.142194) -- (-1.019412,0.411047) -- (-1.480734,0.480508) -- cycle;
\draw[fill=err_002667] (-1.120850,1.565442) -- (-1.433501,2.000000) -- (-1.590408,1.550960) -- cycle;
\draw[fill=err_000015] (0.000000,-4.100000) -- (0.000000,-3.373349) -- (0.900000,-4.100000) -- cycle;
\draw[fill=err_001330] (-2.000000,1.300724) -- (-1.570486,1.028950) -- (-2.000000,0.724527) -- cycle;
\draw[fill=err_000803] (-1.191338,-0.142194) -- (-0.520297,-0.398876) -- (-0.591850,0.121256) -- cycle;
\draw[fill=err_002527] (-0.559322,0.992796) -- (-0.602140,0.601291) -- (-0.919565,0.779590) -- cycle;
\draw[fill=err_000074] (-2.000000,-4.100000) -- (-2.000000,-2.100000) -- (-0.921339,-3.182985) -- cycle;
\draw[fill=err_000781] (-1.191338,-0.142194) -- (-2.000000,-0.844206) -- (-0.914379,-1.017732) -- cycle;
\draw[fill=err_006164] (-0.865604,1.066067) -- (-0.880471,1.367175) -- (-1.031705,1.164277) -- cycle;
\draw[fill=err_000090] (0.000000,0.000000) -- (-0.520297,-0.398876) -- (-0.591850,0.121256) -- cycle;
\draw[fill=err_004292] (0.219158,0.778444) -- (1.073749,0.936146) -- (0.382816,1.421638) -- cycle;
\draw[fill=err_000799] (-1.191338,-0.142194) -- (-1.019412,0.411047) -- (-0.591850,0.121256) -- cycle;
\draw[fill=err_000115] (2.000000,-2.100000) -- (0.925649,-2.100000) -- (0.921075,-3.046880) -- cycle;
\draw[fill=err_000778] (-0.909000,-2.100000) -- (0.000000,-2.744431) -- (-0.921339,-3.182985) -- cycle;
\draw[fill=err_000794] (-1.191338,-0.142194) -- (-0.914379,-1.017732) -- (-0.520297,-0.398876) -- cycle;
\draw[fill=err_004419] (0.000000,-3.373349) -- (0.000000,-2.744431) -- (0.921075,-3.046880) -- cycle;
\draw[fill=err_000088] (0.000000,-2.100000) -- (-0.909000,-2.100000) -- (0.000000,-2.744431) -- cycle;
\draw[fill=err_000087] (0.000000,0.000000) -- (0.000000,-0.909000) -- (-0.520297,-0.398876) -- cycle;
\draw[fill=err_000774] (0.000000,-0.909000) -- (-0.914379,-1.017732) -- (-0.520297,-0.398876) -- cycle;
\draw[fill=err_000128] (-2.000000,2.000000) -- (-2.000000,1.300724) -- (-1.590408,1.550960) -- cycle;
\draw[fill=err_006147] (-1.119454,1.007309) -- (-0.865604,1.066067) -- (-0.919565,0.779590) -- cycle;
\draw[fill=err_004433] (0.000000,-3.373349) -- (0.921075,-3.046880) -- (0.900000,-4.100000) -- cycle;
\draw[fill=err_000137] (-2.000000,2.000000) -- (-1.433501,2.000000) -- (-1.590408,1.550960) -- cycle;
\draw[fill=err_000084] (0.000000,-2.100000) -- (0.925649,-2.100000) -- (0.462111,-2.469400) -- cycle;
\draw[fill=err_000769] (0.903215,2.000000) -- (1.073749,0.936146) -- (0.382816,1.421638) -- cycle;
\draw[fill=err_004495] (-1.272834,0.807456) -- (-1.570486,1.028950) -- (-1.315356,1.084607) -- cycle;
\draw[fill=err_002510] (-0.559322,0.992796) -- (-0.137608,1.339240) -- (-0.233329,0.814464) -- cycle;
\draw[fill=err_002526] (-0.559322,0.992796) -- (-0.602140,0.601291) -- (-0.233329,0.814464) -- cycle;
\draw[fill=err_000082] (-2.000000,-4.100000) -- (-0.921339,-3.182985) -- (-0.900000,-4.100000) -- cycle;
\draw[fill=err_004498] (-1.272834,0.807456) -- (-1.315356,1.084607) -- (-1.119454,1.007309) -- cycle;
\draw[fill=err_005426] (-1.315356,1.084607) -- (-1.119454,1.007309) -- (-1.154935,1.129669) -- cycle;
\draw[fill=err_001410] (-0.933058,2.000000) -- (-0.724654,1.663185) -- (-0.518073,2.000000) -- cycle;
\draw[fill=err_004285] (0.219158,0.778444) -- (-0.137608,1.339240) -- (0.382816,1.421638) -- cycle;
\draw[fill=err_002673] (-1.120850,1.565442) -- (-1.353981,1.336520) -- (-1.590408,1.550960) -- cycle;
\draw[fill=err_000865] (-1.186536,1.275808) -- (-1.315356,1.084607) -- (-1.154935,1.129669) -- cycle;
\draw[fill=err_000227] (0.053517,2.000000) -- (-0.392805,1.685175) -- (-0.518073,2.000000) -- cycle;
\draw[fill=err_000031] (2.000000,-4.100000) -- (0.921075,-3.046880) -- (0.900000,-4.100000) -- cycle;
\draw[fill=err_000860] (-1.186536,1.275808) -- (-1.120850,1.565442) -- (-1.353981,1.336520) -- cycle;
\draw[fill=err_001930] (-0.593392,1.352219) -- (-0.880471,1.367175) -- (-0.724654,1.663185) -- cycle;
\draw[fill=err_000116] (2.000000,0.000000) -- (0.925649,0.000000) -- (1.073749,0.936146) -- cycle;
\draw[fill=err_000094] (0.000000,0.000000) -- (-0.591850,0.121256) -- (-0.233949,0.471606) -- cycle;
\draw[fill=err_000014] (0.000000,-4.100000) -- (0.000000,-3.373349) -- (-0.900000,-4.100000) -- cycle;
\draw[fill=err_001878] (-1.019412,0.411047) -- (-0.591850,0.121256) -- (-0.602140,0.601291) -- cycle;
\draw[fill=err_001886] (-1.019412,0.411047) -- (-0.919565,0.779590) -- (-1.151488,0.619296) -- cycle;
\draw[fill=err_000219] (0.053517,2.000000) -- (-0.137608,1.339240) -- (-0.392805,1.685175) -- cycle;
\draw[fill=err_004503] (-1.272834,0.807456) -- (-1.119454,1.007309) -- (-0.919565,0.779590) -- cycle;
\draw[fill=err_004511] (-1.272834,0.807456) -- (-0.919565,0.779590) -- (-1.151488,0.619296) -- cycle;
\draw[fill=err_005058] (-1.570486,1.028950) -- (-1.315356,1.084607) -- (-1.353981,1.336520) -- cycle;
\draw[fill=err_000863] (-1.186536,1.275808) -- (-1.315356,1.084607) -- (-1.353981,1.336520) -- cycle;
\draw[fill=err_001334] (-2.000000,1.300724) -- (-1.570486,1.028950) -- (-1.590408,1.550960) -- cycle;
\draw[fill=err_002674] (-1.120850,1.565442) -- (-0.880471,1.367175) -- (-0.724654,1.663185) -- cycle;
\draw[fill=err_001917] (-0.593392,1.352219) -- (-0.559322,0.992796) -- (-0.137608,1.339240) -- cycle;
\draw[fill=err_001919] (-0.593392,1.352219) -- (-0.559322,0.992796) -- (-0.865604,1.066067) -- cycle;
\draw[fill=err_006146] (-1.119454,1.007309) -- (-0.865604,1.066067) -- (-1.031705,1.164277) -- cycle;
\draw[fill=err_004378] (-0.591850,0.121256) -- (-0.602140,0.601291) -- (-0.233949,0.471606) -- cycle;
\draw[fill=err_001883] (-1.019412,0.411047) -- (-0.602140,0.601291) -- (-0.919565,0.779590) -- cycle;
\draw[fill=err_001922] (-0.593392,1.352219) -- (-0.137608,1.339240) -- (-0.392805,1.685175) -- cycle;
\draw[fill=err_001875] (-1.019412,0.411047) -- (-1.480734,0.480508) -- (-1.151488,0.619296) -- cycle;
\draw[fill=err_000879] (-1.186536,1.275808) -- (-1.031705,1.164277) -- (-1.038599,1.318957) -- cycle;
\draw[fill=err_000222] (0.053517,2.000000) -- (-0.137608,1.339240) -- (0.382816,1.421638) -- cycle;
\draw[fill=err_002676] (-1.120850,1.565442) -- (-0.880471,1.367175) -- (-1.038599,1.318957) -- cycle;
\draw[fill=err_006245] (-0.880471,1.367175) -- (-1.031705,1.164277) -- (-1.038599,1.318957) -- cycle;
\draw[fill=err_004290] (0.219158,0.778444) -- (1.073749,0.936146) -- (0.527482,0.369717) -- cycle;
\draw[fill=err_001932] (-0.593392,1.352219) -- (-0.392805,1.685175) -- (-0.724654,1.663185) -- cycle;
\draw[fill=err_000098] (0.000000,-2.100000) -- (0.000000,-2.744431) -- (0.462111,-2.469400) -- cycle;
\draw[fill=err_000108] (0.000000,0.000000) -- (0.064658,0.369717) -- (0.527482,0.369717) -- cycle;
\draw[fill=err_000085] (0.000000,0.000000) -- (0.925649,0.000000) -- (0.527482,0.369717) -- cycle;
\draw[fill=err_004293] (0.219158,0.778444) -- (0.064658,0.369717) -- (0.527482,0.369717) -- cycle;
\draw[fill=err_004294] (0.219158,0.778444) -- (0.064658,0.369717) -- (-0.233949,0.471606) -- cycle;
\draw[fill=err_004302] (0.219158,0.778444) -- (-0.233329,0.814464) -- (-0.233949,0.471606) -- cycle;
\draw[fill=err_006152] (-1.119454,1.007309) -- (-1.154935,1.129669) -- (-1.031705,1.164277) -- cycle;
\draw[fill=err_000862] (-1.186536,1.275808) -- (-1.120850,1.565442) -- (-1.038599,1.318957) -- cycle;
\end{scope}
\draw[color=bar_000000,fill=bar_000000] (6.200000,-1.000000) rectangle (6.400000,-0.992188);
\draw[color=bar_000001,fill=bar_000001] (6.200000,-0.992188) rectangle (6.400000,-0.984375);
\draw[color=bar_000002,fill=bar_000002] (6.200000,-0.984375) rectangle (6.400000,-0.976562);
\draw[color=bar_000003,fill=bar_000003] (6.200000,-0.976562) rectangle (6.400000,-0.968750);
\draw[color=bar_000004,fill=bar_000004] (6.200000,-0.968750) rectangle (6.400000,-0.960938);
\draw[color=bar_000005,fill=bar_000005] (6.200000,-0.960938) rectangle (6.400000,-0.953125);
\draw[color=bar_000006,fill=bar_000006] (6.200000,-0.953125) rectangle (6.400000,-0.945312);
\draw[color=bar_000007,fill=bar_000007] (6.200000,-0.945312) rectangle (6.400000,-0.937500);
\draw[color=bar_000008,fill=bar_000008] (6.200000,-0.937500) rectangle (6.400000,-0.929688);
\draw[color=bar_000009,fill=bar_000009] (6.200000,-0.929688) rectangle (6.400000,-0.921875);
\draw[color=bar_000010,fill=bar_000010] (6.200000,-0.921875) rectangle (6.400000,-0.914062);
\draw[color=bar_000011,fill=bar_000011] (6.200000,-0.914062) rectangle (6.400000,-0.906250);
\draw[color=bar_000012,fill=bar_000012] (6.200000,-0.906250) rectangle (6.400000,-0.898438);
\draw[color=bar_000013,fill=bar_000013] (6.200000,-0.898438) rectangle (6.400000,-0.890625);
\draw[color=bar_000014,fill=bar_000014] (6.200000,-0.890625) rectangle (6.400000,-0.882812);
\draw[color=bar_000015,fill=bar_000015] (6.200000,-0.882812) rectangle (6.400000,-0.875000);
\draw[color=bar_000016,fill=bar_000016] (6.200000,-0.875000) rectangle (6.400000,-0.867188);
\draw[color=bar_000017,fill=bar_000017] (6.200000,-0.867188) rectangle (6.400000,-0.859375);
\draw[color=bar_000018,fill=bar_000018] (6.200000,-0.859375) rectangle (6.400000,-0.851562);
\draw[color=bar_000019,fill=bar_000019] (6.200000,-0.851562) rectangle (6.400000,-0.843750);
\draw[color=bar_000020,fill=bar_000020] (6.200000,-0.843750) rectangle (6.400000,-0.835938);
\draw[color=bar_000021,fill=bar_000021] (6.200000,-0.835938) rectangle (6.400000,-0.828125);
\draw[color=bar_000022,fill=bar_000022] (6.200000,-0.828125) rectangle (6.400000,-0.820312);
\draw[color=bar_000023,fill=bar_000023] (6.200000,-0.820312) rectangle (6.400000,-0.812500);
\draw[color=bar_000024,fill=bar_000024] (6.200000,-0.812500) rectangle (6.400000,-0.804688);
\draw[color=bar_000025,fill=bar_000025] (6.200000,-0.804688) rectangle (6.400000,-0.796875);
\draw[color=bar_000026,fill=bar_000026] (6.200000,-0.796875) rectangle (6.400000,-0.789062);
\draw[color=bar_000027,fill=bar_000027] (6.200000,-0.789062) rectangle (6.400000,-0.781250);
\draw[color=bar_000028,fill=bar_000028] (6.200000,-0.781250) rectangle (6.400000,-0.773438);
\draw[color=bar_000029,fill=bar_000029] (6.200000,-0.773438) rectangle (6.400000,-0.765625);
\draw[color=bar_000030,fill=bar_000030] (6.200000,-0.765625) rectangle (6.400000,-0.757812);
\draw[color=bar_000031,fill=bar_000031] (6.200000,-0.757812) rectangle (6.400000,-0.750000);
\draw[color=bar_000032,fill=bar_000032] (6.200000,-0.750000) rectangle (6.400000,-0.742188);
\draw[color=bar_000033,fill=bar_000033] (6.200000,-0.742188) rectangle (6.400000,-0.734375);
\draw[color=bar_000034,fill=bar_000034] (6.200000,-0.734375) rectangle (6.400000,-0.726562);
\draw[color=bar_000035,fill=bar_000035] (6.200000,-0.726562) rectangle (6.400000,-0.718750);
\draw[color=bar_000036,fill=bar_000036] (6.200000,-0.718750) rectangle (6.400000,-0.710938);
\draw[color=bar_000037,fill=bar_000037] (6.200000,-0.710938) rectangle (6.400000,-0.703125);
\draw[color=bar_000038,fill=bar_000038] (6.200000,-0.703125) rectangle (6.400000,-0.695312);
\draw[color=bar_000039,fill=bar_000039] (6.200000,-0.695312) rectangle (6.400000,-0.687500);
\draw[color=bar_000040,fill=bar_000040] (6.200000,-0.687500) rectangle (6.400000,-0.679688);
\draw[color=bar_000041,fill=bar_000041] (6.200000,-0.679688) rectangle (6.400000,-0.671875);
\draw[color=bar_000042,fill=bar_000042] (6.200000,-0.671875) rectangle (6.400000,-0.664062);
\draw[color=bar_000043,fill=bar_000043] (6.200000,-0.664062) rectangle (6.400000,-0.656250);
\draw[color=bar_000044,fill=bar_000044] (6.200000,-0.656250) rectangle (6.400000,-0.648438);
\draw[color=bar_000045,fill=bar_000045] (6.200000,-0.648438) rectangle (6.400000,-0.640625);
\draw[color=bar_000046,fill=bar_000046] (6.200000,-0.640625) rectangle (6.400000,-0.632812);
\draw[color=bar_000047,fill=bar_000047] (6.200000,-0.632812) rectangle (6.400000,-0.625000);
\draw[color=bar_000048,fill=bar_000048] (6.200000,-0.625000) rectangle (6.400000,-0.617188);
\draw[color=bar_000049,fill=bar_000049] (6.200000,-0.617188) rectangle (6.400000,-0.609375);
\draw[color=bar_000050,fill=bar_000050] (6.200000,-0.609375) rectangle (6.400000,-0.601562);
\draw[color=bar_000051,fill=bar_000051] (6.200000,-0.601562) rectangle (6.400000,-0.593750);
\draw[color=bar_000052,fill=bar_000052] (6.200000,-0.593750) rectangle (6.400000,-0.585938);
\draw[color=bar_000053,fill=bar_000053] (6.200000,-0.585938) rectangle (6.400000,-0.578125);
\draw[color=bar_000054,fill=bar_000054] (6.200000,-0.578125) rectangle (6.400000,-0.570312);
\draw[color=bar_000055,fill=bar_000055] (6.200000,-0.570312) rectangle (6.400000,-0.562500);
\draw[color=bar_000056,fill=bar_000056] (6.200000,-0.562500) rectangle (6.400000,-0.554688);
\draw[color=bar_000057,fill=bar_000057] (6.200000,-0.554688) rectangle (6.400000,-0.546875);
\draw[color=bar_000058,fill=bar_000058] (6.200000,-0.546875) rectangle (6.400000,-0.539062);
\draw[color=bar_000059,fill=bar_000059] (6.200000,-0.539062) rectangle (6.400000,-0.531250);
\draw[color=bar_000060,fill=bar_000060] (6.200000,-0.531250) rectangle (6.400000,-0.523438);
\draw[color=bar_000061,fill=bar_000061] (6.200000,-0.523438) rectangle (6.400000,-0.515625);
\draw[color=bar_000062,fill=bar_000062] (6.200000,-0.515625) rectangle (6.400000,-0.507812);
\draw[color=bar_000063,fill=bar_000063] (6.200000,-0.507812) rectangle (6.400000,-0.500000);
\draw[color=bar_000064,fill=bar_000064] (6.200000,-0.500000) rectangle (6.400000,-0.492188);
\draw[color=bar_000065,fill=bar_000065] (6.200000,-0.492188) rectangle (6.400000,-0.484375);
\draw[color=bar_000066,fill=bar_000066] (6.200000,-0.484375) rectangle (6.400000,-0.476562);
\draw[color=bar_000067,fill=bar_000067] (6.200000,-0.476562) rectangle (6.400000,-0.468750);
\draw[color=bar_000068,fill=bar_000068] (6.200000,-0.468750) rectangle (6.400000,-0.460938);
\draw[color=bar_000069,fill=bar_000069] (6.200000,-0.460938) rectangle (6.400000,-0.453125);
\draw[color=bar_000070,fill=bar_000070] (6.200000,-0.453125) rectangle (6.400000,-0.445312);
\draw[color=bar_000071,fill=bar_000071] (6.200000,-0.445312) rectangle (6.400000,-0.437500);
\draw[color=bar_000072,fill=bar_000072] (6.200000,-0.437500) rectangle (6.400000,-0.429688);
\draw[color=bar_000073,fill=bar_000073] (6.200000,-0.429688) rectangle (6.400000,-0.421875);
\draw[color=bar_000074,fill=bar_000074] (6.200000,-0.421875) rectangle (6.400000,-0.414062);
\draw[color=bar_000075,fill=bar_000075] (6.200000,-0.414062) rectangle (6.400000,-0.406250);
\draw[color=bar_000076,fill=bar_000076] (6.200000,-0.406250) rectangle (6.400000,-0.398438);
\draw[color=bar_000077,fill=bar_000077] (6.200000,-0.398438) rectangle (6.400000,-0.390625);
\draw[color=bar_000078,fill=bar_000078] (6.200000,-0.390625) rectangle (6.400000,-0.382812);
\draw[color=bar_000079,fill=bar_000079] (6.200000,-0.382812) rectangle (6.400000,-0.375000);
\draw[color=bar_000080,fill=bar_000080] (6.200000,-0.375000) rectangle (6.400000,-0.367188);
\draw[color=bar_000081,fill=bar_000081] (6.200000,-0.367188) rectangle (6.400000,-0.359375);
\draw[color=bar_000082,fill=bar_000082] (6.200000,-0.359375) rectangle (6.400000,-0.351562);
\draw[color=bar_000083,fill=bar_000083] (6.200000,-0.351562) rectangle (6.400000,-0.343750);
\draw[color=bar_000084,fill=bar_000084] (6.200000,-0.343750) rectangle (6.400000,-0.335938);
\draw[color=bar_000085,fill=bar_000085] (6.200000,-0.335938) rectangle (6.400000,-0.328125);
\draw[color=bar_000086,fill=bar_000086] (6.200000,-0.328125) rectangle (6.400000,-0.320312);
\draw[color=bar_000087,fill=bar_000087] (6.200000,-0.320312) rectangle (6.400000,-0.312500);
\draw[color=bar_000088,fill=bar_000088] (6.200000,-0.312500) rectangle (6.400000,-0.304688);
\draw[color=bar_000089,fill=bar_000089] (6.200000,-0.304688) rectangle (6.400000,-0.296875);
\draw[color=bar_000090,fill=bar_000090] (6.200000,-0.296875) rectangle (6.400000,-0.289062);
\draw[color=bar_000091,fill=bar_000091] (6.200000,-0.289062) rectangle (6.400000,-0.281250);
\draw[color=bar_000092,fill=bar_000092] (6.200000,-0.281250) rectangle (6.400000,-0.273438);
\draw[color=bar_000093,fill=bar_000093] (6.200000,-0.273438) rectangle (6.400000,-0.265625);
\draw[color=bar_000094,fill=bar_000094] (6.200000,-0.265625) rectangle (6.400000,-0.257812);
\draw[color=bar_000095,fill=bar_000095] (6.200000,-0.257812) rectangle (6.400000,-0.250000);
\draw[color=bar_000096,fill=bar_000096] (6.200000,-0.250000) rectangle (6.400000,-0.242188);
\draw[color=bar_000097,fill=bar_000097] (6.200000,-0.242188) rectangle (6.400000,-0.234375);
\draw[color=bar_000098,fill=bar_000098] (6.200000,-0.234375) rectangle (6.400000,-0.226562);
\draw[color=bar_000099,fill=bar_000099] (6.200000,-0.226562) rectangle (6.400000,-0.218750);
\draw[color=bar_000100,fill=bar_000100] (6.200000,-0.218750) rectangle (6.400000,-0.210938);
\draw[color=bar_000101,fill=bar_000101] (6.200000,-0.210938) rectangle (6.400000,-0.203125);
\draw[color=bar_000102,fill=bar_000102] (6.200000,-0.203125) rectangle (6.400000,-0.195312);
\draw[color=bar_000103,fill=bar_000103] (6.200000,-0.195312) rectangle (6.400000,-0.187500);
\draw[color=bar_000104,fill=bar_000104] (6.200000,-0.187500) rectangle (6.400000,-0.179688);
\draw[color=bar_000105,fill=bar_000105] (6.200000,-0.179688) rectangle (6.400000,-0.171875);
\draw[color=bar_000106,fill=bar_000106] (6.200000,-0.171875) rectangle (6.400000,-0.164062);
\draw[color=bar_000107,fill=bar_000107] (6.200000,-0.164062) rectangle (6.400000,-0.156250);
\draw[color=bar_000108,fill=bar_000108] (6.200000,-0.156250) rectangle (6.400000,-0.148438);
\draw[color=bar_000109,fill=bar_000109] (6.200000,-0.148438) rectangle (6.400000,-0.140625);
\draw[color=bar_000110,fill=bar_000110] (6.200000,-0.140625) rectangle (6.400000,-0.132812);
\draw[color=bar_000111,fill=bar_000111] (6.200000,-0.132812) rectangle (6.400000,-0.125000);
\draw[color=bar_000112,fill=bar_000112] (6.200000,-0.125000) rectangle (6.400000,-0.117188);
\draw[color=bar_000113,fill=bar_000113] (6.200000,-0.117188) rectangle (6.400000,-0.109375);
\draw[color=bar_000114,fill=bar_000114] (6.200000,-0.109375) rectangle (6.400000,-0.101562);
\draw[color=bar_000115,fill=bar_000115] (6.200000,-0.101562) rectangle (6.400000,-0.093750);
\draw[color=bar_000116,fill=bar_000116] (6.200000,-0.093750) rectangle (6.400000,-0.085938);
\draw[color=bar_000117,fill=bar_000117] (6.200000,-0.085938) rectangle (6.400000,-0.078125);
\draw[color=bar_000118,fill=bar_000118] (6.200000,-0.078125) rectangle (6.400000,-0.070312);
\draw[color=bar_000119,fill=bar_000119] (6.200000,-0.070312) rectangle (6.400000,-0.062500);
\draw[color=bar_000120,fill=bar_000120] (6.200000,-0.062500) rectangle (6.400000,-0.054688);
\draw[color=bar_000121,fill=bar_000121] (6.200000,-0.054688) rectangle (6.400000,-0.046875);
\draw[color=bar_000122,fill=bar_000122] (6.200000,-0.046875) rectangle (6.400000,-0.039062);
\draw[color=bar_000123,fill=bar_000123] (6.200000,-0.039062) rectangle (6.400000,-0.031250);
\draw[color=bar_000124,fill=bar_000124] (6.200000,-0.031250) rectangle (6.400000,-0.023438);
\draw[color=bar_000125,fill=bar_000125] (6.200000,-0.023438) rectangle (6.400000,-0.015625);
\draw[color=bar_000126,fill=bar_000126] (6.200000,-0.015625) rectangle (6.400000,-0.007812);
\draw[color=bar_000127,fill=bar_000127] (6.200000,-0.007812) rectangle (6.400000,0.000000);
\draw[color=bar_000128,fill=bar_000128] (6.200000,0.000000) rectangle (6.400000,0.007812);
\draw[color=bar_000129,fill=bar_000129] (6.200000,0.007812) rectangle (6.400000,0.015625);
\draw[color=bar_000130,fill=bar_000130] (6.200000,0.015625) rectangle (6.400000,0.023438);
\draw[color=bar_000131,fill=bar_000131] (6.200000,0.023438) rectangle (6.400000,0.031250);
\draw[color=bar_000132,fill=bar_000132] (6.200000,0.031250) rectangle (6.400000,0.039062);
\draw[color=bar_000133,fill=bar_000133] (6.200000,0.039062) rectangle (6.400000,0.046875);
\draw[color=bar_000134,fill=bar_000134] (6.200000,0.046875) rectangle (6.400000,0.054688);
\draw[color=bar_000135,fill=bar_000135] (6.200000,0.054688) rectangle (6.400000,0.062500);
\draw[color=bar_000136,fill=bar_000136] (6.200000,0.062500) rectangle (6.400000,0.070312);
\draw[color=bar_000137,fill=bar_000137] (6.200000,0.070312) rectangle (6.400000,0.078125);
\draw[color=bar_000138,fill=bar_000138] (6.200000,0.078125) rectangle (6.400000,0.085938);
\draw[color=bar_000139,fill=bar_000139] (6.200000,0.085938) rectangle (6.400000,0.093750);
\draw[color=bar_000140,fill=bar_000140] (6.200000,0.093750) rectangle (6.400000,0.101562);
\draw[color=bar_000141,fill=bar_000141] (6.200000,0.101562) rectangle (6.400000,0.109375);
\draw[color=bar_000142,fill=bar_000142] (6.200000,0.109375) rectangle (6.400000,0.117188);
\draw[color=bar_000143,fill=bar_000143] (6.200000,0.117188) rectangle (6.400000,0.125000);
\draw[color=bar_000144,fill=bar_000144] (6.200000,0.125000) rectangle (6.400000,0.132812);
\draw[color=bar_000145,fill=bar_000145] (6.200000,0.132812) rectangle (6.400000,0.140625);
\draw[color=bar_000146,fill=bar_000146] (6.200000,0.140625) rectangle (6.400000,0.148438);
\draw[color=bar_000147,fill=bar_000147] (6.200000,0.148438) rectangle (6.400000,0.156250);
\draw[color=bar_000148,fill=bar_000148] (6.200000,0.156250) rectangle (6.400000,0.164062);
\draw[color=bar_000149,fill=bar_000149] (6.200000,0.164062) rectangle (6.400000,0.171875);
\draw[color=bar_000150,fill=bar_000150] (6.200000,0.171875) rectangle (6.400000,0.179688);
\draw[color=bar_000151,fill=bar_000151] (6.200000,0.179688) rectangle (6.400000,0.187500);
\draw[color=bar_000152,fill=bar_000152] (6.200000,0.187500) rectangle (6.400000,0.195312);
\draw[color=bar_000153,fill=bar_000153] (6.200000,0.195312) rectangle (6.400000,0.203125);
\draw[color=bar_000154,fill=bar_000154] (6.200000,0.203125) rectangle (6.400000,0.210938);
\draw[color=bar_000155,fill=bar_000155] (6.200000,0.210938) rectangle (6.400000,0.218750);
\draw[color=bar_000156,fill=bar_000156] (6.200000,0.218750) rectangle (6.400000,0.226562);
\draw[color=bar_000157,fill=bar_000157] (6.200000,0.226562) rectangle (6.400000,0.234375);
\draw[color=bar_000158,fill=bar_000158] (6.200000,0.234375) rectangle (6.400000,0.242188);
\draw[color=bar_000159,fill=bar_000159] (6.200000,0.242188) rectangle (6.400000,0.250000);
\draw[color=bar_000160,fill=bar_000160] (6.200000,0.250000) rectangle (6.400000,0.257812);
\draw[color=bar_000161,fill=bar_000161] (6.200000,0.257812) rectangle (6.400000,0.265625);
\draw[color=bar_000162,fill=bar_000162] (6.200000,0.265625) rectangle (6.400000,0.273438);
\draw[color=bar_000163,fill=bar_000163] (6.200000,0.273438) rectangle (6.400000,0.281250);
\draw[color=bar_000164,fill=bar_000164] (6.200000,0.281250) rectangle (6.400000,0.289062);
\draw[color=bar_000165,fill=bar_000165] (6.200000,0.289062) rectangle (6.400000,0.296875);
\draw[color=bar_000166,fill=bar_000166] (6.200000,0.296875) rectangle (6.400000,0.304688);
\draw[color=bar_000167,fill=bar_000167] (6.200000,0.304688) rectangle (6.400000,0.312500);
\draw[color=bar_000168,fill=bar_000168] (6.200000,0.312500) rectangle (6.400000,0.320312);
\draw[color=bar_000169,fill=bar_000169] (6.200000,0.320312) rectangle (6.400000,0.328125);
\draw[color=bar_000170,fill=bar_000170] (6.200000,0.328125) rectangle (6.400000,0.335938);
\draw[color=bar_000171,fill=bar_000171] (6.200000,0.335938) rectangle (6.400000,0.343750);
\draw[color=bar_000172,fill=bar_000172] (6.200000,0.343750) rectangle (6.400000,0.351562);
\draw[color=bar_000173,fill=bar_000173] (6.200000,0.351562) rectangle (6.400000,0.359375);
\draw[color=bar_000174,fill=bar_000174] (6.200000,0.359375) rectangle (6.400000,0.367188);
\draw[color=bar_000175,fill=bar_000175] (6.200000,0.367188) rectangle (6.400000,0.375000);
\draw[color=bar_000176,fill=bar_000176] (6.200000,0.375000) rectangle (6.400000,0.382812);
\draw[color=bar_000177,fill=bar_000177] (6.200000,0.382812) rectangle (6.400000,0.390625);
\draw[color=bar_000178,fill=bar_000178] (6.200000,0.390625) rectangle (6.400000,0.398438);
\draw[color=bar_000179,fill=bar_000179] (6.200000,0.398438) rectangle (6.400000,0.406250);
\draw[color=bar_000180,fill=bar_000180] (6.200000,0.406250) rectangle (6.400000,0.414062);
\draw[color=bar_000181,fill=bar_000181] (6.200000,0.414062) rectangle (6.400000,0.421875);
\draw[color=bar_000182,fill=bar_000182] (6.200000,0.421875) rectangle (6.400000,0.429688);
\draw[color=bar_000183,fill=bar_000183] (6.200000,0.429688) rectangle (6.400000,0.437500);
\draw[color=bar_000184,fill=bar_000184] (6.200000,0.437500) rectangle (6.400000,0.445312);
\draw[color=bar_000185,fill=bar_000185] (6.200000,0.445312) rectangle (6.400000,0.453125);
\draw[color=bar_000186,fill=bar_000186] (6.200000,0.453125) rectangle (6.400000,0.460938);
\draw[color=bar_000187,fill=bar_000187] (6.200000,0.460938) rectangle (6.400000,0.468750);
\draw[color=bar_000188,fill=bar_000188] (6.200000,0.468750) rectangle (6.400000,0.476562);
\draw[color=bar_000189,fill=bar_000189] (6.200000,0.476562) rectangle (6.400000,0.484375);
\draw[color=bar_000190,fill=bar_000190] (6.200000,0.484375) rectangle (6.400000,0.492188);
\draw[color=bar_000191,fill=bar_000191] (6.200000,0.492188) rectangle (6.400000,0.500000);
\draw[color=bar_000192,fill=bar_000192] (6.200000,0.500000) rectangle (6.400000,0.507812);
\draw[color=bar_000193,fill=bar_000193] (6.200000,0.507812) rectangle (6.400000,0.515625);
\draw[color=bar_000194,fill=bar_000194] (6.200000,0.515625) rectangle (6.400000,0.523438);
\draw[color=bar_000195,fill=bar_000195] (6.200000,0.523438) rectangle (6.400000,0.531250);
\draw[color=bar_000196,fill=bar_000196] (6.200000,0.531250) rectangle (6.400000,0.539062);
\draw[color=bar_000197,fill=bar_000197] (6.200000,0.539062) rectangle (6.400000,0.546875);
\draw[color=bar_000198,fill=bar_000198] (6.200000,0.546875) rectangle (6.400000,0.554688);
\draw[color=bar_000199,fill=bar_000199] (6.200000,0.554688) rectangle (6.400000,0.562500);
\draw[color=bar_000200,fill=bar_000200] (6.200000,0.562500) rectangle (6.400000,0.570312);
\draw[color=bar_000201,fill=bar_000201] (6.200000,0.570312) rectangle (6.400000,0.578125);
\draw[color=bar_000202,fill=bar_000202] (6.200000,0.578125) rectangle (6.400000,0.585938);
\draw[color=bar_000203,fill=bar_000203] (6.200000,0.585938) rectangle (6.400000,0.593750);
\draw[color=bar_000204,fill=bar_000204] (6.200000,0.593750) rectangle (6.400000,0.601562);
\draw[color=bar_000205,fill=bar_000205] (6.200000,0.601562) rectangle (6.400000,0.609375);
\draw[color=bar_000206,fill=bar_000206] (6.200000,0.609375) rectangle (6.400000,0.617188);
\draw[color=bar_000207,fill=bar_000207] (6.200000,0.617188) rectangle (6.400000,0.625000);
\draw[color=bar_000208,fill=bar_000208] (6.200000,0.625000) rectangle (6.400000,0.632812);
\draw[color=bar_000209,fill=bar_000209] (6.200000,0.632812) rectangle (6.400000,0.640625);
\draw[color=bar_000210,fill=bar_000210] (6.200000,0.640625) rectangle (6.400000,0.648438);
\draw[color=bar_000211,fill=bar_000211] (6.200000,0.648438) rectangle (6.400000,0.656250);
\draw[color=bar_000212,fill=bar_000212] (6.200000,0.656250) rectangle (6.400000,0.664062);
\draw[color=bar_000213,fill=bar_000213] (6.200000,0.664062) rectangle (6.400000,0.671875);
\draw[color=bar_000214,fill=bar_000214] (6.200000,0.671875) rectangle (6.400000,0.679688);
\draw[color=bar_000215,fill=bar_000215] (6.200000,0.679688) rectangle (6.400000,0.687500);
\draw[color=bar_000216,fill=bar_000216] (6.200000,0.687500) rectangle (6.400000,0.695312);
\draw[color=bar_000217,fill=bar_000217] (6.200000,0.695312) rectangle (6.400000,0.703125);
\draw[color=bar_000218,fill=bar_000218] (6.200000,0.703125) rectangle (6.400000,0.710938);
\draw[color=bar_000219,fill=bar_000219] (6.200000,0.710938) rectangle (6.400000,0.718750);
\draw[color=bar_000220,fill=bar_000220] (6.200000,0.718750) rectangle (6.400000,0.726562);
\draw[color=bar_000221,fill=bar_000221] (6.200000,0.726562) rectangle (6.400000,0.734375);
\draw[color=bar_000222,fill=bar_000222] (6.200000,0.734375) rectangle (6.400000,0.742188);
\draw[color=bar_000223,fill=bar_000223] (6.200000,0.742188) rectangle (6.400000,0.750000);
\draw[color=bar_000224,fill=bar_000224] (6.200000,0.750000) rectangle (6.400000,0.757812);
\draw[color=bar_000225,fill=bar_000225] (6.200000,0.757812) rectangle (6.400000,0.765625);
\draw[color=bar_000226,fill=bar_000226] (6.200000,0.765625) rectangle (6.400000,0.773438);
\draw[color=bar_000227,fill=bar_000227] (6.200000,0.773438) rectangle (6.400000,0.781250);
\draw[color=bar_000228,fill=bar_000228] (6.200000,0.781250) rectangle (6.400000,0.789062);
\draw[color=bar_000229,fill=bar_000229] (6.200000,0.789062) rectangle (6.400000,0.796875);
\draw[color=bar_000230,fill=bar_000230] (6.200000,0.796875) rectangle (6.400000,0.804688);
\draw[color=bar_000231,fill=bar_000231] (6.200000,0.804688) rectangle (6.400000,0.812500);
\draw[color=bar_000232,fill=bar_000232] (6.200000,0.812500) rectangle (6.400000,0.820312);
\draw[color=bar_000233,fill=bar_000233] (6.200000,0.820312) rectangle (6.400000,0.828125);
\draw[color=bar_000234,fill=bar_000234] (6.200000,0.828125) rectangle (6.400000,0.835938);
\draw[color=bar_000235,fill=bar_000235] (6.200000,0.835938) rectangle (6.400000,0.843750);
\draw[color=bar_000236,fill=bar_000236] (6.200000,0.843750) rectangle (6.400000,0.851562);
\draw[color=bar_000237,fill=bar_000237] (6.200000,0.851562) rectangle (6.400000,0.859375);
\draw[color=bar_000238,fill=bar_000238] (6.200000,0.859375) rectangle (6.400000,0.867188);
\draw[color=bar_000239,fill=bar_000239] (6.200000,0.867188) rectangle (6.400000,0.875000);
\draw[color=bar_000240,fill=bar_000240] (6.200000,0.875000) rectangle (6.400000,0.882812);
\draw[color=bar_000241,fill=bar_000241] (6.200000,0.882812) rectangle (6.400000,0.890625);
\draw[color=bar_000242,fill=bar_000242] (6.200000,0.890625) rectangle (6.400000,0.898438);
\draw[color=bar_000243,fill=bar_000243] (6.200000,0.898438) rectangle (6.400000,0.906250);
\draw[color=bar_000244,fill=bar_000244] (6.200000,0.906250) rectangle (6.400000,0.914062);
\draw[color=bar_000245,fill=bar_000245] (6.200000,0.914062) rectangle (6.400000,0.921875);
\draw[color=bar_000246,fill=bar_000246] (6.200000,0.921875) rectangle (6.400000,0.929688);
\draw[color=bar_000247,fill=bar_000247] (6.200000,0.929688) rectangle (6.400000,0.937500);
\draw[color=bar_000248,fill=bar_000248] (6.200000,0.937500) rectangle (6.400000,0.945312);
\draw[color=bar_000249,fill=bar_000249] (6.200000,0.945312) rectangle (6.400000,0.953125);
\draw[color=bar_000250,fill=bar_000250] (6.200000,0.953125) rectangle (6.400000,0.960938);
\draw[color=bar_000251,fill=bar_000251] (6.200000,0.960938) rectangle (6.400000,0.968750);
\draw[color=bar_000252,fill=bar_000252] (6.200000,0.968750) rectangle (6.400000,0.976562);
\draw[color=bar_000253,fill=bar_000253] (6.200000,0.976562) rectangle (6.400000,0.984375);
\draw[color=bar_000254,fill=bar_000254] (6.200000,0.984375) rectangle (6.400000,0.992188);
\draw[color=bar_000255,fill=bar_000255] (6.200000,0.992188) rectangle (6.400000,1.000000);
\draw[thick] (6.2,-1.0) rectangle (6.4,1.0);
\draw (6.4,-1.0) node[anchor=west] {1.0e-06};
\draw (6.4, 0.0) node[anchor=west] {9.5e-06};
\draw (6.4, 1.0) node[anchor=west] {1.8e-05};

\draw (0  ,-4.25) node[anchor=north] {Estimator $\eta_K$};
\draw (4.1,-4.25) node[anchor=north] {Error $\|\BH-\BH_h\|_K$};
\end{tikzpicture}
\caption{Adaptivity example with $p=1$, iteration \#10}
\label{figure_adaptivity_iterations_P1_0010}
\end{figure}


==> figures/adaptivity/iterations/P1_0020.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.8]
\definecolor{bar_000000}{rgb}{0.000000,0.,1.000000}
\definecolor{bar_000001}{rgb}{0.003906,0.,0.996094}
\definecolor{bar_000002}{rgb}{0.007812,0.,0.992188}
\definecolor{bar_000003}{rgb}{0.011719,0.,0.988281}
\definecolor{bar_000004}{rgb}{0.015625,0.,0.984375}
\definecolor{bar_000005}{rgb}{0.019531,0.,0.980469}
\definecolor{bar_000006}{rgb}{0.023438,0.,0.976562}
\definecolor{bar_000007}{rgb}{0.027344,0.,0.972656}
\definecolor{bar_000008}{rgb}{0.031250,0.,0.968750}
\definecolor{bar_000009}{rgb}{0.035156,0.,0.964844}
\definecolor{bar_000010}{rgb}{0.039062,0.,0.960938}
\definecolor{bar_000011}{rgb}{0.042969,0.,0.957031}
\definecolor{bar_000012}{rgb}{0.046875,0.,0.953125}
\definecolor{bar_000013}{rgb}{0.050781,0.,0.949219}
\definecolor{bar_000014}{rgb}{0.054688,0.,0.945312}
\definecolor{bar_000015}{rgb}{0.058594,0.,0.941406}
\definecolor{bar_000016}{rgb}{0.062500,0.,0.937500}
\definecolor{bar_000017}{rgb}{0.066406,0.,0.933594}
\definecolor{bar_000018}{rgb}{0.070312,0.,0.929688}
\definecolor{bar_000019}{rgb}{0.074219,0.,0.925781}
\definecolor{bar_000020}{rgb}{0.078125,0.,0.921875}
\definecolor{bar_000021}{rgb}{0.082031,0.,0.917969}
\definecolor{bar_000022}{rgb}{0.085938,0.,0.914062}
\definecolor{bar_000023}{rgb}{0.089844,0.,0.910156}
\definecolor{bar_000024}{rgb}{0.093750,0.,0.906250}
\definecolor{bar_000025}{rgb}{0.097656,0.,0.902344}
\definecolor{bar_000026}{rgb}{0.101562,0.,0.898438}
\definecolor{bar_000027}{rgb}{0.105469,0.,0.894531}
\definecolor{bar_000028}{rgb}{0.109375,0.,0.890625}
\definecolor{bar_000029}{rgb}{0.113281,0.,0.886719}
\definecolor{bar_000030}{rgb}{0.117188,0.,0.882812}
\definecolor{bar_000031}{rgb}{0.121094,0.,0.878906}
\definecolor{bar_000032}{rgb}{0.125000,0.,0.875000}
\definecolor{bar_000033}{rgb}{0.128906,0.,0.871094}
\definecolor{bar_000034}{rgb}{0.132812,0.,0.867188}
\definecolor{bar_000035}{rgb}{0.136719,0.,0.863281}
\definecolor{bar_000036}{rgb}{0.140625,0.,0.859375}
\definecolor{bar_000037}{rgb}{0.144531,0.,0.855469}
\definecolor{bar_000038}{rgb}{0.148438,0.,0.851562}
\definecolor{bar_000039}{rgb}{0.152344,0.,0.847656}
\definecolor{bar_000040}{rgb}{0.156250,0.,0.843750}
\definecolor{bar_000041}{rgb}{0.160156,0.,0.839844}
\definecolor{bar_000042}{rgb}{0.164062,0.,0.835938}
\definecolor{bar_000043}{rgb}{0.167969,0.,0.832031}
\definecolor{bar_000044}{rgb}{0.171875,0.,0.828125}
\definecolor{bar_000045}{rgb}{0.175781,0.,0.824219}
\definecolor{bar_000046}{rgb}{0.179688,0.,0.820312}
\definecolor{bar_000047}{rgb}{0.183594,0.,0.816406}
\definecolor{bar_000048}{rgb}{0.187500,0.,0.812500}
\definecolor{bar_000049}{rgb}{0.191406,0.,0.808594}
\definecolor{bar_000050}{rgb}{0.195312,0.,0.804688}
\definecolor{bar_000051}{rgb}{0.199219,0.,0.800781}
\definecolor{bar_000052}{rgb}{0.203125,0.,0.796875}
\definecolor{bar_000053}{rgb}{0.207031,0.,0.792969}
\definecolor{bar_000054}{rgb}{0.210938,0.,0.789062}
\definecolor{bar_000055}{rgb}{0.214844,0.,0.785156}
\definecolor{bar_000056}{rgb}{0.218750,0.,0.781250}
\definecolor{bar_000057}{rgb}{0.222656,0.,0.777344}
\definecolor{bar_000058}{rgb}{0.226562,0.,0.773438}
\definecolor{bar_000059}{rgb}{0.230469,0.,0.769531}
\definecolor{bar_000060}{rgb}{0.234375,0.,0.765625}
\definecolor{bar_000061}{rgb}{0.238281,0.,0.761719}
\definecolor{bar_000062}{rgb}{0.242188,0.,0.757812}
\definecolor{bar_000063}{rgb}{0.246094,0.,0.753906}
\definecolor{bar_000064}{rgb}{0.250000,0.,0.750000}
\definecolor{bar_000065}{rgb}{0.253906,0.,0.746094}
\definecolor{bar_000066}{rgb}{0.257812,0.,0.742188}
\definecolor{bar_000067}{rgb}{0.261719,0.,0.738281}
\definecolor{bar_000068}{rgb}{0.265625,0.,0.734375}
\definecolor{bar_000069}{rgb}{0.269531,0.,0.730469}
\definecolor{bar_000070}{rgb}{0.273438,0.,0.726562}
\definecolor{bar_000071}{rgb}{0.277344,0.,0.722656}
\definecolor{bar_000072}{rgb}{0.281250,0.,0.718750}
\definecolor{bar_000073}{rgb}{0.285156,0.,0.714844}
\definecolor{bar_000074}{rgb}{0.289062,0.,0.710938}
\definecolor{bar_000075}{rgb}{0.292969,0.,0.707031}
\definecolor{bar_000076}{rgb}{0.296875,0.,0.703125}
\definecolor{bar_000077}{rgb}{0.300781,0.,0.699219}
\definecolor{bar_000078}{rgb}{0.304688,0.,0.695312}
\definecolor{bar_000079}{rgb}{0.308594,0.,0.691406}
\definecolor{bar_000080}{rgb}{0.312500,0.,0.687500}
\definecolor{bar_000081}{rgb}{0.316406,0.,0.683594}
\definecolor{bar_000082}{rgb}{0.320312,0.,0.679688}
\definecolor{bar_000083}{rgb}{0.324219,0.,0.675781}
\definecolor{bar_000084}{rgb}{0.328125,0.,0.671875}
\definecolor{bar_000085}{rgb}{0.332031,0.,0.667969}
\definecolor{bar_000086}{rgb}{0.335938,0.,0.664062}
\definecolor{bar_000087}{rgb}{0.339844,0.,0.660156}
\definecolor{bar_000088}{rgb}{0.343750,0.,0.656250}
\definecolor{bar_000089}{rgb}{0.347656,0.,0.652344}
\definecolor{bar_000090}{rgb}{0.351562,0.,0.648438}
\definecolor{bar_000091}{rgb}{0.355469,0.,0.644531}
\definecolor{bar_000092}{rgb}{0.359375,0.,0.640625}
\definecolor{bar_000093}{rgb}{0.363281,0.,0.636719}
\definecolor{bar_000094}{rgb}{0.367188,0.,0.632812}
\definecolor{bar_000095}{rgb}{0.371094,0.,0.628906}
\definecolor{bar_000096}{rgb}{0.375000,0.,0.625000}
\definecolor{bar_000097}{rgb}{0.378906,0.,0.621094}
\definecolor{bar_000098}{rgb}{0.382812,0.,0.617188}
\definecolor{bar_000099}{rgb}{0.386719,0.,0.613281}
\definecolor{bar_000100}{rgb}{0.390625,0.,0.609375}
\definecolor{bar_000101}{rgb}{0.394531,0.,0.605469}
\definecolor{bar_000102}{rgb}{0.398438,0.,0.601562}
\definecolor{bar_000103}{rgb}{0.402344,0.,0.597656}
\definecolor{bar_000104}{rgb}{0.406250,0.,0.593750}
\definecolor{bar_000105}{rgb}{0.410156,0.,0.589844}
\definecolor{bar_000106}{rgb}{0.414062,0.,0.585938}
\definecolor{bar_000107}{rgb}{0.417969,0.,0.582031}
\definecolor{bar_000108}{rgb}{0.421875,0.,0.578125}
\definecolor{bar_000109}{rgb}{0.425781,0.,0.574219}
\definecolor{bar_000110}{rgb}{0.429688,0.,0.570312}
\definecolor{bar_000111}{rgb}{0.433594,0.,0.566406}
\definecolor{bar_000112}{rgb}{0.437500,0.,0.562500}
\definecolor{bar_000113}{rgb}{0.441406,0.,0.558594}
\definecolor{bar_000114}{rgb}{0.445312,0.,0.554688}
\definecolor{bar_000115}{rgb}{0.449219,0.,0.550781}
\definecolor{bar_000116}{rgb}{0.453125,0.,0.546875}
\definecolor{bar_000117}{rgb}{0.457031,0.,0.542969}
\definecolor{bar_000118}{rgb}{0.460938,0.,0.539062}
\definecolor{bar_000119}{rgb}{0.464844,0.,0.535156}
\definecolor{bar_000120}{rgb}{0.468750,0.,0.531250}
\definecolor{bar_000121}{rgb}{0.472656,0.,0.527344}
\definecolor{bar_000122}{rgb}{0.476562,0.,0.523438}
\definecolor{bar_000123}{rgb}{0.480469,0.,0.519531}
\definecolor{bar_000124}{rgb}{0.484375,0.,0.515625}
\definecolor{bar_000125}{rgb}{0.488281,0.,0.511719}
\definecolor{bar_000126}{rgb}{0.492188,0.,0.507812}
\definecolor{bar_000127}{rgb}{0.496094,0.,0.503906}
\definecolor{bar_000128}{rgb}{0.500000,0.,0.500000}
\definecolor{bar_000129}{rgb}{0.503906,0.,0.496094}
\definecolor{bar_000130}{rgb}{0.507812,0.,0.492188}
\definecolor{bar_000131}{rgb}{0.511719,0.,0.488281}
\definecolor{bar_000132}{rgb}{0.515625,0.,0.484375}
\definecolor{bar_000133}{rgb}{0.519531,0.,0.480469}
\definecolor{bar_000134}{rgb}{0.523438,0.,0.476562}
\definecolor{bar_000135}{rgb}{0.527344,0.,0.472656}
\definecolor{bar_000136}{rgb}{0.531250,0.,0.468750}
\definecolor{bar_000137}{rgb}{0.535156,0.,0.464844}
\definecolor{bar_000138}{rgb}{0.539062,0.,0.460938}
\definecolor{bar_000139}{rgb}{0.542969,0.,0.457031}
\definecolor{bar_000140}{rgb}{0.546875,0.,0.453125}
\definecolor{bar_000141}{rgb}{0.550781,0.,0.449219}
\definecolor{bar_000142}{rgb}{0.554688,0.,0.445312}
\definecolor{bar_000143}{rgb}{0.558594,0.,0.441406}
\definecolor{bar_000144}{rgb}{0.562500,0.,0.437500}
\definecolor{bar_000145}{rgb}{0.566406,0.,0.433594}
\definecolor{bar_000146}{rgb}{0.570312,0.,0.429688}
\definecolor{bar_000147}{rgb}{0.574219,0.,0.425781}
\definecolor{bar_000148}{rgb}{0.578125,0.,0.421875}
\definecolor{bar_000149}{rgb}{0.582031,0.,0.417969}
\definecolor{bar_000150}{rgb}{0.585938,0.,0.414062}
\definecolor{bar_000151}{rgb}{0.589844,0.,0.410156}
\definecolor{bar_000152}{rgb}{0.593750,0.,0.406250}
\definecolor{bar_000153}{rgb}{0.597656,0.,0.402344}
\definecolor{bar_000154}{rgb}{0.601562,0.,0.398438}
\definecolor{bar_000155}{rgb}{0.605469,0.,0.394531}
\definecolor{bar_000156}{rgb}{0.609375,0.,0.390625}
\definecolor{bar_000157}{rgb}{0.613281,0.,0.386719}
\definecolor{bar_000158}{rgb}{0.617188,0.,0.382812}
\definecolor{bar_000159}{rgb}{0.621094,0.,0.378906}
\definecolor{bar_000160}{rgb}{0.625000,0.,0.375000}
\definecolor{bar_000161}{rgb}{0.628906,0.,0.371094}
\definecolor{bar_000162}{rgb}{0.632812,0.,0.367188}
\definecolor{bar_000163}{rgb}{0.636719,0.,0.363281}
\definecolor{bar_000164}{rgb}{0.640625,0.,0.359375}
\definecolor{bar_000165}{rgb}{0.644531,0.,0.355469}
\definecolor{bar_000166}{rgb}{0.648438,0.,0.351562}
\definecolor{bar_000167}{rgb}{0.652344,0.,0.347656}
\definecolor{bar_000168}{rgb}{0.656250,0.,0.343750}
\definecolor{bar_000169}{rgb}{0.660156,0.,0.339844}
\definecolor{bar_000170}{rgb}{0.664062,0.,0.335938}
\definecolor{bar_000171}{rgb}{0.667969,0.,0.332031}
\definecolor{bar_000172}{rgb}{0.671875,0.,0.328125}
\definecolor{bar_000173}{rgb}{0.675781,0.,0.324219}
\definecolor{bar_000174}{rgb}{0.679688,0.,0.320312}
\definecolor{bar_000175}{rgb}{0.683594,0.,0.316406}
\definecolor{bar_000176}{rgb}{0.687500,0.,0.312500}
\definecolor{bar_000177}{rgb}{0.691406,0.,0.308594}
\definecolor{bar_000178}{rgb}{0.695312,0.,0.304688}
\definecolor{bar_000179}{rgb}{0.699219,0.,0.300781}
\definecolor{bar_000180}{rgb}{0.703125,0.,0.296875}
\definecolor{bar_000181}{rgb}{0.707031,0.,0.292969}
\definecolor{bar_000182}{rgb}{0.710938,0.,0.289062}
\definecolor{bar_000183}{rgb}{0.714844,0.,0.285156}
\definecolor{bar_000184}{rgb}{0.718750,0.,0.281250}
\definecolor{bar_000185}{rgb}{0.722656,0.,0.277344}
\definecolor{bar_000186}{rgb}{0.726562,0.,0.273438}
\definecolor{bar_000187}{rgb}{0.730469,0.,0.269531}
\definecolor{bar_000188}{rgb}{0.734375,0.,0.265625}
\definecolor{bar_000189}{rgb}{0.738281,0.,0.261719}
\definecolor{bar_000190}{rgb}{0.742188,0.,0.257812}
\definecolor{bar_000191}{rgb}{0.746094,0.,0.253906}
\definecolor{bar_000192}{rgb}{0.750000,0.,0.250000}
\definecolor{bar_000193}{rgb}{0.753906,0.,0.246094}
\definecolor{bar_000194}{rgb}{0.757812,0.,0.242188}
\definecolor{bar_000195}{rgb}{0.761719,0.,0.238281}
\definecolor{bar_000196}{rgb}{0.765625,0.,0.234375}
\definecolor{bar_000197}{rgb}{0.769531,0.,0.230469}
\definecolor{bar_000198}{rgb}{0.773438,0.,0.226562}
\definecolor{bar_000199}{rgb}{0.777344,0.,0.222656}
\definecolor{bar_000200}{rgb}{0.781250,0.,0.218750}
\definecolor{bar_000201}{rgb}{0.785156,0.,0.214844}
\definecolor{bar_000202}{rgb}{0.789062,0.,0.210938}
\definecolor{bar_000203}{rgb}{0.792969,0.,0.207031}
\definecolor{bar_000204}{rgb}{0.796875,0.,0.203125}
\definecolor{bar_000205}{rgb}{0.800781,0.,0.199219}
\definecolor{bar_000206}{rgb}{0.804688,0.,0.195312}
\definecolor{bar_000207}{rgb}{0.808594,0.,0.191406}
\definecolor{bar_000208}{rgb}{0.812500,0.,0.187500}
\definecolor{bar_000209}{rgb}{0.816406,0.,0.183594}
\definecolor{bar_000210}{rgb}{0.820312,0.,0.179688}
\definecolor{bar_000211}{rgb}{0.824219,0.,0.175781}
\definecolor{bar_000212}{rgb}{0.828125,0.,0.171875}
\definecolor{bar_000213}{rgb}{0.832031,0.,0.167969}
\definecolor{bar_000214}{rgb}{0.835938,0.,0.164062}
\definecolor{bar_000215}{rgb}{0.839844,0.,0.160156}
\definecolor{bar_000216}{rgb}{0.843750,0.,0.156250}
\definecolor{bar_000217}{rgb}{0.847656,0.,0.152344}
\definecolor{bar_000218}{rgb}{0.851562,0.,0.148438}
\definecolor{bar_000219}{rgb}{0.855469,0.,0.144531}
\definecolor{bar_000220}{rgb}{0.859375,0.,0.140625}
\definecolor{bar_000221}{rgb}{0.863281,0.,0.136719}
\definecolor{bar_000222}{rgb}{0.867188,0.,0.132812}
\definecolor{bar_000223}{rgb}{0.871094,0.,0.128906}
\definecolor{bar_000224}{rgb}{0.875000,0.,0.125000}
\definecolor{bar_000225}{rgb}{0.878906,0.,0.121094}
\definecolor{bar_000226}{rgb}{0.882812,0.,0.117188}
\definecolor{bar_000227}{rgb}{0.886719,0.,0.113281}
\definecolor{bar_000228}{rgb}{0.890625,0.,0.109375}
\definecolor{bar_000229}{rgb}{0.894531,0.,0.105469}
\definecolor{bar_000230}{rgb}{0.898438,0.,0.101562}
\definecolor{bar_000231}{rgb}{0.902344,0.,0.097656}
\definecolor{bar_000232}{rgb}{0.906250,0.,0.093750}
\definecolor{bar_000233}{rgb}{0.910156,0.,0.089844}
\definecolor{bar_000234}{rgb}{0.914062,0.,0.085938}
\definecolor{bar_000235}{rgb}{0.917969,0.,0.082031}
\definecolor{bar_000236}{rgb}{0.921875,0.,0.078125}
\definecolor{bar_000237}{rgb}{0.925781,0.,0.074219}
\definecolor{bar_000238}{rgb}{0.929688,0.,0.070312}
\definecolor{bar_000239}{rgb}{0.933594,0.,0.066406}
\definecolor{bar_000240}{rgb}{0.937500,0.,0.062500}
\definecolor{bar_000241}{rgb}{0.941406,0.,0.058594}
\definecolor{bar_000242}{rgb}{0.945312,0.,0.054688}
\definecolor{bar_000243}{rgb}{0.949219,0.,0.050781}
\definecolor{bar_000244}{rgb}{0.953125,0.,0.046875}
\definecolor{bar_000245}{rgb}{0.957031,0.,0.042969}
\definecolor{bar_000246}{rgb}{0.960938,0.,0.039062}
\definecolor{bar_000247}{rgb}{0.964844,0.,0.035156}
\definecolor{bar_000248}{rgb}{0.968750,0.,0.031250}
\definecolor{bar_000249}{rgb}{0.972656,0.,0.027344}
\definecolor{bar_000250}{rgb}{0.976562,0.,0.023438}
\definecolor{bar_000251}{rgb}{0.980469,0.,0.019531}
\definecolor{bar_000252}{rgb}{0.984375,0.,0.015625}
\definecolor{bar_000253}{rgb}{0.988281,0.,0.011719}
\definecolor{bar_000254}{rgb}{0.992188,0.,0.007812}
\definecolor{bar_000255}{rgb}{0.996094,0.,0.003906}
\definecolor{est_033631}{rgb}{0.136859,0.,0.863141}
\definecolor{err_033631}{rgb}{0.123924,0.,0.876076}
\definecolor{est_037987}{rgb}{0.638765,0.,0.361235}
\definecolor{err_037987}{rgb}{0.636853,0.,0.363147}
\definecolor{est_036199}{rgb}{0.674832,0.,0.325168}
\definecolor{err_036199}{rgb}{0.687621,0.,0.312379}
\definecolor{est_089896}{rgb}{0.688557,0.,0.311443}
\definecolor{err_089896}{rgb}{0.249033,0.,0.750967}
\definecolor{est_101260}{rgb}{1.090511,0.,-0.090511}
\definecolor{err_101260}{rgb}{0.500469,0.,0.499531}
\definecolor{est_057197}{rgb}{0.148930,0.,0.851070}
\definecolor{err_057197}{rgb}{0.141703,0.,0.858297}
\definecolor{est_039988}{rgb}{0.339474,0.,0.660526}
\definecolor{err_039988}{rgb}{0.347060,0.,0.652940}
\definecolor{est_027114}{rgb}{0.258360,0.,0.741640}
\definecolor{err_027114}{rgb}{0.240765,0.,0.759235}
\definecolor{est_001017}{rgb}{0.397949,0.,0.602051}
\definecolor{err_001017}{rgb}{0.371778,0.,0.628222}
\definecolor{est_067013}{rgb}{0.108372,0.,0.891628}
\definecolor{err_067013}{rgb}{0.111016,0.,0.888984}
\definecolor{est_073901}{rgb}{0.196566,0.,0.803434}
\definecolor{err_073901}{rgb}{0.191982,0.,0.808018}
\definecolor{est_060750}{rgb}{0.042466,0.,0.957534}
\definecolor{err_060750}{rgb}{0.041498,0.,0.958502}
\definecolor{est_031833}{rgb}{0.241955,0.,0.758045}
\definecolor{err_031833}{rgb}{0.245813,0.,0.754187}
\definecolor{est_000081}{rgb}{0.799030,0.,0.200970}
\definecolor{err_000081}{rgb}{0.734215,0.,0.265785}
\definecolor{est_006678}{rgb}{0.434492,0.,0.565508}
\definecolor{err_006678}{rgb}{0.452342,0.,0.547658}
\definecolor{est_092699}{rgb}{0.283046,0.,0.716954}
\definecolor{err_092699}{rgb}{0.191239,0.,0.808761}
\definecolor{est_076479}{rgb}{0.053741,0.,0.946259}
\definecolor{err_076479}{rgb}{0.049882,0.,0.950118}
\definecolor{est_085918}{rgb}{0.091627,0.,0.908373}
\definecolor{err_085918}{rgb}{0.096959,0.,0.903041}
\definecolor{est_130028}{rgb}{0.564162,0.,0.435838}
\definecolor{err_130028}{rgb}{0.233923,0.,0.766077}
\definecolor{est_061794}{rgb}{0.588809,0.,0.411191}
\definecolor{err_061794}{rgb}{0.536010,0.,0.463990}
\definecolor{est_091171}{rgb}{0.000000,0.,1.000000}
\definecolor{err_091171}{rgb}{0.000466,0.,0.999534}
\definecolor{est_091787}{rgb}{0.314122,0.,0.685878}
\definecolor{err_091787}{rgb}{0.287405,0.,0.712595}
\definecolor{est_046904}{rgb}{0.037029,0.,0.962971}
\definecolor{err_046904}{rgb}{0.035107,0.,0.964893}
\definecolor{est_033108}{rgb}{0.297754,0.,0.702246}
\definecolor{err_033108}{rgb}{0.286365,0.,0.713635}
\definecolor{est_009705}{rgb}{0.300177,0.,0.699823}
\definecolor{err_009705}{rgb}{0.277841,0.,0.722159}
\definecolor{est_068655}{rgb}{0.810553,0.,0.189447}
\definecolor{err_068655}{rgb}{0.790486,0.,0.209514}
\definecolor{est_020068}{rgb}{0.571981,0.,0.428019}
\definecolor{err_020068}{rgb}{0.590118,0.,0.409882}
\definecolor{est_028070}{rgb}{0.620551,0.,0.379449}
\definecolor{err_028070}{rgb}{0.636629,0.,0.363371}
\definecolor{est_036207}{rgb}{0.536468,0.,0.463532}
\definecolor{err_036207}{rgb}{0.501434,0.,0.498566}
\definecolor{est_005515}{rgb}{0.555331,0.,0.444669}
\definecolor{err_005515}{rgb}{0.568518,0.,0.431482}
\definecolor{est_042764}{rgb}{0.685528,0.,0.314472}
\definecolor{err_042764}{rgb}{0.671045,0.,0.328955}
\definecolor{est_027990}{rgb}{0.236008,0.,0.763992}
\definecolor{err_027990}{rgb}{0.141915,0.,0.858085}
\definecolor{est_088232}{rgb}{0.030985,0.,0.969015}
\definecolor{err_088232}{rgb}{0.029736,0.,0.970264}
\definecolor{est_000090}{rgb}{0.426590,0.,0.573410}
\definecolor{err_000090}{rgb}{0.370659,0.,0.629341}
\definecolor{est_076435}{rgb}{0.118336,0.,0.881664}
\definecolor{err_076435}{rgb}{0.116177,0.,0.883823}
\definecolor{est_001021}{rgb}{0.387636,0.,0.612364}
\definecolor{err_001021}{rgb}{0.389702,0.,0.610298}
\definecolor{est_006205}{rgb}{1.004655,0.,-0.004655}
\definecolor{err_006205}{rgb}{1.004705,0.,-0.004705}
\definecolor{est_002321}{rgb}{0.483208,0.,0.516792}
\definecolor{err_002321}{rgb}{0.496548,0.,0.503452}
\definecolor{est_124657}{rgb}{0.058995,0.,0.941005}
\definecolor{err_124657}{rgb}{0.051976,0.,0.948024}
\definecolor{est_132996}{rgb}{0.119053,0.,0.880947}
\definecolor{err_132996}{rgb}{0.108845,0.,0.891155}
\definecolor{est_074650}{rgb}{0.472741,0.,0.527259}
\definecolor{err_074650}{rgb}{0.487641,0.,0.512359}
\definecolor{est_073903}{rgb}{0.167205,0.,0.832795}
\definecolor{err_073903}{rgb}{0.155455,0.,0.844545}
\definecolor{est_000093}{rgb}{0.931212,0.,0.068788}
\definecolor{err_000093}{rgb}{0.868925,0.,0.131075}
\definecolor{est_006209}{rgb}{0.436984,0.,0.563016}
\definecolor{err_006209}{rgb}{0.415688,0.,0.584312}
\definecolor{est_020078}{rgb}{0.337049,0.,0.662951}
\definecolor{err_020078}{rgb}{0.342097,0.,0.657903}
\definecolor{est_061426}{rgb}{0.190054,0.,0.809946}
\definecolor{err_061426}{rgb}{0.135630,0.,0.864370}
\definecolor{est_006869}{rgb}{1.262741,0.,-0.262741}
\definecolor{err_006869}{rgb}{0.553428,0.,0.446572}
\definecolor{est_076445}{rgb}{0.056815,0.,0.943185}
\definecolor{err_076445}{rgb}{0.059373,0.,0.940627}
\definecolor{est_041425}{rgb}{0.912420,0.,0.087580}
\definecolor{err_041425}{rgb}{0.903460,0.,0.096540}
\definecolor{est_067005}{rgb}{0.071567,0.,0.928433}
\definecolor{err_067005}{rgb}{0.074900,0.,0.925100}
\definecolor{est_060754}{rgb}{0.087525,0.,0.912475}
\definecolor{err_060754}{rgb}{0.077028,0.,0.922972}
\definecolor{est_129973}{rgb}{0.029189,0.,0.970811}
\definecolor{err_129973}{rgb}{0.028618,0.,0.971382}
\definecolor{est_006208}{rgb}{0.836987,0.,0.163013}
\definecolor{err_006208}{rgb}{0.844978,0.,0.155022}
\definecolor{est_061793}{rgb}{0.467393,0.,0.532607}
\definecolor{err_061793}{rgb}{0.482918,0.,0.517082}
\definecolor{est_018069}{rgb}{0.517661,0.,0.482339}
\definecolor{err_018069}{rgb}{0.514503,0.,0.485497}
\definecolor{est_077406}{rgb}{0.028723,0.,0.971277}
\definecolor{err_077406}{rgb}{0.028424,0.,0.971576}
\definecolor{est_038006}{rgb}{0.458353,0.,0.541647}
\definecolor{err_038006}{rgb}{0.473217,0.,0.526783}
\definecolor{est_006880}{rgb}{0.849605,0.,0.150395}
\definecolor{err_006880}{rgb}{0.298724,0.,0.701276}
\definecolor{est_030862}{rgb}{0.673133,0.,0.326867}
\definecolor{err_030862}{rgb}{0.658191,0.,0.341809}
\definecolor{est_042452}{rgb}{0.200721,0.,0.799279}
\definecolor{err_042452}{rgb}{0.188323,0.,0.811677}
\definecolor{est_117005}{rgb}{0.046220,0.,0.953780}
\definecolor{err_117005}{rgb}{0.057903,0.,0.942097}
\definecolor{est_001082}{rgb}{0.422901,0.,0.577099}
\definecolor{err_001082}{rgb}{0.423443,0.,0.576557}
\definecolor{est_001081}{rgb}{0.584151,0.,0.415849}
\definecolor{err_001081}{rgb}{0.585851,0.,0.414149}
\definecolor{est_006802}{rgb}{0.905120,0.,0.094880}
\definecolor{err_006802}{rgb}{0.488493,0.,0.511507}
\definecolor{est_103358}{rgb}{0.486701,0.,0.513299}
\definecolor{err_103358}{rgb}{0.503305,0.,0.496695}
\definecolor{est_002312}{rgb}{0.522881,0.,0.477119}
\definecolor{err_002312}{rgb}{0.522386,0.,0.477614}
\definecolor{est_017015}{rgb}{0.498274,0.,0.501726}
\definecolor{err_017015}{rgb}{0.491055,0.,0.508945}
\definecolor{est_037507}{rgb}{0.229842,0.,0.770158}
\definecolor{err_037507}{rgb}{0.222946,0.,0.777054}
\definecolor{est_048607}{rgb}{0.472070,0.,0.527930}
\definecolor{err_048607}{rgb}{0.442456,0.,0.557544}
\definecolor{est_001797}{rgb}{0.260138,0.,0.739862}
\definecolor{err_001797}{rgb}{0.263856,0.,0.736144}
\definecolor{est_124655}{rgb}{0.067507,0.,0.932493}
\definecolor{err_124655}{rgb}{0.055196,0.,0.944804}
\definecolor{est_027971}{rgb}{0.738286,0.,0.261714}
\definecolor{err_027971}{rgb}{0.284630,0.,0.715370}
\definecolor{est_082973}{rgb}{0.290474,0.,0.709526}
\definecolor{err_082973}{rgb}{0.295998,0.,0.704002}
\definecolor{est_019476}{rgb}{0.538041,0.,0.461959}
\definecolor{err_019476}{rgb}{0.542313,0.,0.457687}
\definecolor{est_048083}{rgb}{0.607905,0.,0.392095}
\definecolor{err_048083}{rgb}{0.582389,0.,0.417611}
\definecolor{est_042458}{rgb}{0.184065,0.,0.815935}
\definecolor{err_042458}{rgb}{0.179091,0.,0.820909}
\definecolor{est_000095}{rgb}{0.981476,0.,0.018524}
\definecolor{err_000095}{rgb}{0.895545,0.,0.104455}
\definecolor{est_083270}{rgb}{0.065288,0.,0.934712}
\definecolor{err_083270}{rgb}{0.063263,0.,0.936737}
\definecolor{est_080991}{rgb}{0.043701,0.,0.956299}
\definecolor{err_080991}{rgb}{0.053328,0.,0.946672}
\definecolor{est_046675}{rgb}{0.174333,0.,0.825667}
\definecolor{err_046675}{rgb}{0.178617,0.,0.821383}
\definecolor{est_043892}{rgb}{0.260925,0.,0.739075}
\definecolor{err_043892}{rgb}{0.260794,0.,0.739206}
\definecolor{est_103412}{rgb}{1.284346,0.,-0.284346}
\definecolor{err_103412}{rgb}{0.481879,0.,0.518121}
\definecolor{est_119195}{rgb}{0.111145,0.,0.888855}
\definecolor{err_119195}{rgb}{0.075191,0.,0.924809}
\definecolor{est_101851}{rgb}{0.168970,0.,0.831030}
\definecolor{err_101851}{rgb}{0.160345,0.,0.839655}
\definecolor{est_020688}{rgb}{0.347538,0.,0.652462}
\definecolor{err_020688}{rgb}{0.332528,0.,0.667472}
\definecolor{est_116120}{rgb}{1.043580,0.,-0.043580}
\definecolor{err_116120}{rgb}{0.415418,0.,0.584582}
\definecolor{est_021275}{rgb}{0.234800,0.,0.765200}
\definecolor{err_021275}{rgb}{0.245350,0.,0.754650}
\definecolor{est_129860}{rgb}{0.118117,0.,0.881883}
\definecolor{err_129860}{rgb}{0.119629,0.,0.880371}
\definecolor{est_048722}{rgb}{0.877776,0.,0.122224}
\definecolor{err_048722}{rgb}{0.875207,0.,0.124793}
\definecolor{est_129967}{rgb}{0.019501,0.,0.980499}
\definecolor{err_129967}{rgb}{0.026809,0.,0.973191}
\definecolor{est_102457}{rgb}{0.726651,0.,0.273349}
\definecolor{err_102457}{rgb}{0.248187,0.,0.751813}
\definecolor{est_005503}{rgb}{0.583257,0.,0.416743}
\definecolor{err_005503}{rgb}{0.578062,0.,0.421938}
\definecolor{est_091667}{rgb}{0.229120,0.,0.770880}
\definecolor{err_091667}{rgb}{0.227539,0.,0.772461}
\definecolor{est_001769}{rgb}{0.625752,0.,0.374248}
\definecolor{err_001769}{rgb}{0.602506,0.,0.397494}
\definecolor{est_107297}{rgb}{0.137175,0.,0.862825}
\definecolor{err_107297}{rgb}{0.132717,0.,0.867283}
\definecolor{est_092801}{rgb}{0.114045,0.,0.885955}
\definecolor{err_092801}{rgb}{0.107814,0.,0.892186}
\definecolor{est_114648}{rgb}{0.010654,0.,0.989346}
\definecolor{err_114648}{rgb}{0.014915,0.,0.985085}
\definecolor{est_037115}{rgb}{0.166297,0.,0.833703}
\definecolor{err_037115}{rgb}{0.171100,0.,0.828900}
\definecolor{est_139614}{rgb}{0.113236,0.,0.886764}
\definecolor{err_139614}{rgb}{0.110554,0.,0.889446}
\definecolor{est_006976}{rgb}{0.196870,0.,0.803130}
\definecolor{err_006976}{rgb}{0.204283,0.,0.795717}
\definecolor{est_046735}{rgb}{0.068815,0.,0.931185}
\definecolor{err_046735}{rgb}{0.069621,0.,0.930379}
\definecolor{est_008763}{rgb}{0.598179,0.,0.401821}
\definecolor{err_008763}{rgb}{0.586784,0.,0.413216}
\definecolor{est_001241}{rgb}{0.285990,0.,0.714010}
\definecolor{err_001241}{rgb}{0.292575,0.,0.707425}
\definecolor{est_091797}{rgb}{0.997880,0.,0.002120}
\definecolor{err_091797}{rgb}{0.424946,0.,0.575054}
\definecolor{est_021276}{rgb}{0.179980,0.,0.820020}
\definecolor{err_021276}{rgb}{0.183666,0.,0.816334}
\definecolor{est_061954}{rgb}{0.671712,0.,0.328288}
\definecolor{err_061954}{rgb}{0.670704,0.,0.329296}
\definecolor{est_033104}{rgb}{0.220374,0.,0.779626}
\definecolor{err_033104}{rgb}{0.219969,0.,0.780031}
\definecolor{est_018217}{rgb}{0.396778,0.,0.603222}
\definecolor{err_018217}{rgb}{0.399057,0.,0.600943}
\definecolor{est_073899}{rgb}{0.174844,0.,0.825156}
\definecolor{err_073899}{rgb}{0.177625,0.,0.822375}
\definecolor{est_109743}{rgb}{0.424491,0.,0.575509}
\definecolor{err_109743}{rgb}{0.390510,0.,0.609490}
\definecolor{est_016986}{rgb}{0.409096,0.,0.590904}
\definecolor{err_016986}{rgb}{0.396653,0.,0.603347}
\definecolor{est_019125}{rgb}{0.167131,0.,0.832869}
\definecolor{err_019125}{rgb}{0.171762,0.,0.828238}
\definecolor{est_018223}{rgb}{0.105405,0.,0.894595}
\definecolor{err_018223}{rgb}{0.098590,0.,0.901410}
\definecolor{est_031844}{rgb}{0.249137,0.,0.750863}
\definecolor{err_031844}{rgb}{0.245063,0.,0.754937}
\definecolor{est_103495}{rgb}{0.035981,0.,0.964019}
\definecolor{err_103495}{rgb}{0.033414,0.,0.966586}
\definecolor{est_076474}{rgb}{0.278818,0.,0.721182}
\definecolor{err_076474}{rgb}{0.289423,0.,0.710577}
\definecolor{est_002401}{rgb}{0.510108,0.,0.489892}
\definecolor{err_002401}{rgb}{0.517901,0.,0.482099}
\definecolor{est_071537}{rgb}{0.548543,0.,0.451457}
\definecolor{err_071537}{rgb}{0.522296,0.,0.477704}
\definecolor{est_102152}{rgb}{0.054169,0.,0.945831}
\definecolor{err_102152}{rgb}{0.055015,0.,0.944985}
\definecolor{est_054042}{rgb}{0.091063,0.,0.908937}
\definecolor{err_054042}{rgb}{0.089548,0.,0.910452}
\definecolor{est_046918}{rgb}{0.089870,0.,0.910130}
\definecolor{err_046918}{rgb}{0.080605,0.,0.919395}
\definecolor{est_038542}{rgb}{0.641661,0.,0.358339}
\definecolor{err_038542}{rgb}{0.674665,0.,0.325335}
\definecolor{est_061445}{rgb}{0.592500,0.,0.407500}
\definecolor{err_061445}{rgb}{0.260804,0.,0.739196}
\definecolor{est_046674}{rgb}{0.132614,0.,0.867386}
\definecolor{err_046674}{rgb}{0.128856,0.,0.871144}
\definecolor{est_103493}{rgb}{0.011045,0.,0.988955}
\definecolor{err_103493}{rgb}{0.012556,0.,0.987444}
\definecolor{est_050002}{rgb}{0.106266,0.,0.893734}
\definecolor{err_050002}{rgb}{0.108278,0.,0.891722}
\definecolor{est_051455}{rgb}{0.151938,0.,0.848062}
\definecolor{err_051455}{rgb}{0.146521,0.,0.853479}
\definecolor{est_089783}{rgb}{0.279420,0.,0.720580}
\definecolor{err_089783}{rgb}{0.270308,0.,0.729692}
\definecolor{est_040024}{rgb}{0.448946,0.,0.551054}
\definecolor{err_040024}{rgb}{0.456933,0.,0.543067}
\definecolor{est_067696}{rgb}{0.361724,0.,0.638276}
\definecolor{err_067696}{rgb}{0.353857,0.,0.646143}
\definecolor{est_037854}{rgb}{0.236584,0.,0.763416}
\definecolor{err_037854}{rgb}{0.243221,0.,0.756779}
\definecolor{est_103440}{rgb}{0.428833,0.,0.571167}
\definecolor{err_103440}{rgb}{0.415989,0.,0.584011}
\definecolor{est_000188}{rgb}{0.431212,0.,0.568788}
\definecolor{err_000188}{rgb}{0.417296,0.,0.582704}
\definecolor{est_050022}{rgb}{0.184557,0.,0.815443}
\definecolor{err_050022}{rgb}{0.173893,0.,0.826107}
\definecolor{est_140933}{rgb}{0.199148,0.,0.800852}
\definecolor{err_140933}{rgb}{0.114268,0.,0.885732}
\definecolor{est_031941}{rgb}{0.524883,0.,0.475117}
\definecolor{err_031941}{rgb}{0.527230,0.,0.472770}
\definecolor{est_140930}{rgb}{0.008038,0.,0.991962}
\definecolor{err_140930}{rgb}{0.010908,0.,0.989092}
\definecolor{est_018940}{rgb}{0.762122,0.,0.237878}
\definecolor{err_018940}{rgb}{0.749914,0.,0.250086}
\definecolor{est_001076}{rgb}{1.100339,0.,-0.100339}
\definecolor{err_001076}{rgb}{1.101123,0.,-0.101123}
\definecolor{est_049919}{rgb}{0.556018,0.,0.443982}
\definecolor{err_049919}{rgb}{0.195167,0.,0.804833}
\definecolor{est_067693}{rgb}{0.347025,0.,0.652975}
\definecolor{err_067693}{rgb}{0.345867,0.,0.654133}
\definecolor{est_048720}{rgb}{0.651107,0.,0.348893}
\definecolor{err_048720}{rgb}{0.612646,0.,0.387354}
\definecolor{est_019129}{rgb}{0.241009,0.,0.758991}
\definecolor{err_019129}{rgb}{0.248690,0.,0.751310}
\definecolor{est_082631}{rgb}{0.286600,0.,0.713400}
\definecolor{err_082631}{rgb}{0.290280,0.,0.709720}
\definecolor{est_135122}{rgb}{0.191828,0.,0.808172}
\definecolor{err_135122}{rgb}{0.175089,0.,0.824911}
\definecolor{est_038590}{rgb}{0.413359,0.,0.586641}
\definecolor{err_038590}{rgb}{0.404691,0.,0.595309}
\definecolor{est_003142}{rgb}{0.414168,0.,0.585832}
\definecolor{err_003142}{rgb}{0.406406,0.,0.593594}
\definecolor{est_016948}{rgb}{0.751685,0.,0.248315}
\definecolor{err_016948}{rgb}{0.758461,0.,0.241539}
\definecolor{est_001739}{rgb}{0.123751,0.,0.876249}
\definecolor{err_001739}{rgb}{0.120546,0.,0.879454}
\definecolor{est_091537}{rgb}{0.047012,0.,0.952988}
\definecolor{err_091537}{rgb}{0.049774,0.,0.950226}
\definecolor{est_140612}{rgb}{0.192597,0.,0.807403}
\definecolor{err_140612}{rgb}{0.187715,0.,0.812285}
\definecolor{est_084297}{rgb}{0.366763,0.,0.633237}
\definecolor{err_084297}{rgb}{0.383501,0.,0.616499}
\definecolor{est_008413}{rgb}{0.281086,0.,0.718914}
\definecolor{err_008413}{rgb}{0.285378,0.,0.714622}
\definecolor{est_001072}{rgb}{0.653067,0.,0.346933}
\definecolor{err_001072}{rgb}{0.621008,0.,0.378992}
\definecolor{est_037516}{rgb}{0.180791,0.,0.819209}
\definecolor{err_037516}{rgb}{0.192989,0.,0.807011}
\definecolor{est_128367}{rgb}{0.681503,0.,0.318497}
\definecolor{err_128367}{rgb}{0.243980,0.,0.756020}
\definecolor{est_020070}{rgb}{0.762765,0.,0.237235}
\definecolor{err_020070}{rgb}{0.756760,0.,0.243240}
\definecolor{est_084293}{rgb}{0.054219,0.,0.945781}
\definecolor{err_084293}{rgb}{0.059632,0.,0.940368}
\definecolor{est_046747}{rgb}{0.098824,0.,0.901176}
\definecolor{err_046747}{rgb}{0.089788,0.,0.910212}
\definecolor{est_048606}{rgb}{0.556326,0.,0.443674}
\definecolor{err_048606}{rgb}{0.525544,0.,0.474456}
\definecolor{est_037220}{rgb}{0.023726,0.,0.976274}
\definecolor{err_037220}{rgb}{0.024664,0.,0.975336}
\definecolor{est_107287}{rgb}{0.205965,0.,0.794035}
\definecolor{err_107287}{rgb}{0.188374,0.,0.811626}
\definecolor{est_103401}{rgb}{0.203608,0.,0.796392}
\definecolor{err_103401}{rgb}{0.199988,0.,0.800012}
\definecolor{est_089908}{rgb}{0.665115,0.,0.334885}
\definecolor{err_089908}{rgb}{0.239705,0.,0.760295}
\definecolor{est_048110}{rgb}{0.104384,0.,0.895616}
\definecolor{err_048110}{rgb}{0.100174,0.,0.899826}
\definecolor{est_075644}{rgb}{0.374656,0.,0.625344}
\definecolor{err_075644}{rgb}{0.349422,0.,0.650578}
\definecolor{est_059853}{rgb}{0.111377,0.,0.888623}
\definecolor{err_059853}{rgb}{0.112770,0.,0.887230}
\definecolor{est_002311}{rgb}{0.532833,0.,0.467167}
\definecolor{err_002311}{rgb}{0.535242,0.,0.464758}
\definecolor{est_048959}{rgb}{0.346369,0.,0.653631}
\definecolor{err_048959}{rgb}{0.329410,0.,0.670590}
\definecolor{est_077391}{rgb}{0.066663,0.,0.933337}
\definecolor{err_077391}{rgb}{0.065597,0.,0.934403}
\definecolor{est_050001}{rgb}{0.108616,0.,0.891384}
\definecolor{err_050001}{rgb}{0.100577,0.,0.899423}
\definecolor{est_058409}{rgb}{0.224175,0.,0.775825}
\definecolor{err_058409}{rgb}{0.213133,0.,0.786867}
\definecolor{est_058406}{rgb}{0.224220,0.,0.775780}
\definecolor{err_058406}{rgb}{0.210925,0.,0.789075}
\definecolor{est_060389}{rgb}{0.115050,0.,0.884950}
\definecolor{err_060389}{rgb}{0.108873,0.,0.891127}
\definecolor{est_006861}{rgb}{0.982870,0.,0.017130}
\definecolor{err_006861}{rgb}{0.359476,0.,0.640524}
\definecolor{est_006688}{rgb}{0.584360,0.,0.415640}
\definecolor{err_006688}{rgb}{0.596105,0.,0.403895}
\definecolor{est_021261}{rgb}{0.105634,0.,0.894366}
\definecolor{err_021261}{rgb}{0.101793,0.,0.898207}
\definecolor{est_110410}{rgb}{0.061091,0.,0.938909}
\definecolor{err_110410}{rgb}{0.070011,0.,0.929989}
\definecolor{est_118526}{rgb}{0.067276,0.,0.932724}
\definecolor{err_118526}{rgb}{0.062207,0.,0.937793}
\definecolor{est_091558}{rgb}{0.071024,0.,0.928976}
\definecolor{err_091558}{rgb}{0.065736,0.,0.934264}
\definecolor{est_057193}{rgb}{0.218591,0.,0.781409}
\definecolor{err_057193}{rgb}{0.223051,0.,0.776949}
\definecolor{est_001802}{rgb}{0.473922,0.,0.526078}
\definecolor{err_001802}{rgb}{0.474307,0.,0.525693}
\definecolor{est_006860}{rgb}{0.240952,0.,0.759048}
\definecolor{err_006860}{rgb}{0.155013,0.,0.844987}
\definecolor{est_103443}{rgb}{0.557059,0.,0.442941}
\definecolor{err_103443}{rgb}{0.547476,0.,0.452524}
\definecolor{est_003327}{rgb}{0.567253,0.,0.432747}
\definecolor{err_003327}{rgb}{0.578094,0.,0.421906}
\definecolor{est_118401}{rgb}{0.217109,0.,0.782891}
\definecolor{err_118401}{rgb}{0.203232,0.,0.796768}
\definecolor{est_049600}{rgb}{0.058730,0.,0.941270}
\definecolor{err_049600}{rgb}{0.062828,0.,0.937172}
\definecolor{est_038563}{rgb}{0.237321,0.,0.762679}
\definecolor{err_038563}{rgb}{0.239293,0.,0.760707}
\definecolor{est_000016}{rgb}{0.389284,0.,0.610716}
\definecolor{err_000016}{rgb}{0.368303,0.,0.631697}
\definecolor{est_050015}{rgb}{0.044640,0.,0.955360}
\definecolor{err_050015}{rgb}{0.044383,0.,0.955617}
\definecolor{est_092728}{rgb}{0.987900,0.,0.012100}
\definecolor{err_092728}{rgb}{0.358550,0.,0.641450}
\definecolor{est_137848}{rgb}{0.005218,0.,0.994782}
\definecolor{err_137848}{rgb}{0.005073,0.,0.994927}
\definecolor{est_079801}{rgb}{0.412754,0.,0.587246}
\definecolor{err_079801}{rgb}{0.401557,0.,0.598443}
\definecolor{est_020689}{rgb}{0.355651,0.,0.644349}
\definecolor{err_020689}{rgb}{0.361914,0.,0.638086}
\definecolor{est_101639}{rgb}{0.404803,0.,0.595197}
\definecolor{err_101639}{rgb}{0.199352,0.,0.800648}
\definecolor{est_006811}{rgb}{0.140273,0.,0.859727}
\definecolor{err_006811}{rgb}{0.081501,0.,0.918499}
\definecolor{est_031948}{rgb}{0.335180,0.,0.664820}
\definecolor{err_031948}{rgb}{0.335850,0.,0.664150}
\definecolor{est_051318}{rgb}{0.402535,0.,0.597465}
\definecolor{err_051318}{rgb}{0.379024,0.,0.620976}
\definecolor{est_018099}{rgb}{0.585174,0.,0.414826}
\definecolor{err_018099}{rgb}{0.588536,0.,0.411464}
\definecolor{est_089789}{rgb}{0.451814,0.,0.548186}
\definecolor{err_089789}{rgb}{0.421315,0.,0.578685}
\definecolor{est_094553}{rgb}{0.022162,0.,0.977838}
\definecolor{err_094553}{rgb}{0.019607,0.,0.980393}
\definecolor{est_000356}{rgb}{0.245626,0.,0.754374}
\definecolor{err_000356}{rgb}{0.231087,0.,0.768913}
\definecolor{est_001775}{rgb}{0.503175,0.,0.496825}
\definecolor{err_001775}{rgb}{0.478374,0.,0.521626}
\definecolor{est_049011}{rgb}{0.205823,0.,0.794177}
\definecolor{err_049011}{rgb}{0.202364,0.,0.797636}
\definecolor{est_125348}{rgb}{0.037878,0.,0.962122}
\definecolor{err_125348}{rgb}{0.039795,0.,0.960205}
\definecolor{est_061957}{rgb}{0.739796,0.,0.260204}
\definecolor{err_061957}{rgb}{0.689909,0.,0.310091}
\definecolor{est_008761}{rgb}{0.541808,0.,0.458192}
\definecolor{err_008761}{rgb}{0.548748,0.,0.451252}
\definecolor{est_046912}{rgb}{0.105843,0.,0.894157}
\definecolor{err_046912}{rgb}{0.102043,0.,0.897957}
\definecolor{est_016978}{rgb}{0.248736,0.,0.751264}
\definecolor{err_016978}{rgb}{0.242572,0.,0.757428}
\definecolor{est_015514}{rgb}{0.040995,0.,0.959005}
\definecolor{err_015514}{rgb}{0.038292,0.,0.961708}
\definecolor{est_016996}{rgb}{0.228853,0.,0.771147}
\definecolor{err_016996}{rgb}{0.232959,0.,0.767041}
\definecolor{est_058405}{rgb}{0.349897,0.,0.650103}
\definecolor{err_058405}{rgb}{0.341830,0.,0.658170}
\definecolor{est_002406}{rgb}{0.659308,0.,0.340692}
\definecolor{err_002406}{rgb}{0.673529,0.,0.326471}
\definecolor{est_030852}{rgb}{0.682433,0.,0.317567}
\definecolor{err_030852}{rgb}{0.681324,0.,0.318676}
\definecolor{est_119071}{rgb}{0.306956,0.,0.693044}
\definecolor{err_119071}{rgb}{0.291916,0.,0.708084}
\definecolor{est_000120}{rgb}{0.253987,0.,0.746013}
\definecolor{err_000120}{rgb}{0.270996,0.,0.729004}
\definecolor{est_071939}{rgb}{0.877376,0.,0.122624}
\definecolor{err_071939}{rgb}{0.908521,0.,0.091479}
\definecolor{est_049997}{rgb}{0.106557,0.,0.893443}
\definecolor{err_049997}{rgb}{0.108978,0.,0.891022}
\definecolor{est_041428}{rgb}{0.271260,0.,0.728740}
\definecolor{err_041428}{rgb}{0.274752,0.,0.725248}
\definecolor{est_060742}{rgb}{0.060662,0.,0.939338}
\definecolor{err_060742}{rgb}{0.056782,0.,0.943218}
\definecolor{est_006692}{rgb}{0.547475,0.,0.452525}
\definecolor{err_006692}{rgb}{0.499986,0.,0.500014}
\definecolor{est_000091}{rgb}{0.550013,0.,0.449987}
\definecolor{err_000091}{rgb}{0.554000,0.,0.446000}
\definecolor{est_095102}{rgb}{0.016341,0.,0.983659}
\definecolor{err_095102}{rgb}{0.013348,0.,0.986652}
\definecolor{est_084465}{rgb}{0.627613,0.,0.372387}
\definecolor{err_084465}{rgb}{0.651932,0.,0.348068}
\definecolor{est_031954}{rgb}{0.671194,0.,0.328806}
\definecolor{err_031954}{rgb}{0.673601,0.,0.326399}
\definecolor{est_074656}{rgb}{0.283180,0.,0.716820}
\definecolor{err_074656}{rgb}{0.274360,0.,0.725640}
\definecolor{est_006206}{rgb}{0.382819,0.,0.617181}
\definecolor{err_006206}{rgb}{0.396567,0.,0.603433}
\definecolor{est_021262}{rgb}{0.185923,0.,0.814077}
\definecolor{err_021262}{rgb}{0.179191,0.,0.820809}
\definecolor{est_141173}{rgb}{0.040202,0.,0.959798}
\definecolor{err_141173}{rgb}{0.039291,0.,0.960709}
\definecolor{est_049605}{rgb}{0.117683,0.,0.882317}
\definecolor{err_049605}{rgb}{0.118850,0.,0.881150}
\definecolor{est_018109}{rgb}{0.350430,0.,0.649570}
\definecolor{err_018109}{rgb}{0.361389,0.,0.638611}
\definecolor{est_088314}{rgb}{0.117735,0.,0.882265}
\definecolor{err_088314}{rgb}{0.106273,0.,0.893727}
\definecolor{est_072449}{rgb}{0.055229,0.,0.944771}
\definecolor{err_072449}{rgb}{0.059011,0.,0.940989}
\definecolor{est_037500}{rgb}{0.650938,0.,0.349062}
\definecolor{err_037500}{rgb}{0.616012,0.,0.383988}
\definecolor{est_101419}{rgb}{0.027773,0.,0.972227}
\definecolor{err_101419}{rgb}{0.027397,0.,0.972603}
\definecolor{est_000127}{rgb}{0.124673,0.,0.875327}
\definecolor{err_000127}{rgb}{0.117719,0.,0.882281}
\definecolor{est_027976}{rgb}{0.204826,0.,0.795174}
\definecolor{err_027976}{rgb}{0.155385,0.,0.844615}
\definecolor{est_018131}{rgb}{0.328929,0.,0.671071}
\definecolor{err_018131}{rgb}{0.329420,0.,0.670580}
\definecolor{est_091785}{rgb}{1.022287,0.,-0.022287}
\definecolor{err_091785}{rgb}{0.437976,0.,0.562024}
\definecolor{est_019130}{rgb}{0.092066,0.,0.907934}
\definecolor{err_019130}{rgb}{0.086972,0.,0.913028}
\definecolor{est_051311}{rgb}{0.394157,0.,0.605843}
\definecolor{err_051311}{rgb}{0.366686,0.,0.633314}
\definecolor{est_017558}{rgb}{0.410054,0.,0.589946}
\definecolor{err_017558}{rgb}{0.420034,0.,0.579966}
\definecolor{est_103382}{rgb}{0.305712,0.,0.694288}
\definecolor{err_103382}{rgb}{0.305336,0.,0.694664}
\definecolor{est_086692}{rgb}{0.283058,0.,0.716942}
\definecolor{err_086692}{rgb}{0.279479,0.,0.720521}
\definecolor{est_008407}{rgb}{0.261216,0.,0.738784}
\definecolor{err_008407}{rgb}{0.251786,0.,0.748214}
\definecolor{est_060102}{rgb}{0.253477,0.,0.746523}
\definecolor{err_060102}{rgb}{0.258276,0.,0.741724}
\definecolor{est_039919}{rgb}{0.030332,0.,0.969668}
\definecolor{err_039919}{rgb}{0.029319,0.,0.970681}
\definecolor{est_015494}{rgb}{0.372273,0.,0.627727}
\definecolor{err_015494}{rgb}{0.360035,0.,0.639965}
\definecolor{est_009704}{rgb}{0.521997,0.,0.478003}
\definecolor{err_009704}{rgb}{0.527732,0.,0.472268}
\definecolor{est_018133}{rgb}{0.096202,0.,0.903798}
\definecolor{err_018133}{rgb}{0.090447,0.,0.909553}
\definecolor{est_060400}{rgb}{0.065614,0.,0.934386}
\definecolor{err_060400}{rgb}{0.061712,0.,0.938288}
\definecolor{est_041429}{rgb}{0.263812,0.,0.736188}
\definecolor{err_041429}{rgb}{0.232539,0.,0.767461}
\definecolor{est_028121}{rgb}{1.005809,0.,-0.005809}
\definecolor{err_028121}{rgb}{0.397346,0.,0.602654}
\definecolor{est_061958}{rgb}{0.863730,0.,0.136270}
\definecolor{err_061958}{rgb}{0.789181,0.,0.210819}
\definecolor{est_037211}{rgb}{0.119555,0.,0.880445}
\definecolor{err_037211}{rgb}{0.118193,0.,0.881807}
\definecolor{est_048099}{rgb}{0.461609,0.,0.538391}
\definecolor{err_048099}{rgb}{0.470304,0.,0.529696}
\definecolor{est_072459}{rgb}{0.051881,0.,0.948119}
\definecolor{err_072459}{rgb}{0.047352,0.,0.952648}
\definecolor{est_103476}{rgb}{1.208156,0.,-0.208156}
\definecolor{err_103476}{rgb}{0.472989,0.,0.527011}
\definecolor{est_008408}{rgb}{0.285383,0.,0.714617}
\definecolor{err_008408}{rgb}{0.276752,0.,0.723248}
\definecolor{est_001236}{rgb}{0.314257,0.,0.685743}
\definecolor{err_001236}{rgb}{0.292952,0.,0.707048}
\definecolor{est_062782}{rgb}{0.113615,0.,0.886385}
\definecolor{err_062782}{rgb}{0.112511,0.,0.887489}
\definecolor{est_127570}{rgb}{0.183442,0.,0.816558}
\definecolor{err_127570}{rgb}{0.115993,0.,0.884007}
\definecolor{est_112315}{rgb}{0.338708,0.,0.661292}
\definecolor{err_112315}{rgb}{0.242838,0.,0.757162}
\definecolor{est_089785}{rgb}{0.557206,0.,0.442794}
\definecolor{err_089785}{rgb}{0.554156,0.,0.445844}
\definecolor{est_017001}{rgb}{0.814097,0.,0.185903}
\definecolor{err_017001}{rgb}{0.792012,0.,0.207988}
\definecolor{est_018796}{rgb}{0.679110,0.,0.320890}
\definecolor{err_018796}{rgb}{0.675421,0.,0.324579}
\definecolor{est_036203}{rgb}{0.295231,0.,0.704769}
\definecolor{err_036203}{rgb}{0.288739,0.,0.711261}
\definecolor{est_080814}{rgb}{0.883278,0.,0.116722}
\definecolor{err_080814}{rgb}{0.866622,0.,0.133378}
\definecolor{est_113854}{rgb}{0.297260,0.,0.702740}
\definecolor{err_113854}{rgb}{0.266666,0.,0.733334}
\definecolor{est_048081}{rgb}{0.155451,0.,0.844549}
\definecolor{err_048081}{rgb}{0.136484,0.,0.863516}
\definecolor{est_082526}{rgb}{0.389410,0.,0.610590}
\definecolor{err_082526}{rgb}{0.391376,0.,0.608624}
\definecolor{est_048970}{rgb}{0.240515,0.,0.759485}
\definecolor{err_048970}{rgb}{0.242297,0.,0.757703}
\definecolor{est_103400}{rgb}{0.303287,0.,0.696713}
\definecolor{err_103400}{rgb}{0.322680,0.,0.677320}
\definecolor{est_051467}{rgb}{0.144315,0.,0.855685}
\definecolor{err_051467}{rgb}{0.130794,0.,0.869206}
\definecolor{est_103414}{rgb}{0.021094,0.,0.978906}
\definecolor{err_103414}{rgb}{0.018764,0.,0.981236}
\definecolor{est_006690}{rgb}{0.484741,0.,0.515259}
\definecolor{err_006690}{rgb}{0.466991,0.,0.533009}
\definecolor{est_103449}{rgb}{0.176927,0.,0.823073}
\definecolor{err_103449}{rgb}{0.175838,0.,0.824162}
\definecolor{est_116736}{rgb}{0.017602,0.,0.982398}
\definecolor{err_116736}{rgb}{0.016066,0.,0.983934}
\definecolor{est_081495}{rgb}{0.249547,0.,0.750453}
\definecolor{err_081495}{rgb}{0.265034,0.,0.734966}
\definecolor{est_017554}{rgb}{0.561946,0.,0.438054}
\definecolor{err_017554}{rgb}{0.570083,0.,0.429917}
\definecolor{est_048263}{rgb}{0.550638,0.,0.449362}
\definecolor{err_048263}{rgb}{0.551171,0.,0.448829}
\definecolor{est_051424}{rgb}{0.191111,0.,0.808889}
\definecolor{err_051424}{rgb}{0.192594,0.,0.807406}
\definecolor{est_088227}{rgb}{0.067714,0.,0.932286}
\definecolor{err_088227}{rgb}{0.067272,0.,0.932728}
\definecolor{est_092835}{rgb}{0.048146,0.,0.951854}
\definecolor{err_092835}{rgb}{0.049538,0.,0.950462}
\definecolor{est_092812}{rgb}{0.059487,0.,0.940513}
\definecolor{err_092812}{rgb}{0.058586,0.,0.941414}
\definecolor{est_049986}{rgb}{0.046919,0.,0.953081}
\definecolor{err_049986}{rgb}{0.045004,0.,0.954996}
\definecolor{est_107590}{rgb}{0.002323,0.,0.997677}
\definecolor{err_107590}{rgb}{0.002937,0.,0.997063}
\definecolor{est_010426}{rgb}{0.279872,0.,0.720128}
\definecolor{err_010426}{rgb}{0.270655,0.,0.729345}
\definecolor{est_009675}{rgb}{0.833725,0.,0.166275}
\definecolor{err_009675}{rgb}{0.769272,0.,0.230728}
\definecolor{est_110564}{rgb}{0.120011,0.,0.879989}
\definecolor{err_110564}{rgb}{0.117734,0.,0.882266}
\definecolor{est_110510}{rgb}{0.559295,0.,0.440705}
\definecolor{err_110510}{rgb}{0.574630,0.,0.425370}
\definecolor{est_041424}{rgb}{0.420158,0.,0.579842}
\definecolor{err_041424}{rgb}{0.455868,0.,0.544132}
\definecolor{est_019560}{rgb}{0.259085,0.,0.740915}
\definecolor{err_019560}{rgb}{0.258944,0.,0.741056}
\definecolor{est_017074}{rgb}{0.361571,0.,0.638429}
\definecolor{err_017074}{rgb}{0.367827,0.,0.632173}
\definecolor{est_048746}{rgb}{0.291061,0.,0.708939}
\definecolor{err_048746}{rgb}{0.296863,0.,0.703137}
\definecolor{est_047085}{rgb}{0.367257,0.,0.632743}
\definecolor{err_047085}{rgb}{0.246030,0.,0.753970}
\definecolor{est_129201}{rgb}{0.050467,0.,0.949533}
\definecolor{err_129201}{rgb}{0.048104,0.,0.951896}
\definecolor{est_095118}{rgb}{0.007354,0.,0.992646}
\definecolor{err_095118}{rgb}{0.008088,0.,0.991912}
\definecolor{est_076450}{rgb}{0.690188,0.,0.309812}
\definecolor{err_076450}{rgb}{0.266526,0.,0.733474}
\definecolor{est_044232}{rgb}{0.180545,0.,0.819455}
\definecolor{err_044232}{rgb}{0.170998,0.,0.829002}
\definecolor{est_017075}{rgb}{0.428066,0.,0.571934}
\definecolor{err_017075}{rgb}{0.433356,0.,0.566644}
\definecolor{est_015498}{rgb}{0.150386,0.,0.849614}
\definecolor{err_015498}{rgb}{0.150923,0.,0.849077}
\definecolor{est_019573}{rgb}{0.228940,0.,0.771060}
\definecolor{err_019573}{rgb}{0.231488,0.,0.768512}
\definecolor{est_090150}{rgb}{0.320544,0.,0.679456}
\definecolor{err_090150}{rgb}{0.316307,0.,0.683693}
\definecolor{est_090148}{rgb}{0.363445,0.,0.636555}
\definecolor{err_090148}{rgb}{0.355675,0.,0.644325}
\definecolor{est_059854}{rgb}{0.279518,0.,0.720482}
\definecolor{err_059854}{rgb}{0.284902,0.,0.715098}
\definecolor{est_018123}{rgb}{0.298034,0.,0.701966}
\definecolor{err_018123}{rgb}{0.297917,0.,0.702083}
\definecolor{est_003140}{rgb}{0.417236,0.,0.582764}
\definecolor{err_003140}{rgb}{0.409475,0.,0.590525}
\definecolor{est_031940}{rgb}{0.412647,0.,0.587353}
\definecolor{err_031940}{rgb}{0.413662,0.,0.586338}
\definecolor{est_083255}{rgb}{0.231295,0.,0.768705}
\definecolor{err_083255}{rgb}{0.159895,0.,0.840105}
\definecolor{est_073226}{rgb}{0.050985,0.,0.949015}
\definecolor{err_073226}{rgb}{0.057469,0.,0.942531}
\definecolor{est_000168}{rgb}{0.326324,0.,0.673676}
\definecolor{err_000168}{rgb}{0.319759,0.,0.680241}
\definecolor{est_129442}{rgb}{0.035183,0.,0.964817}
\definecolor{err_129442}{rgb}{0.039732,0.,0.960268}
\definecolor{est_060101}{rgb}{0.487318,0.,0.512682}
\definecolor{err_060101}{rgb}{0.493713,0.,0.506287}
\definecolor{est_008757}{rgb}{0.297094,0.,0.702906}
\definecolor{err_008757}{rgb}{0.300335,0.,0.699665}
\definecolor{est_043886}{rgb}{0.278873,0.,0.721127}
\definecolor{err_043886}{rgb}{0.288873,0.,0.711127}
\definecolor{est_001006}{rgb}{0.339575,0.,0.660425}
\definecolor{err_001006}{rgb}{0.321903,0.,0.678097}
\definecolor{est_113347}{rgb}{0.275615,0.,0.724385}
\definecolor{err_113347}{rgb}{0.276841,0.,0.723159}
\definecolor{est_137849}{rgb}{0.041251,0.,0.958749}
\definecolor{err_137849}{rgb}{0.042829,0.,0.957171}
\definecolor{est_000359}{rgb}{0.423462,0.,0.576538}
\definecolor{err_000359}{rgb}{0.393040,0.,0.606960}
\definecolor{est_006830}{rgb}{0.191306,0.,0.808694}
\definecolor{err_006830}{rgb}{0.113483,0.,0.886517}
\definecolor{est_011196}{rgb}{0.001837,0.,0.998163}
\definecolor{err_011196}{rgb}{0.003137,0.,0.996863}
\definecolor{est_009676}{rgb}{0.551191,0.,0.448809}
\definecolor{err_009676}{rgb}{0.587015,0.,0.412985}
\definecolor{est_077136}{rgb}{0.504816,0.,0.495184}
\definecolor{err_077136}{rgb}{0.514754,0.,0.485246}
\definecolor{est_017043}{rgb}{0.119444,0.,0.880556}
\definecolor{err_017043}{rgb}{0.114193,0.,0.885807}
\definecolor{est_059668}{rgb}{0.394872,0.,0.605128}
\definecolor{err_059668}{rgb}{0.395061,0.,0.604939}
\definecolor{est_043885}{rgb}{0.998857,0.,0.001143}
\definecolor{err_043885}{rgb}{0.934807,0.,0.065193}
\definecolor{est_071539}{rgb}{0.308113,0.,0.691887}
\definecolor{err_071539}{rgb}{0.300447,0.,0.699553}
\definecolor{est_051447}{rgb}{0.246180,0.,0.753820}
\definecolor{err_051447}{rgb}{0.240223,0.,0.759777}
\definecolor{est_101268}{rgb}{1.089807,0.,-0.089807}
\definecolor{err_101268}{rgb}{0.573851,0.,0.426149}
\definecolor{est_001778}{rgb}{0.550816,0.,0.449184}
\definecolor{err_001778}{rgb}{0.499558,0.,0.500442}
\definecolor{est_028087}{rgb}{0.164360,0.,0.835640}
\definecolor{err_028087}{rgb}{0.159171,0.,0.840829}
\definecolor{est_048105}{rgb}{0.226765,0.,0.773235}
\definecolor{err_048105}{rgb}{0.220296,0.,0.779704}
\definecolor{est_140431}{rgb}{0.195404,0.,0.804596}
\definecolor{err_140431}{rgb}{0.144245,0.,0.855755}
\definecolor{est_000347}{rgb}{0.350552,0.,0.649448}
\definecolor{err_000347}{rgb}{0.334478,0.,0.665522}
\definecolor{est_088368}{rgb}{0.994659,0.,0.005341}
\definecolor{err_088368}{rgb}{0.361168,0.,0.638832}
\definecolor{est_078410}{rgb}{0.747251,0.,0.252749}
\definecolor{err_078410}{rgb}{0.774300,0.,0.225700}
\definecolor{est_048958}{rgb}{0.557779,0.,0.442221}
\definecolor{err_048958}{rgb}{0.553911,0.,0.446089}
\definecolor{est_038589}{rgb}{0.524932,0.,0.475068}
\definecolor{err_038589}{rgb}{0.528654,0.,0.471346}
\definecolor{est_119218}{rgb}{0.145958,0.,0.854042}
\definecolor{err_119218}{rgb}{0.121872,0.,0.878128}
\definecolor{est_141324}{rgb}{0.659980,0.,0.340020}
\definecolor{err_141324}{rgb}{0.235847,0.,0.764153}
\definecolor{est_049978}{rgb}{0.064885,0.,0.935115}
\definecolor{err_049978}{rgb}{0.063435,0.,0.936565}
\definecolor{est_118120}{rgb}{0.055610,0.,0.944390}
\definecolor{err_118120}{rgb}{0.052502,0.,0.947498}
\definecolor{est_077408}{rgb}{0.062030,0.,0.937970}
\definecolor{err_077408}{rgb}{0.060286,0.,0.939714}
\definecolor{est_092697}{rgb}{0.762390,0.,0.237610}
\definecolor{err_092697}{rgb}{0.272725,0.,0.727275}
\definecolor{est_092412}{rgb}{0.147152,0.,0.852848}
\definecolor{err_092412}{rgb}{0.142880,0.,0.857120}
\definecolor{est_103498}{rgb}{0.014390,0.,0.985610}
\definecolor{err_103498}{rgb}{0.014126,0.,0.985874}
\definecolor{est_031953}{rgb}{0.332435,0.,0.667565}
\definecolor{err_031953}{rgb}{0.316525,0.,0.683475}
\definecolor{est_006823}{rgb}{0.728214,0.,0.271786}
\definecolor{err_006823}{rgb}{0.278830,0.,0.721170}
\definecolor{est_103441}{rgb}{0.223765,0.,0.776235}
\definecolor{err_103441}{rgb}{0.229682,0.,0.770318}
\definecolor{est_046653}{rgb}{0.293638,0.,0.706362}
\definecolor{err_046653}{rgb}{0.307198,0.,0.692802}
\definecolor{est_126677}{rgb}{0.021887,0.,0.978113}
\definecolor{err_126677}{rgb}{0.021494,0.,0.978506}
\definecolor{est_129898}{rgb}{0.193092,0.,0.806908}
\definecolor{err_129898}{rgb}{0.108790,0.,0.891210}
\definecolor{est_087113}{rgb}{0.103240,0.,0.896760}
\definecolor{err_087113}{rgb}{0.099702,0.,0.900298}
\definecolor{est_100638}{rgb}{0.135406,0.,0.864594}
\definecolor{err_100638}{rgb}{0.141922,0.,0.858078}
\definecolor{est_018942}{rgb}{0.313367,0.,0.686633}
\definecolor{err_018942}{rgb}{0.314428,0.,0.685572}
\definecolor{est_060107}{rgb}{0.113040,0.,0.886960}
\definecolor{err_060107}{rgb}{0.113519,0.,0.886481}
\definecolor{est_085110}{rgb}{0.095284,0.,0.904716}
\definecolor{err_085110}{rgb}{0.090975,0.,0.909025}
\definecolor{est_050025}{rgb}{0.341031,0.,0.658969}
\definecolor{err_050025}{rgb}{0.361898,0.,0.638102}
\definecolor{est_050034}{rgb}{0.236473,0.,0.763527}
\definecolor{err_050034}{rgb}{0.255315,0.,0.744685}
\definecolor{est_048100}{rgb}{0.327172,0.,0.672828}
\definecolor{err_048100}{rgb}{0.313706,0.,0.686294}
\definecolor{est_051460}{rgb}{0.098944,0.,0.901056}
\definecolor{err_051460}{rgb}{0.093477,0.,0.906523}
\definecolor{est_015581}{rgb}{0.251611,0.,0.748389}
\definecolor{err_015581}{rgb}{0.246213,0.,0.753787}
\definecolor{est_000981}{rgb}{0.507345,0.,0.492655}
\definecolor{err_000981}{rgb}{0.495766,0.,0.504234}
\definecolor{est_074659}{rgb}{0.458033,0.,0.541967}
\definecolor{err_074659}{rgb}{0.449381,0.,0.550619}
\definecolor{est_129977}{rgb}{0.102811,0.,0.897189}
\definecolor{err_129977}{rgb}{0.101010,0.,0.898990}
\definecolor{est_037111}{rgb}{0.154509,0.,0.845491}
\definecolor{err_037111}{rgb}{0.153906,0.,0.846094}
\definecolor{est_092822}{rgb}{0.173423,0.,0.826577}
\definecolor{err_092822}{rgb}{0.167270,0.,0.832730}
\definecolor{est_103510}{rgb}{0.063442,0.,0.936558}
\definecolor{err_103510}{rgb}{0.069723,0.,0.930277}
\definecolor{est_027991}{rgb}{0.094012,0.,0.905988}
\definecolor{err_027991}{rgb}{0.054539,0.,0.945461}
\definecolor{est_101408}{rgb}{1.133515,0.,-0.133515}
\definecolor{err_101408}{rgb}{0.511279,0.,0.488721}
\definecolor{est_037116}{rgb}{0.160190,0.,0.839810}
\definecolor{err_037116}{rgb}{0.168963,0.,0.831037}
\definecolor{est_016956}{rgb}{0.196057,0.,0.803943}
\definecolor{err_016956}{rgb}{0.197022,0.,0.802978}
\definecolor{est_140335}{rgb}{0.195216,0.,0.804784}
\definecolor{err_140335}{rgb}{0.187970,0.,0.812030}
\definecolor{est_103417}{rgb}{0.158920,0.,0.841080}
\definecolor{err_103417}{rgb}{0.094591,0.,0.905409}
\definecolor{est_030854}{rgb}{0.627193,0.,0.372807}
\definecolor{err_030854}{rgb}{0.647725,0.,0.352275}
\definecolor{est_037210}{rgb}{0.083487,0.,0.916513}
\definecolor{err_037210}{rgb}{0.093570,0.,0.906430}
\definecolor{est_017053}{rgb}{0.204131,0.,0.795869}
\definecolor{err_017053}{rgb}{0.208476,0.,0.791524}
\definecolor{est_000311}{rgb}{0.329339,0.,0.670661}
\definecolor{err_000311}{rgb}{0.318320,0.,0.681680}
\definecolor{est_125346}{rgb}{0.038935,0.,0.961065}
\definecolor{err_125346}{rgb}{0.042594,0.,0.957406}
\definecolor{est_083253}{rgb}{0.839373,0.,0.160627}
\definecolor{err_083253}{rgb}{0.289018,0.,0.710982}
\definecolor{est_103489}{rgb}{0.034160,0.,0.965840}
\definecolor{err_103489}{rgb}{0.042471,0.,0.957529}
\definecolor{est_051427}{rgb}{0.466285,0.,0.533715}
\definecolor{err_051427}{rgb}{0.459026,0.,0.540974}
\definecolor{est_018124}{rgb}{0.351576,0.,0.648424}
\definecolor{err_018124}{rgb}{0.368924,0.,0.631076}
\definecolor{est_003309}{rgb}{0.236480,0.,0.763520}
\definecolor{err_003309}{rgb}{0.248307,0.,0.751693}
\definecolor{est_084848}{rgb}{0.278946,0.,0.721054}
\definecolor{err_084848}{rgb}{0.291188,0.,0.708812}
\definecolor{est_046757}{rgb}{0.220360,0.,0.779640}
\definecolor{err_046757}{rgb}{0.218930,0.,0.781070}
\definecolor{est_060097}{rgb}{0.375706,0.,0.624294}
\definecolor{err_060097}{rgb}{0.382379,0.,0.617621}
\definecolor{est_018228}{rgb}{0.140759,0.,0.859241}
\definecolor{err_018228}{rgb}{0.136047,0.,0.863953}
\definecolor{est_083277}{rgb}{0.037995,0.,0.962005}
\definecolor{err_083277}{rgb}{0.037490,0.,0.962510}
\definecolor{est_091246}{rgb}{0.095897,0.,0.904103}
\definecolor{err_091246}{rgb}{0.091066,0.,0.908934}
\definecolor{est_050008}{rgb}{0.077496,0.,0.922504}
\definecolor{err_050008}{rgb}{0.082480,0.,0.917520}
\definecolor{est_037505}{rgb}{0.068668,0.,0.931332}
\definecolor{err_037505}{rgb}{0.063704,0.,0.936296}
\definecolor{est_057541}{rgb}{0.147813,0.,0.852187}
\definecolor{err_057541}{rgb}{0.153823,0.,0.846177}
\definecolor{est_031843}{rgb}{0.176902,0.,0.823098}
\definecolor{err_031843}{rgb}{0.166685,0.,0.833315}
\definecolor{est_028077}{rgb}{0.440642,0.,0.559358}
\definecolor{err_028077}{rgb}{0.453928,0.,0.546072}
\definecolor{est_016958}{rgb}{0.214269,0.,0.785731}
\definecolor{err_016958}{rgb}{0.222838,0.,0.777162}
\definecolor{est_118550}{rgb}{0.129211,0.,0.870789}
\definecolor{err_118550}{rgb}{0.122711,0.,0.877289}
\definecolor{est_002405}{rgb}{0.471312,0.,0.528688}
\definecolor{err_002405}{rgb}{0.469984,0.,0.530016}
\definecolor{est_054038}{rgb}{0.101823,0.,0.898177}
\definecolor{err_054038}{rgb}{0.106868,0.,0.893132}
\definecolor{est_048080}{rgb}{0.205282,0.,0.794718}
\definecolor{err_048080}{rgb}{0.216368,0.,0.783632}
\definecolor{est_118014}{rgb}{0.217687,0.,0.782313}
\definecolor{err_118014}{rgb}{0.190972,0.,0.809028}
\definecolor{est_057199}{rgb}{0.200861,0.,0.799139}
\definecolor{err_057199}{rgb}{0.190112,0.,0.809888}
\definecolor{est_006987}{rgb}{0.254365,0.,0.745635}
\definecolor{err_006987}{rgb}{0.248802,0.,0.751198}
\definecolor{est_117802}{rgb}{0.227957,0.,0.772043}
\definecolor{err_117802}{rgb}{0.228937,0.,0.771063}
\definecolor{est_017572}{rgb}{0.439729,0.,0.560271}
\definecolor{err_017572}{rgb}{0.440646,0.,0.559354}
\definecolor{est_037503}{rgb}{0.201332,0.,0.798668}
\definecolor{err_037503}{rgb}{0.204065,0.,0.795935}
\definecolor{est_103460}{rgb}{1.253361,0.,-0.253361}
\definecolor{err_103460}{rgb}{0.522214,0.,0.477786}
\definecolor{est_103518}{rgb}{0.149512,0.,0.850488}
\definecolor{err_103518}{rgb}{0.089018,0.,0.910982}
\definecolor{est_101244}{rgb}{0.198897,0.,0.801103}
\definecolor{err_101244}{rgb}{0.170092,0.,0.829908}
\definecolor{est_021283}{rgb}{0.162023,0.,0.837977}
\definecolor{err_021283}{rgb}{0.166014,0.,0.833986}
\definecolor{est_103445}{rgb}{0.382560,0.,0.617440}
\definecolor{err_103445}{rgb}{0.403422,0.,0.596578}
\definecolor{est_039979}{rgb}{0.242249,0.,0.757751}
\definecolor{err_039979}{rgb}{0.248785,0.,0.751215}
\definecolor{est_048963}{rgb}{0.135073,0.,0.864927}
\definecolor{err_048963}{rgb}{0.132212,0.,0.867788}
\definecolor{est_048971}{rgb}{0.142564,0.,0.857436}
\definecolor{err_048971}{rgb}{0.130906,0.,0.869094}
\definecolor{est_117913}{rgb}{0.065890,0.,0.934110}
\definecolor{err_117913}{rgb}{0.065171,0.,0.934829}
\definecolor{est_047084}{rgb}{0.162484,0.,0.837516}
\definecolor{err_047084}{rgb}{0.120974,0.,0.879026}
\definecolor{est_071538}{rgb}{0.366042,0.,0.633958}
\definecolor{err_071538}{rgb}{0.352262,0.,0.647738}
\definecolor{est_049998}{rgb}{0.186403,0.,0.813597}
\definecolor{err_049998}{rgb}{0.168694,0.,0.831306}
\definecolor{est_102979}{rgb}{0.991590,0.,0.008410}
\definecolor{err_102979}{rgb}{0.407425,0.,0.592575}
\definecolor{est_095117}{rgb}{0.007090,0.,0.992910}
\definecolor{err_095117}{rgb}{0.007319,0.,0.992681}
\definecolor{est_092826}{rgb}{0.089585,0.,0.910415}
\definecolor{err_092826}{rgb}{0.088861,0.,0.911139}
\definecolor{est_038598}{rgb}{0.548650,0.,0.451350}
\definecolor{err_038598}{rgb}{0.539634,0.,0.460366}
\definecolor{est_018227}{rgb}{0.190013,0.,0.809987}
\definecolor{err_018227}{rgb}{0.188361,0.,0.811639}
\definecolor{est_000128}{rgb}{0.084674,0.,0.915326}
\definecolor{err_000128}{rgb}{0.087606,0.,0.912394}
\definecolor{est_110411}{rgb}{0.045655,0.,0.954345}
\definecolor{err_110411}{rgb}{0.039587,0.,0.960413}
\definecolor{est_042460}{rgb}{0.708882,0.,0.291118}
\definecolor{err_042460}{rgb}{0.696174,0.,0.303826}
\definecolor{est_092727}{rgb}{0.271416,0.,0.728584}
\definecolor{err_092727}{rgb}{0.159385,0.,0.840615}
\definecolor{est_060150}{rgb}{0.044078,0.,0.955922}
\definecolor{err_060150}{rgb}{0.044531,0.,0.955469}
\definecolor{est_018950}{rgb}{0.520123,0.,0.479877}
\definecolor{err_018950}{rgb}{0.533232,0.,0.466768}
\definecolor{est_076318}{rgb}{0.181165,0.,0.818835}
\definecolor{err_076318}{rgb}{0.175929,0.,0.824071}
\definecolor{est_017065}{rgb}{0.234433,0.,0.765567}
\definecolor{err_017065}{rgb}{0.223027,0.,0.776973}
\definecolor{est_000190}{rgb}{0.380814,0.,0.619186}
\definecolor{err_000190}{rgb}{0.363888,0.,0.636112}
\definecolor{est_072461}{rgb}{0.059885,0.,0.940115}
\definecolor{err_072461}{rgb}{0.062766,0.,0.937234}
\definecolor{est_076431}{rgb}{0.201529,0.,0.798471}
\definecolor{err_076431}{rgb}{0.197058,0.,0.802942}
\definecolor{est_103395}{rgb}{0.197260,0.,0.802740}
\definecolor{err_103395}{rgb}{0.188941,0.,0.811059}
\definecolor{est_048262}{rgb}{0.507597,0.,0.492403}
\definecolor{err_048262}{rgb}{0.497741,0.,0.502259}
\definecolor{est_049015}{rgb}{0.246571,0.,0.753429}
\definecolor{err_049015}{rgb}{0.239455,0.,0.760545}
\definecolor{est_062776}{rgb}{0.221202,0.,0.778798}
\definecolor{err_062776}{rgb}{0.210711,0.,0.789289}
\definecolor{est_103410}{rgb}{0.324441,0.,0.675559}
\definecolor{err_103410}{rgb}{0.225591,0.,0.774409}
\definecolor{est_076476}{rgb}{0.056156,0.,0.943844}
\definecolor{err_076476}{rgb}{0.052906,0.,0.947094}
\definecolor{est_042775}{rgb}{0.272143,0.,0.727857}
\definecolor{err_042775}{rgb}{0.262817,0.,0.737183}
\definecolor{est_088313}{rgb}{0.110127,0.,0.889873}
\definecolor{err_088313}{rgb}{0.109901,0.,0.890099}
\definecolor{est_003311}{rgb}{0.361313,0.,0.638687}
\definecolor{err_003311}{rgb}{0.364788,0.,0.635212}
\definecolor{est_033634}{rgb}{0.326985,0.,0.673015}
\definecolor{err_033634}{rgb}{0.327775,0.,0.672225}
\definecolor{est_128890}{rgb}{0.039972,0.,0.960028}
\definecolor{err_128890}{rgb}{0.045051,0.,0.954949}
\definecolor{est_116841}{rgb}{0.128632,0.,0.871368}
\definecolor{err_116841}{rgb}{0.132235,0.,0.867765}
\definecolor{est_061436}{rgb}{0.766656,0.,0.233344}
\definecolor{err_061436}{rgb}{0.305804,0.,0.694196}
\definecolor{est_073890}{rgb}{0.419781,0.,0.580219}
\definecolor{err_073890}{rgb}{0.389229,0.,0.610771}
\definecolor{est_076437}{rgb}{0.087546,0.,0.912454}
\definecolor{err_076437}{rgb}{0.072837,0.,0.927163}
\definecolor{est_083256}{rgb}{0.168444,0.,0.831556}
\definecolor{err_083256}{rgb}{0.114660,0.,0.885340}
\definecolor{est_061429}{rgb}{0.943561,0.,0.056439}
\definecolor{err_061429}{rgb}{0.547183,0.,0.452817}
\definecolor{est_046920}{rgb}{0.049843,0.,0.950157}
\definecolor{err_046920}{rgb}{0.049514,0.,0.950486}
\definecolor{est_017002}{rgb}{0.800131,0.,0.199869}
\definecolor{err_017002}{rgb}{0.779446,0.,0.220554}
\definecolor{est_141175}{rgb}{0.221388,0.,0.778612}
\definecolor{err_141175}{rgb}{0.182353,0.,0.817647}
\definecolor{est_001008}{rgb}{0.632569,0.,0.367431}
\definecolor{err_001008}{rgb}{0.622261,0.,0.377739}
\definecolor{est_082969}{rgb}{0.287218,0.,0.712782}
\definecolor{err_082969}{rgb}{0.282073,0.,0.717927}
\definecolor{est_049607}{rgb}{0.147737,0.,0.852263}
\definecolor{err_049607}{rgb}{0.139242,0.,0.860758}
\definecolor{est_003318}{rgb}{0.554903,0.,0.445097}
\definecolor{err_003318}{rgb}{0.527937,0.,0.472063}
\definecolor{est_018107}{rgb}{0.252204,0.,0.747796}
\definecolor{err_018107}{rgb}{0.237534,0.,0.762466}
\definecolor{est_041445}{rgb}{0.169769,0.,0.830231}
\definecolor{err_041445}{rgb}{0.179825,0.,0.820175}
\definecolor{est_037196}{rgb}{0.118708,0.,0.881292}
\definecolor{err_037196}{rgb}{0.115312,0.,0.884688}
\definecolor{est_103463}{rgb}{0.290315,0.,0.709685}
\definecolor{err_103463}{rgb}{0.172522,0.,0.827478}
\definecolor{est_003145}{rgb}{0.382253,0.,0.617747}
\definecolor{err_003145}{rgb}{0.359771,0.,0.640229}
\definecolor{est_003334}{rgb}{0.309675,0.,0.690325}
\definecolor{err_003334}{rgb}{0.274449,0.,0.725551}
\definecolor{est_051317}{rgb}{0.447747,0.,0.552253}
\definecolor{err_051317}{rgb}{0.443270,0.,0.556730}
\definecolor{est_051426}{rgb}{0.280944,0.,0.719056}
\definecolor{err_051426}{rgb}{0.268885,0.,0.731115}
\definecolor{est_080816}{rgb}{0.438601,0.,0.561399}
\definecolor{err_080816}{rgb}{0.412025,0.,0.587975}
\definecolor{est_071764}{rgb}{0.358764,0.,0.641236}
\definecolor{err_071764}{rgb}{0.371673,0.,0.628327}
\definecolor{est_046758}{rgb}{0.112554,0.,0.887446}
\definecolor{err_046758}{rgb}{0.105130,0.,0.894870}
\definecolor{est_006876}{rgb}{0.924436,0.,0.075564}
\definecolor{err_006876}{rgb}{0.344729,0.,0.655271}
\definecolor{est_000999}{rgb}{0.318489,0.,0.681511}
\definecolor{err_000999}{rgb}{0.325954,0.,0.674046}
\definecolor{est_008758}{rgb}{0.800867,0.,0.199133}
\definecolor{err_008758}{rgb}{0.839140,0.,0.160860}
\definecolor{est_033726}{rgb}{0.170966,0.,0.829034}
\definecolor{err_033726}{rgb}{0.130824,0.,0.869176}
\definecolor{est_110053}{rgb}{0.039695,0.,0.960305}
\definecolor{err_110053}{rgb}{0.044073,0.,0.955927}
\definecolor{est_139615}{rgb}{0.081395,0.,0.918605}
\definecolor{err_139615}{rgb}{0.078916,0.,0.921084}
\definecolor{est_116123}{rgb}{0.918813,0.,0.081187}
\definecolor{err_116123}{rgb}{0.466626,0.,0.533374}
\definecolor{est_103371}{rgb}{0.264708,0.,0.735292}
\definecolor{err_103371}{rgb}{0.265597,0.,0.734403}
\definecolor{est_085766}{rgb}{0.028519,0.,0.971481}
\definecolor{err_085766}{rgb}{0.026980,0.,0.973020}
\definecolor{est_140604}{rgb}{0.145661,0.,0.854339}
\definecolor{err_140604}{rgb}{0.136205,0.,0.863795}
\definecolor{est_101253}{rgb}{0.785881,0.,0.214119}
\definecolor{err_101253}{rgb}{0.290472,0.,0.709528}
\definecolor{est_050031}{rgb}{0.217201,0.,0.782799}
\definecolor{err_050031}{rgb}{0.229679,0.,0.770321}
\definecolor{est_028074}{rgb}{0.400278,0.,0.599722}
\definecolor{err_028074}{rgb}{0.397589,0.,0.602411}
\definecolor{est_033103}{rgb}{0.479595,0.,0.520405}
\definecolor{err_033103}{rgb}{0.462703,0.,0.537297}
\definecolor{est_110561}{rgb}{0.349395,0.,0.650605}
\definecolor{err_110561}{rgb}{0.308750,0.,0.691250}
\definecolor{est_052389}{rgb}{0.365268,0.,0.634732}
\definecolor{err_052389}{rgb}{0.354051,0.,0.645949}
\definecolor{est_000300}{rgb}{0.268542,0.,0.731458}
\definecolor{err_000300}{rgb}{0.261133,0.,0.738867}
\definecolor{est_038002}{rgb}{0.456789,0.,0.543211}
\definecolor{err_038002}{rgb}{0.428071,0.,0.571929}
\definecolor{est_072457}{rgb}{0.046327,0.,0.953673}
\definecolor{err_072457}{rgb}{0.041787,0.,0.958213}
\definecolor{est_048741}{rgb}{0.462055,0.,0.537945}
\definecolor{err_048741}{rgb}{0.435606,0.,0.564394}
\definecolor{est_129988}{rgb}{0.102332,0.,0.897668}
\definecolor{err_129988}{rgb}{0.097010,0.,0.902990}
\definecolor{est_028113}{rgb}{1.080169,0.,-0.080169}
\definecolor{err_028113}{rgb}{0.490580,0.,0.509420}
\definecolor{est_015496}{rgb}{0.057579,0.,0.942421}
\definecolor{err_015496}{rgb}{0.053765,0.,0.946235}
\definecolor{est_001738}{rgb}{0.220659,0.,0.779341}
\definecolor{err_001738}{rgb}{0.207161,0.,0.792839}
\definecolor{est_058631}{rgb}{0.134191,0.,0.865809}
\definecolor{err_058631}{rgb}{0.138117,0.,0.861883}
\definecolor{est_084852}{rgb}{0.186422,0.,0.813578}
\definecolor{err_084852}{rgb}{0.186881,0.,0.813119}
\definecolor{est_110399}{rgb}{0.079836,0.,0.920164}
\definecolor{err_110399}{rgb}{0.087060,0.,0.912940}
\definecolor{est_088372}{rgb}{0.891449,0.,0.108551}
\definecolor{err_088372}{rgb}{0.300776,0.,0.699224}
\definecolor{est_061442}{rgb}{0.549276,0.,0.450724}
\definecolor{err_061442}{rgb}{0.209451,0.,0.790549}
\definecolor{est_112342}{rgb}{0.254327,0.,0.745673}
\definecolor{err_112342}{rgb}{0.256111,0.,0.743889}
\definecolor{est_044234}{rgb}{0.587177,0.,0.412823}
\definecolor{err_044234}{rgb}{0.569831,0.,0.430169}
\definecolor{est_037119}{rgb}{0.153392,0.,0.846608}
\definecolor{err_037119}{rgb}{0.156563,0.,0.843437}
\definecolor{est_017020}{rgb}{0.458141,0.,0.541859}
\definecolor{err_017020}{rgb}{0.428846,0.,0.571154}
\definecolor{est_085771}{rgb}{0.034861,0.,0.965139}
\definecolor{err_085771}{rgb}{0.029444,0.,0.970556}
\definecolor{est_062777}{rgb}{0.270047,0.,0.729953}
\definecolor{err_062777}{rgb}{0.257618,0.,0.742382}
\definecolor{est_038005}{rgb}{0.203108,0.,0.796892}
\definecolor{err_038005}{rgb}{0.203727,0.,0.796273}
\definecolor{est_072462}{rgb}{0.057031,0.,0.942969}
\definecolor{err_072462}{rgb}{0.056754,0.,0.943246}
\definecolor{est_080818}{rgb}{0.726757,0.,0.273243}
\definecolor{err_080818}{rgb}{0.699409,0.,0.300591}
\definecolor{est_017571}{rgb}{0.405193,0.,0.594807}
\definecolor{err_017571}{rgb}{0.401258,0.,0.598742}
\definecolor{est_061077}{rgb}{0.325312,0.,0.674688}
\definecolor{err_061077}{rgb}{0.324032,0.,0.675968}
\definecolor{est_017562}{rgb}{0.318261,0.,0.681739}
\definecolor{err_017562}{rgb}{0.308388,0.,0.691612}
\definecolor{est_037197}{rgb}{0.151151,0.,0.848849}
\definecolor{err_037197}{rgb}{0.148080,0.,0.851920}
\definecolor{est_077398}{rgb}{0.066396,0.,0.933604}
\definecolor{err_077398}{rgb}{0.068039,0.,0.931961}
\definecolor{est_033093}{rgb}{0.417035,0.,0.582965}
\definecolor{err_033093}{rgb}{0.415210,0.,0.584790}
\definecolor{est_101416}{rgb}{0.025841,0.,0.974159}
\definecolor{err_101416}{rgb}{0.037507,0.,0.962493}
\definecolor{est_091247}{rgb}{0.180771,0.,0.819229}
\definecolor{err_091247}{rgb}{0.183199,0.,0.816801}
\definecolor{est_001075}{rgb}{0.521406,0.,0.478594}
\definecolor{err_001075}{rgb}{0.492946,0.,0.507054}
\definecolor{est_117925}{rgb}{0.018844,0.,0.981156}
\definecolor{err_117925}{rgb}{0.015436,0.,0.984564}
\definecolor{est_048742}{rgb}{0.530695,0.,0.469305}
\definecolor{err_048742}{rgb}{0.551240,0.,0.448760}
\definecolor{est_065653}{rgb}{0.196194,0.,0.803806}
\definecolor{err_065653}{rgb}{0.203492,0.,0.796508}
\definecolor{est_080815}{rgb}{0.593318,0.,0.406682}
\definecolor{err_080815}{rgb}{0.588979,0.,0.411021}
\definecolor{est_038597}{rgb}{0.487941,0.,0.512059}
\definecolor{err_038597}{rgb}{0.506264,0.,0.493736}
\definecolor{est_107581}{rgb}{0.016655,0.,0.983345}
\definecolor{err_107581}{rgb}{0.018102,0.,0.981898}
\definecolor{est_043883}{rgb}{0.433125,0.,0.566875}
\definecolor{err_043883}{rgb}{0.405095,0.,0.594905}
\definecolor{est_058404}{rgb}{0.480068,0.,0.519932}
\definecolor{err_058404}{rgb}{0.471108,0.,0.528892}
\definecolor{est_052390}{rgb}{0.336367,0.,0.663633}
\definecolor{err_052390}{rgb}{0.345324,0.,0.654676}
\definecolor{est_065648}{rgb}{0.103019,0.,0.896981}
\definecolor{err_065648}{rgb}{0.104898,0.,0.895102}
\definecolor{est_000995}{rgb}{0.514489,0.,0.485511}
\definecolor{err_000995}{rgb}{0.517524,0.,0.482476}
\definecolor{est_002323}{rgb}{0.504745,0.,0.495255}
\definecolor{err_002323}{rgb}{0.500245,0.,0.499755}
\definecolor{est_017021}{rgb}{0.559742,0.,0.440258}
\definecolor{err_017021}{rgb}{0.568284,0.,0.431716}
\definecolor{est_051428}{rgb}{0.228179,0.,0.771821}
\definecolor{err_051428}{rgb}{0.213205,0.,0.786795}
\definecolor{est_015502}{rgb}{0.151785,0.,0.848215}
\definecolor{err_015502}{rgb}{0.139911,0.,0.860089}
\definecolor{est_000180}{rgb}{0.313758,0.,0.686242}
\definecolor{err_000180}{rgb}{0.267606,0.,0.732394}
\definecolor{est_067007}{rgb}{0.114969,0.,0.885031}
\definecolor{err_067007}{rgb}{0.109273,0.,0.890727}
\definecolor{est_084467}{rgb}{0.445087,0.,0.554913}
\definecolor{err_084467}{rgb}{0.423399,0.,0.576601}
\definecolor{est_006966}{rgb}{0.277546,0.,0.722454}
\definecolor{err_006966}{rgb}{0.285860,0.,0.714140}
\definecolor{est_075641}{rgb}{0.483886,0.,0.516114}
\definecolor{err_075641}{rgb}{0.482691,0.,0.517309}
\definecolor{est_052395}{rgb}{0.393632,0.,0.606368}
\definecolor{err_052395}{rgb}{0.395413,0.,0.604587}
\definecolor{est_103458}{rgb}{1.431082,0.,-0.431082}
\definecolor{err_103458}{rgb}{0.574235,0.,0.425765}
\definecolor{est_080992}{rgb}{0.195565,0.,0.804435}
\definecolor{err_080992}{rgb}{0.152379,0.,0.847621}
\definecolor{est_101854}{rgb}{0.059449,0.,0.940551}
\definecolor{err_101854}{rgb}{0.064901,0.,0.935099}
\definecolor{est_044236}{rgb}{0.667698,0.,0.332302}
\definecolor{err_044236}{rgb}{0.633148,0.,0.366852}
\definecolor{est_001007}{rgb}{0.545018,0.,0.454982}
\definecolor{err_001007}{rgb}{0.531312,0.,0.468688}
\definecolor{est_117578}{rgb}{0.180125,0.,0.819875}
\definecolor{err_117578}{rgb}{0.189235,0.,0.810765}
\definecolor{est_058410}{rgb}{0.151504,0.,0.848496}
\definecolor{err_058410}{rgb}{0.149877,0.,0.850123}
\definecolor{est_113857}{rgb}{0.414609,0.,0.585391}
\definecolor{err_113857}{rgb}{0.352786,0.,0.647214}
\definecolor{est_018216}{rgb}{0.498395,0.,0.501605}
\definecolor{err_018216}{rgb}{0.483313,0.,0.516687}
\definecolor{est_088388}{rgb}{0.741920,0.,0.258080}
\definecolor{err_088388}{rgb}{0.249758,0.,0.750242}
\definecolor{est_041433}{rgb}{0.634334,0.,0.365666}
\definecolor{err_041433}{rgb}{0.621231,0.,0.378769}
\definecolor{est_033105}{rgb}{0.308848,0.,0.691152}
\definecolor{err_033105}{rgb}{0.305284,0.,0.694716}
\definecolor{est_137846}{rgb}{0.044366,0.,0.955634}
\definecolor{err_137846}{rgb}{0.043077,0.,0.956923}
\definecolor{est_076397}{rgb}{0.141974,0.,0.858026}
\definecolor{err_076397}{rgb}{0.124338,0.,0.875662}
\definecolor{est_017019}{rgb}{0.449673,0.,0.550327}
\definecolor{err_017019}{rgb}{0.453244,0.,0.546756}
\definecolor{est_102983}{rgb}{0.845928,0.,0.154072}
\definecolor{err_102983}{rgb}{0.273277,0.,0.726723}
\definecolor{est_040025}{rgb}{0.097399,0.,0.902601}
\definecolor{err_040025}{rgb}{0.094722,0.,0.905278}
\definecolor{est_074652}{rgb}{0.480692,0.,0.519308}
\definecolor{err_074652}{rgb}{0.450896,0.,0.549104}
\definecolor{est_038602}{rgb}{0.550476,0.,0.449524}
\definecolor{err_038602}{rgb}{0.547376,0.,0.452624}
\definecolor{est_042776}{rgb}{0.223422,0.,0.776578}
\definecolor{err_042776}{rgb}{0.221097,0.,0.778903}
\definecolor{est_015585}{rgb}{0.189283,0.,0.810717}
\definecolor{err_015585}{rgb}{0.191803,0.,0.808197}
\definecolor{est_077399}{rgb}{0.031279,0.,0.968721}
\definecolor{err_077399}{rgb}{0.025030,0.,0.974970}
\definecolor{est_017555}{rgb}{0.682067,0.,0.317933}
\definecolor{err_017555}{rgb}{0.671456,0.,0.328544}
\definecolor{est_072448}{rgb}{0.305149,0.,0.694851}
\definecolor{err_072448}{rgb}{0.282748,0.,0.717252}
\definecolor{est_092414}{rgb}{0.232006,0.,0.767994}
\definecolor{err_092414}{rgb}{0.221634,0.,0.778366}
\definecolor{est_018792}{rgb}{1.190610,0.,-0.190610}
\definecolor{err_018792}{rgb}{1.172213,0.,-0.172213}
\definecolor{est_085115}{rgb}{0.142065,0.,0.857935}
\definecolor{err_085115}{rgb}{0.140664,0.,0.859336}
\definecolor{est_088235}{rgb}{0.035169,0.,0.964831}
\definecolor{err_088235}{rgb}{0.029291,0.,0.970709}
\definecolor{est_088749}{rgb}{0.238662,0.,0.761338}
\definecolor{err_088749}{rgb}{0.223973,0.,0.776027}
\definecolor{est_088383}{rgb}{0.202104,0.,0.797896}
\definecolor{err_088383}{rgb}{0.111251,0.,0.888749}
\definecolor{est_129878}{rgb}{0.096484,0.,0.903516}
\definecolor{err_129878}{rgb}{0.097404,0.,0.902596}
\definecolor{est_000112}{rgb}{0.402481,0.,0.597519}
\definecolor{err_000112}{rgb}{0.395977,0.,0.604023}
\definecolor{est_103373}{rgb}{0.164841,0.,0.835159}
\definecolor{err_103373}{rgb}{0.175642,0.,0.824358}
\definecolor{est_084466}{rgb}{0.512855,0.,0.487145}
\definecolor{err_084466}{rgb}{0.459774,0.,0.540226}
\definecolor{est_018222}{rgb}{0.117665,0.,0.882335}
\definecolor{err_018222}{rgb}{0.108755,0.,0.891245}
\definecolor{est_103397}{rgb}{0.232848,0.,0.767152}
\definecolor{err_103397}{rgb}{0.233317,0.,0.766683}
\definecolor{est_033106}{rgb}{0.229574,0.,0.770426}
\definecolor{err_033106}{rgb}{0.229415,0.,0.770585}
\definecolor{est_048608}{rgb}{0.357838,0.,0.642162}
\definecolor{err_048608}{rgb}{0.358594,0.,0.641406}
\definecolor{est_083283}{rgb}{0.042567,0.,0.957433}
\definecolor{err_083283}{rgb}{0.041602,0.,0.958398}
\definecolor{est_107582}{rgb}{0.015138,0.,0.984862}
\definecolor{err_107582}{rgb}{0.015240,0.,0.984760}
\definecolor{est_078414}{rgb}{0.382523,0.,0.617477}
\definecolor{err_078414}{rgb}{0.384405,0.,0.615595}
\definecolor{est_103455}{rgb}{0.268592,0.,0.731408}
\definecolor{err_103455}{rgb}{0.180050,0.,0.819950}
\definecolor{est_048733}{rgb}{0.766354,0.,0.233646}
\definecolor{err_048733}{rgb}{0.792915,0.,0.207085}
\definecolor{est_006964}{rgb}{0.331278,0.,0.668722}
\definecolor{err_006964}{rgb}{0.376231,0.,0.623769}
\definecolor{est_037846}{rgb}{0.282014,0.,0.717986}
\definecolor{err_037846}{rgb}{0.285263,0.,0.714737}
\definecolor{est_117580}{rgb}{0.078241,0.,0.921759}
\definecolor{err_117580}{rgb}{0.076664,0.,0.923336}
\definecolor{est_118237}{rgb}{0.186659,0.,0.813341}
\definecolor{err_118237}{rgb}{0.186300,0.,0.813700}
\definecolor{est_103377}{rgb}{0.261003,0.,0.738997}
\definecolor{err_103377}{rgb}{0.257176,0.,0.742824}
\definecolor{est_060758}{rgb}{0.059049,0.,0.940951}
\definecolor{err_060758}{rgb}{0.056785,0.,0.943215}
\definecolor{est_117535}{rgb}{0.230291,0.,0.769709}
\definecolor{err_117535}{rgb}{0.177147,0.,0.822853}
\definecolor{est_011189}{rgb}{0.011861,0.,0.988139}
\definecolor{err_011189}{rgb}{0.009688,0.,0.990312}
\definecolor{est_050005}{rgb}{0.047558,0.,0.952442}
\definecolor{err_050005}{rgb}{0.042779,0.,0.957221}
\definecolor{est_011188}{rgb}{0.009425,0.,0.990575}
\definecolor{err_011188}{rgb}{0.010473,0.,0.989527}
\definecolor{est_038607}{rgb}{0.523262,0.,0.476738}
\definecolor{err_038607}{rgb}{0.533189,0.,0.466811}
\definecolor{est_085920}{rgb}{0.086229,0.,0.913771}
\definecolor{err_085920}{rgb}{0.081223,0.,0.918777}
\definecolor{est_095100}{rgb}{0.020337,0.,0.979663}
\definecolor{err_095100}{rgb}{0.020735,0.,0.979265}
\definecolor{est_048106}{rgb}{0.070534,0.,0.929466}
\definecolor{err_048106}{rgb}{0.070131,0.,0.929869}
\definecolor{est_140430}{rgb}{0.113456,0.,0.886544}
\definecolor{err_140430}{rgb}{0.075662,0.,0.924338}
\definecolor{est_117808}{rgb}{0.111178,0.,0.888822}
\definecolor{err_117808}{rgb}{0.106076,0.,0.893924}
\definecolor{est_076447}{rgb}{0.181752,0.,0.818248}
\definecolor{err_076447}{rgb}{0.152880,0.,0.847120}
\definecolor{est_038545}{rgb}{0.400467,0.,0.599533}
\definecolor{err_038545}{rgb}{0.387297,0.,0.612703}
\definecolor{est_084353}{rgb}{0.325663,0.,0.674337}
\definecolor{err_084353}{rgb}{0.347244,0.,0.652756}
\definecolor{est_010420}{rgb}{0.805918,0.,0.194082}
\definecolor{err_010420}{rgb}{0.817588,0.,0.182412}
\definecolor{est_001798}{rgb}{0.272785,0.,0.727215}
\definecolor{err_001798}{rgb}{0.259300,0.,0.740700}
\definecolor{est_028097}{rgb}{0.457922,0.,0.542078}
\definecolor{err_028097}{rgb}{0.448123,0.,0.551877}
\definecolor{est_088233}{rgb}{0.073128,0.,0.926872}
\definecolor{err_088233}{rgb}{0.076075,0.,0.923925}
\definecolor{est_092087}{rgb}{0.006849,0.,0.993151}
\definecolor{err_092087}{rgb}{0.007199,0.,0.992801}
\definecolor{est_001784}{rgb}{0.242551,0.,0.757449}
\definecolor{err_001784}{rgb}{0.258635,0.,0.741365}
\definecolor{est_037845}{rgb}{0.246519,0.,0.753481}
\definecolor{err_037845}{rgb}{0.249800,0.,0.750200}
\definecolor{est_070672}{rgb}{0.291084,0.,0.708916}
\definecolor{err_070672}{rgb}{0.282312,0.,0.717688}
\definecolor{est_019487}{rgb}{0.405411,0.,0.594589}
\definecolor{err_019487}{rgb}{0.396065,0.,0.603935}
\definecolor{est_051458}{rgb}{0.030142,0.,0.969858}
\definecolor{err_051458}{rgb}{0.033631,0.,0.966369}
\definecolor{est_041391}{rgb}{0.159231,0.,0.840769}
\definecolor{err_041391}{rgb}{0.162420,0.,0.837580}
\definecolor{est_118709}{rgb}{0.013717,0.,0.986283}
\definecolor{err_118709}{rgb}{0.021148,0.,0.978852}
\definecolor{est_038550}{rgb}{0.364659,0.,0.635341}
\definecolor{err_038550}{rgb}{0.387749,0.,0.612251}
\definecolor{est_092807}{rgb}{0.050074,0.,0.949926}
\definecolor{err_092807}{rgb}{0.053186,0.,0.946814}
\definecolor{est_058634}{rgb}{0.088180,0.,0.911820}
\definecolor{err_058634}{rgb}{0.086416,0.,0.913584}
\definecolor{est_077390}{rgb}{0.043477,0.,0.956523}
\definecolor{err_077390}{rgb}{0.043842,0.,0.956158}
\definecolor{est_020071}{rgb}{0.293501,0.,0.706499}
\definecolor{err_020071}{rgb}{0.277044,0.,0.722956}
\definecolor{est_060148}{rgb}{0.028720,0.,0.971280}
\definecolor{err_060148}{rgb}{0.031895,0.,0.968105}
\definecolor{est_083246}{rgb}{0.034741,0.,0.965259}
\definecolor{err_083246}{rgb}{0.032551,0.,0.967449}
\definecolor{est_023631}{rgb}{0.255665,0.,0.744335}
\definecolor{err_023631}{rgb}{0.271394,0.,0.728606}
\definecolor{est_061953}{rgb}{0.655574,0.,0.344426}
\definecolor{err_061953}{rgb}{0.620002,0.,0.379998}
\definecolor{est_092810}{rgb}{0.078582,0.,0.921418}
\definecolor{err_092810}{rgb}{0.072129,0.,0.927871}
\definecolor{est_083267}{rgb}{0.054525,0.,0.945475}
\definecolor{err_083267}{rgb}{0.052069,0.,0.947931}
\definecolor{est_083268}{rgb}{0.042571,0.,0.957429}
\definecolor{err_083268}{rgb}{0.043115,0.,0.956885}
\definecolor{est_103413}{rgb}{0.026274,0.,0.973726}
\definecolor{err_103413}{rgb}{0.025353,0.,0.974647}
\definecolor{est_091889}{rgb}{0.446142,0.,0.553858}
\definecolor{err_091889}{rgb}{0.453309,0.,0.546691}
\definecolor{est_019564}{rgb}{0.339248,0.,0.660752}
\definecolor{err_019564}{rgb}{0.329648,0.,0.670352}
\definecolor{est_019485}{rgb}{0.608261,0.,0.391739}
\definecolor{err_019485}{rgb}{0.624252,0.,0.375748}
\definecolor{est_101409}{rgb}{0.174599,0.,0.825401}
\definecolor{err_101409}{rgb}{0.119877,0.,0.880123}
\definecolor{est_117914}{rgb}{0.083368,0.,0.916632}
\definecolor{err_117914}{rgb}{0.082240,0.,0.917760}
\definecolor{est_041421}{rgb}{0.529704,0.,0.470296}
\definecolor{err_041421}{rgb}{0.485874,0.,0.514126}
\definecolor{est_102961}{rgb}{0.597384,0.,0.402616}
\definecolor{err_102961}{rgb}{0.568437,0.,0.431563}
\definecolor{est_016987}{rgb}{0.271592,0.,0.728408}
\definecolor{err_016987}{rgb}{0.268040,0.,0.731960}
\definecolor{est_006211}{rgb}{0.341412,0.,0.658588}
\definecolor{err_006211}{rgb}{0.338301,0.,0.661699}
\definecolor{est_128759}{rgb}{0.020502,0.,0.979498}
\definecolor{err_128759}{rgb}{0.018742,0.,0.981258}
\definecolor{est_019492}{rgb}{0.425519,0.,0.574481}
\definecolor{err_019492}{rgb}{0.433399,0.,0.566601}
\definecolor{est_033632}{rgb}{0.083763,0.,0.916237}
\definecolor{err_033632}{rgb}{0.089819,0.,0.910181}
\definecolor{est_005504}{rgb}{0.312015,0.,0.687985}
\definecolor{err_005504}{rgb}{0.303646,0.,0.696354}
\definecolor{est_028071}{rgb}{0.527055,0.,0.472945}
\definecolor{err_028071}{rgb}{0.492583,0.,0.507417}
\definecolor{est_102605}{rgb}{0.053621,0.,0.946379}
\definecolor{err_102605}{rgb}{0.059435,0.,0.940565}
\definecolor{est_083275}{rgb}{0.035282,0.,0.964718}
\definecolor{err_083275}{rgb}{0.035587,0.,0.964413}
\definecolor{est_060390}{rgb}{0.034198,0.,0.965802}
\definecolor{err_060390}{rgb}{0.032630,0.,0.967370}
\definecolor{est_020072}{rgb}{0.243514,0.,0.756486}
\definecolor{err_020072}{rgb}{0.241460,0.,0.758540}
\definecolor{est_000007}{rgb}{0.704713,0.,0.295287}
\definecolor{err_000007}{rgb}{0.397249,0.,0.602751}
\definecolor{est_060146}{rgb}{0.043738,0.,0.956262}
\definecolor{err_060146}{rgb}{0.046651,0.,0.953349}
\definecolor{est_051319}{rgb}{0.635228,0.,0.364772}
\definecolor{err_051319}{rgb}{0.625333,0.,0.374667}
\definecolor{est_003319}{rgb}{0.545743,0.,0.454257}
\definecolor{err_003319}{rgb}{0.577892,0.,0.422108}
\definecolor{est_092806}{rgb}{0.055316,0.,0.944684}
\definecolor{err_092806}{rgb}{0.052279,0.,0.947721}
\definecolor{est_060106}{rgb}{0.148028,0.,0.851972}
\definecolor{err_060106}{rgb}{0.143749,0.,0.856251}
\definecolor{est_036205}{rgb}{0.437364,0.,0.562636}
\definecolor{err_036205}{rgb}{0.426395,0.,0.573605}
\definecolor{est_071767}{rgb}{0.354685,0.,0.645315}
\definecolor{err_071767}{rgb}{0.361814,0.,0.638186}
\definecolor{est_046678}{rgb}{0.205826,0.,0.794174}
\definecolor{err_046678}{rgb}{0.210955,0.,0.789045}
\definecolor{est_124237}{rgb}{0.268716,0.,0.731284}
\definecolor{err_124237}{rgb}{0.207589,0.,0.792411}
\definecolor{est_008393}{rgb}{0.372936,0.,0.627064}
\definecolor{err_008393}{rgb}{0.366605,0.,0.633395}
\definecolor{est_101852}{rgb}{0.175903,0.,0.824097}
\definecolor{err_101852}{rgb}{0.156867,0.,0.843133}
\definecolor{est_117923}{rgb}{0.017660,0.,0.982340}
\definecolor{err_117923}{rgb}{0.018722,0.,0.981278}
\definecolor{est_088311}{rgb}{0.141255,0.,0.858745}
\definecolor{err_088311}{rgb}{0.127402,0.,0.872598}
\definecolor{est_128602}{rgb}{0.182454,0.,0.817546}
\definecolor{err_128602}{rgb}{0.126907,0.,0.873093}
\definecolor{est_076433}{rgb}{0.088256,0.,0.911744}
\definecolor{err_076433}{rgb}{0.086280,0.,0.913720}
\definecolor{est_020969}{rgb}{0.597699,0.,0.402301}
\definecolor{err_020969}{rgb}{0.555298,0.,0.444702}
\definecolor{est_000996}{rgb}{0.216250,0.,0.783750}
\definecolor{err_000996}{rgb}{0.203706,0.,0.796294}
\definecolor{est_082965}{rgb}{0.341965,0.,0.658035}
\definecolor{err_082965}{rgb}{0.334650,0.,0.665350}
\definecolor{est_001735}{rgb}{0.134712,0.,0.865288}
\definecolor{err_001735}{rgb}{0.124930,0.,0.875070}
\definecolor{est_000001}{rgb}{0.383855,0.,0.616145}
\definecolor{err_000001}{rgb}{0.344568,0.,0.655432}
\definecolor{est_058636}{rgb}{0.098927,0.,0.901073}
\definecolor{err_058636}{rgb}{0.092323,0.,0.907677}
\definecolor{est_049606}{rgb}{0.152620,0.,0.847380}
\definecolor{err_049606}{rgb}{0.143375,0.,0.856625}
\definecolor{est_036208}{rgb}{0.657196,0.,0.342804}
\definecolor{err_036208}{rgb}{0.650497,0.,0.349503}
\definecolor{est_003322}{rgb}{0.451135,0.,0.548865}
\definecolor{err_003322}{rgb}{0.442449,0.,0.557551}
\definecolor{est_051468}{rgb}{0.111125,0.,0.888875}
\definecolor{err_051468}{rgb}{0.112734,0.,0.887266}
\definecolor{est_036225}{rgb}{0.298079,0.,0.701921}
\definecolor{err_036225}{rgb}{0.304216,0.,0.695784}
\definecolor{est_128734}{rgb}{0.084244,0.,0.915756}
\definecolor{err_128734}{rgb}{0.078263,0.,0.921737}
\definecolor{est_023630}{rgb}{0.211675,0.,0.788325}
\definecolor{err_023630}{rgb}{0.199325,0.,0.800675}
\definecolor{est_090238}{rgb}{0.133063,0.,0.866937}
\definecolor{err_090238}{rgb}{0.105599,0.,0.894401}
\definecolor{est_037848}{rgb}{0.303365,0.,0.696635}
\definecolor{err_037848}{rgb}{0.312062,0.,0.687938}
\definecolor{est_042446}{rgb}{0.165914,0.,0.834086}
\definecolor{err_042446}{rgb}{0.172003,0.,0.827997}
\definecolor{est_091533}{rgb}{0.077399,0.,0.922601}
\definecolor{err_091533}{rgb}{0.063287,0.,0.936713}
\definecolor{est_042771}{rgb}{0.329101,0.,0.670899}
\definecolor{err_042771}{rgb}{0.329647,0.,0.670353}
\definecolor{est_031951}{rgb}{0.426236,0.,0.573764}
\definecolor{err_031951}{rgb}{0.435350,0.,0.564650}
\definecolor{est_000973}{rgb}{0.581923,0.,0.418077}
\definecolor{err_000973}{rgb}{0.553699,0.,0.446301}
\definecolor{est_019478}{rgb}{0.747732,0.,0.252268}
\definecolor{err_019478}{rgb}{0.732785,0.,0.267215}
\definecolor{est_078921}{rgb}{0.177458,0.,0.822542}
\definecolor{err_078921}{rgb}{0.166710,0.,0.833290}
\definecolor{est_102446}{rgb}{0.707070,0.,0.292930}
\definecolor{err_102446}{rgb}{0.240816,0.,0.759184}
\definecolor{est_000098}{rgb}{0.503464,0.,0.496536}
\definecolor{err_000098}{rgb}{0.280067,0.,0.719933}
\definecolor{est_125446}{rgb}{0.263570,0.,0.736430}
\definecolor{err_125446}{rgb}{0.270088,0.,0.729912}
\definecolor{est_117902}{rgb}{0.081703,0.,0.918297}
\definecolor{err_117902}{rgb}{0.082714,0.,0.917286}
\definecolor{est_037989}{rgb}{0.377031,0.,0.622969}
\definecolor{err_037989}{rgb}{0.372481,0.,0.627519}
\definecolor{est_070675}{rgb}{0.220866,0.,0.779134}
\definecolor{err_070675}{rgb}{0.225634,0.,0.774366}
\definecolor{est_002313}{rgb}{0.546044,0.,0.453956}
\definecolor{err_002313}{rgb}{0.553337,0.,0.446663}
\definecolor{est_126037}{rgb}{0.128744,0.,0.871256}
\definecolor{err_126037}{rgb}{0.127143,0.,0.872857}
\definecolor{est_005516}{rgb}{0.334566,0.,0.665434}
\definecolor{err_005516}{rgb}{0.315988,0.,0.684012}
\definecolor{est_102981}{rgb}{1.070476,0.,-0.070476}
\definecolor{err_102981}{rgb}{0.412748,0.,0.587252}
\definecolor{est_083252}{rgb}{0.014444,0.,0.985556}
\definecolor{err_083252}{rgb}{0.017233,0.,0.982767}
\definecolor{est_117930}{rgb}{0.012839,0.,0.987161}
\definecolor{err_117930}{rgb}{0.018173,0.,0.981827}
\definecolor{est_124715}{rgb}{0.271328,0.,0.728672}
\definecolor{err_124715}{rgb}{0.233249,0.,0.766751}
\definecolor{est_125698}{rgb}{0.659308,0.,0.340692}
\definecolor{err_125698}{rgb}{0.208841,0.,0.791159}
\definecolor{est_083244}{rgb}{0.023543,0.,0.976457}
\definecolor{err_083244}{rgb}{0.024746,0.,0.975254}
\definecolor{est_067008}{rgb}{0.039456,0.,0.960544}
\definecolor{err_067008}{rgb}{0.042278,0.,0.957722}
\definecolor{est_051454}{rgb}{0.035652,0.,0.964348}
\definecolor{err_051454}{rgb}{0.034125,0.,0.965875}
\definecolor{est_091436}{rgb}{0.188077,0.,0.811923}
\definecolor{err_091436}{rgb}{0.123001,0.,0.876999}
\definecolor{est_094562}{rgb}{0.323360,0.,0.676640}
\definecolor{err_094562}{rgb}{0.222090,0.,0.777910}
\definecolor{est_049008}{rgb}{0.333105,0.,0.666895}
\definecolor{err_049008}{rgb}{0.330889,0.,0.669111}
\definecolor{est_060100}{rgb}{0.107567,0.,0.892433}
\definecolor{err_060100}{rgb}{0.085581,0.,0.914419}
\definecolor{est_100640}{rgb}{0.366477,0.,0.633523}
\definecolor{err_100640}{rgb}{0.271520,0.,0.728480}
\definecolor{est_037522}{rgb}{0.076220,0.,0.923780}
\definecolor{err_037522}{rgb}{0.080895,0.,0.919105}
\definecolor{est_016954}{rgb}{0.181380,0.,0.818620}
\definecolor{err_016954}{rgb}{0.178147,0.,0.821853}
\definecolor{est_129243}{rgb}{0.032495,0.,0.967505}
\definecolor{err_129243}{rgb}{0.030272,0.,0.969728}
\definecolor{est_002314}{rgb}{0.445501,0.,0.554499}
\definecolor{err_002314}{rgb}{0.424006,0.,0.575994}
\definecolor{est_068662}{rgb}{0.691051,0.,0.308949}
\definecolor{err_068662}{rgb}{0.710556,0.,0.289444}
\definecolor{est_060141}{rgb}{0.039183,0.,0.960817}
\definecolor{err_060141}{rgb}{0.037074,0.,0.962926}
\definecolor{est_086891}{rgb}{0.514697,0.,0.485303}
\definecolor{err_086891}{rgb}{0.486626,0.,0.513374}
\definecolor{est_087721}{rgb}{0.015499,0.,0.984501}
\definecolor{err_087721}{rgb}{0.016408,0.,0.983592}
\definecolor{est_089881}{rgb}{0.647595,0.,0.352405}
\definecolor{err_089881}{rgb}{0.201827,0.,0.798173}
\definecolor{est_030863}{rgb}{0.397225,0.,0.602775}
\definecolor{err_030863}{rgb}{0.416151,0.,0.583849}
\definecolor{est_117761}{rgb}{0.005877,0.,0.994123}
\definecolor{err_117761}{rgb}{0.006286,0.,0.993714}
\definecolor{est_083248}{rgb}{0.033603,0.,0.966397}
\definecolor{err_083248}{rgb}{0.034709,0.,0.965291}
\definecolor{est_049916}{rgb}{0.276020,0.,0.723980}
\definecolor{err_049916}{rgb}{0.219226,0.,0.780774}
\definecolor{est_083276}{rgb}{0.026173,0.,0.973827}
\definecolor{err_083276}{rgb}{0.026338,0.,0.973662}
\definecolor{est_128186}{rgb}{0.030244,0.,0.969756}
\definecolor{err_128186}{rgb}{0.030705,0.,0.969295}
\definecolor{est_017559}{rgb}{0.394283,0.,0.605717}
\definecolor{err_017559}{rgb}{0.392083,0.,0.607917}
\definecolor{est_042762}{rgb}{0.575332,0.,0.424668}
\definecolor{err_042762}{rgb}{0.578545,0.,0.421455}
\definecolor{est_050003}{rgb}{0.074406,0.,0.925594}
\definecolor{err_050003}{rgb}{0.071125,0.,0.928875}
\definecolor{est_101246}{rgb}{0.926455,0.,0.073545}
\definecolor{err_101246}{rgb}{0.343327,0.,0.656673}
\definecolor{est_092355}{rgb}{0.032582,0.,0.967418}
\definecolor{err_092355}{rgb}{0.029995,0.,0.970005}
\definecolor{est_128366}{rgb}{0.455359,0.,0.544641}
\definecolor{err_128366}{rgb}{0.150703,0.,0.849297}
\definecolor{est_076453}{rgb}{0.137873,0.,0.862127}
\definecolor{err_076453}{rgb}{0.077043,0.,0.922957}
\definecolor{est_078920}{rgb}{0.300511,0.,0.699489}
\definecolor{err_078920}{rgb}{0.305881,0.,0.694119}
\definecolor{est_023618}{rgb}{0.159615,0.,0.840385}
\definecolor{err_023618}{rgb}{0.163691,0.,0.836309}
\definecolor{est_087114}{rgb}{0.519256,0.,0.480744}
\definecolor{err_087114}{rgb}{0.516144,0.,0.483856}
\definecolor{est_018964}{rgb}{0.285461,0.,0.714539}
\definecolor{err_018964}{rgb}{0.287632,0.,0.712368}
\definecolor{est_016949}{rgb}{0.651228,0.,0.348772}
\definecolor{err_016949}{rgb}{0.609951,0.,0.390049}
\definecolor{est_018122}{rgb}{0.072484,0.,0.927516}
\definecolor{err_018122}{rgb}{0.065783,0.,0.934217}
\definecolor{est_101406}{rgb}{0.021143,0.,0.978857}
\definecolor{err_101406}{rgb}{0.016808,0.,0.983192}
\definecolor{est_000021}{rgb}{0.086977,0.,0.913023}
\definecolor{err_000021}{rgb}{0.080504,0.,0.919496}
\definecolor{est_101637}{rgb}{0.360386,0.,0.639614}
\definecolor{err_101637}{rgb}{0.178516,0.,0.821484}
\definecolor{est_101259}{rgb}{0.551277,0.,0.448723}
\definecolor{err_101259}{rgb}{0.346135,0.,0.653865}
\definecolor{est_103508}{rgb}{0.080981,0.,0.919019}
\definecolor{err_103508}{rgb}{0.078824,0.,0.921176}
\definecolor{est_000008}{rgb}{0.448482,0.,0.551518}
\definecolor{err_000008}{rgb}{0.137979,0.,0.862021}
\definecolor{est_009695}{rgb}{0.424924,0.,0.575076}
\definecolor{err_009695}{rgb}{0.438351,0.,0.561649}
\definecolor{est_119148}{rgb}{0.280749,0.,0.719251}
\definecolor{err_119148}{rgb}{0.272397,0.,0.727603}
\definecolor{est_028088}{rgb}{0.156274,0.,0.843726}
\definecolor{err_028088}{rgb}{0.154032,0.,0.845968}
\definecolor{est_078924}{rgb}{0.682818,0.,0.317182}
\definecolor{err_078924}{rgb}{0.687961,0.,0.312039}
\definecolor{est_083985}{rgb}{0.253620,0.,0.746380}
\definecolor{err_083985}{rgb}{0.242117,0.,0.757883}
\definecolor{est_019484}{rgb}{0.509198,0.,0.490802}
\definecolor{err_019484}{rgb}{0.469343,0.,0.530657}
\definecolor{est_125707}{rgb}{0.805244,0.,0.194756}
\definecolor{err_125707}{rgb}{0.312490,0.,0.687510}
\definecolor{est_101621}{rgb}{0.856836,0.,0.143164}
\definecolor{err_101621}{rgb}{0.271517,0.,0.728483}
\definecolor{est_087724}{rgb}{0.035432,0.,0.964568}
\definecolor{err_087724}{rgb}{0.029589,0.,0.970411}
\definecolor{est_027117}{rgb}{0.313352,0.,0.686648}
\definecolor{err_027117}{rgb}{0.312503,0.,0.687497}
\definecolor{est_117899}{rgb}{0.123539,0.,0.876461}
\definecolor{err_117899}{rgb}{0.122588,0.,0.877412}
\definecolor{est_129972}{rgb}{0.030405,0.,0.969595}
\definecolor{err_129972}{rgb}{0.031182,0.,0.968818}
\definecolor{est_018121}{rgb}{0.367051,0.,0.632949}
\definecolor{err_018121}{rgb}{0.359825,0.,0.640175}
\definecolor{est_102460}{rgb}{0.163808,0.,0.836192}
\definecolor{err_102460}{rgb}{0.112111,0.,0.887889}
\definecolor{est_116122}{rgb}{0.248505,0.,0.751495}
\definecolor{err_116122}{rgb}{0.203293,0.,0.796707}
\definecolor{est_091435}{rgb}{0.210647,0.,0.789353}
\definecolor{err_091435}{rgb}{0.145822,0.,0.854178}
\definecolor{est_061801}{rgb}{0.187667,0.,0.812333}
\definecolor{err_061801}{rgb}{0.187637,0.,0.812363}
\definecolor{est_088369}{rgb}{0.281185,0.,0.718815}
\definecolor{err_088369}{rgb}{0.144261,0.,0.855739}
\definecolor{est_092805}{rgb}{0.124861,0.,0.875139}
\definecolor{err_092805}{rgb}{0.112795,0.,0.887205}
\definecolor{est_046670}{rgb}{0.347417,0.,0.652583}
\definecolor{err_046670}{rgb}{0.367962,0.,0.632038}
\definecolor{est_041426}{rgb}{0.914924,0.,0.085076}
\definecolor{err_041426}{rgb}{0.897705,0.,0.102295}
\definecolor{est_088243}{rgb}{0.095709,0.,0.904291}
\definecolor{err_088243}{rgb}{0.084513,0.,0.915487}
\definecolor{est_046646}{rgb}{0.369689,0.,0.630311}
\definecolor{err_046646}{rgb}{0.372977,0.,0.627023}
\definecolor{est_000108}{rgb}{0.253152,0.,0.746848}
\definecolor{err_000108}{rgb}{0.239720,0.,0.760280}
\definecolor{est_049926}{rgb}{0.677601,0.,0.322399}
\definecolor{err_049926}{rgb}{0.297233,0.,0.702767}
\definecolor{est_036226}{rgb}{0.287438,0.,0.712562}
\definecolor{err_036226}{rgb}{0.279739,0.,0.720261}
\definecolor{est_129136}{rgb}{0.050425,0.,0.949575}
\definecolor{err_129136}{rgb}{0.050113,0.,0.949887}
\definecolor{est_130029}{rgb}{0.504050,0.,0.495950}
\definecolor{err_130029}{rgb}{0.186510,0.,0.813490}
\definecolor{est_129875}{rgb}{0.194557,0.,0.805443}
\definecolor{err_129875}{rgb}{0.194696,0.,0.805304}
\definecolor{est_118015}{rgb}{0.628590,0.,0.371410}
\definecolor{err_118015}{rgb}{0.255357,0.,0.744643}
\definecolor{est_076467}{rgb}{0.674902,0.,0.325098}
\definecolor{err_076467}{rgb}{0.258987,0.,0.741013}
\definecolor{est_001251}{rgb}{0.510073,0.,0.489927}
\definecolor{err_001251}{rgb}{0.456411,0.,0.543589}
\definecolor{est_020081}{rgb}{0.782918,0.,0.217082}
\definecolor{err_020081}{rgb}{0.807688,0.,0.192312}
\definecolor{est_028122}{rgb}{1.062935,0.,-0.062935}
\definecolor{err_028122}{rgb}{0.480140,0.,0.519860}
\definecolor{est_006867}{rgb}{0.382688,0.,0.617312}
\definecolor{err_006867}{rgb}{0.266948,0.,0.733052}
\definecolor{est_000099}{rgb}{0.568313,0.,0.431687}
\definecolor{err_000099}{rgb}{0.280916,0.,0.719084}
\definecolor{est_091796}{rgb}{0.968410,0.,0.031590}
\definecolor{err_091796}{rgb}{0.398488,0.,0.601512}
\definecolor{est_087120}{rgb}{0.490767,0.,0.509233}
\definecolor{err_087120}{rgb}{0.489578,0.,0.510422}
\definecolor{est_073232}{rgb}{0.134408,0.,0.865592}
\definecolor{err_073232}{rgb}{0.138074,0.,0.861926}
\definecolor{est_088371}{rgb}{0.983334,0.,0.016666}
\definecolor{err_088371}{rgb}{0.367647,0.,0.632353}
\definecolor{est_125760}{rgb}{0.278624,0.,0.721376}
\definecolor{err_125760}{rgb}{0.275959,0.,0.724041}
\definecolor{est_000097}{rgb}{0.497347,0.,0.502653}
\definecolor{err_000097}{rgb}{0.522273,0.,0.477727}
\definecolor{est_000038}{rgb}{0.396460,0.,0.603540}
\definecolor{err_000038}{rgb}{0.438617,0.,0.561383}
\definecolor{est_092000}{rgb}{0.009379,0.,0.990621}
\definecolor{err_092000}{rgb}{0.013033,0.,0.986967}
\definecolor{est_046756}{rgb}{0.116996,0.,0.883004}
\definecolor{err_046756}{rgb}{0.105312,0.,0.894688}
\definecolor{est_000032}{rgb}{0.308557,0.,0.691443}
\definecolor{err_000032}{rgb}{0.305107,0.,0.694893}
\definecolor{est_000174}{rgb}{0.291547,0.,0.708453}
\definecolor{err_000174}{rgb}{0.304411,0.,0.695589}
\definecolor{est_000195}{rgb}{0.398154,0.,0.601846}
\definecolor{err_000195}{rgb}{0.339701,0.,0.660299}
\definecolor{est_000146}{rgb}{0.619594,0.,0.380406}
\definecolor{err_000146}{rgb}{0.595257,0.,0.404743}
\definecolor{est_094552}{rgb}{0.281056,0.,0.718944}
\definecolor{err_094552}{rgb}{0.250877,0.,0.749123}
\definecolor{est_091872}{rgb}{0.214982,0.,0.785018}
\definecolor{err_091872}{rgb}{0.227048,0.,0.772952}
\definecolor{est_006809}{rgb}{0.133813,0.,0.866187}
\definecolor{err_006809}{rgb}{0.118469,0.,0.881531}
\definecolor{est_129861}{rgb}{0.119715,0.,0.880285}
\definecolor{err_129861}{rgb}{0.117726,0.,0.882274}
\definecolor{est_089880}{rgb}{0.646934,0.,0.353066}
\definecolor{err_089880}{rgb}{0.212974,0.,0.787026}
\definecolor{est_116124}{rgb}{0.633726,0.,0.366274}
\definecolor{err_116124}{rgb}{0.229350,0.,0.770650}
\definecolor{est_101642}{rgb}{0.114270,0.,0.885730}
\definecolor{err_101642}{rgb}{0.081726,0.,0.918274}
\definecolor{est_077407}{rgb}{0.040108,0.,0.959892}
\definecolor{err_077407}{rgb}{0.038476,0.,0.961524}
\definecolor{est_091167}{rgb}{0.003643,0.,0.996357}
\definecolor{err_091167}{rgb}{0.002787,0.,0.997213}
\definecolor{est_112310}{rgb}{0.075392,0.,0.924608}
\definecolor{err_112310}{rgb}{0.072152,0.,0.927848}
\definecolor{est_129892}{rgb}{0.031618,0.,0.968382}
\definecolor{err_129892}{rgb}{0.039893,0.,0.960107}
\definecolor{est_042766}{rgb}{0.415392,0.,0.584608}
\definecolor{err_042766}{rgb}{0.434974,0.,0.565026}
\definecolor{est_003155}{rgb}{0.080940,0.,0.919060}
\definecolor{err_003155}{rgb}{0.095648,0.,0.904352}
\definecolor{est_003158}{rgb}{0.300042,0.,0.699958}
\definecolor{err_003158}{rgb}{0.306141,0.,0.693859}
\definecolor{est_092824}{rgb}{0.278401,0.,0.721599}
\definecolor{err_092824}{rgb}{0.284188,0.,0.715812}
\definecolor{est_141011}{rgb}{0.062010,0.,0.937990}
\definecolor{err_141011}{rgb}{0.063092,0.,0.936908}
\definecolor{est_039992}{rgb}{0.336437,0.,0.663563}
\definecolor{err_039992}{rgb}{0.330806,0.,0.669194}
\definecolor{est_073229}{rgb}{0.095977,0.,0.904023}
\definecolor{err_073229}{rgb}{0.089036,0.,0.910964}
\definecolor{est_001245}{rgb}{0.152799,0.,0.847201}
\definecolor{err_001245}{rgb}{0.151906,0.,0.848094}
\definecolor{est_002404}{rgb}{0.334738,0.,0.665262}
\definecolor{err_002404}{rgb}{0.333628,0.,0.666372}
\definecolor{est_051432}{rgb}{0.345680,0.,0.654320}
\definecolor{err_051432}{rgb}{0.347110,0.,0.652890}
\definecolor{est_052392}{rgb}{0.603130,0.,0.396870}
\definecolor{err_052392}{rgb}{0.566033,0.,0.433967}
\definecolor{est_017048}{rgb}{0.196400,0.,0.803600}
\definecolor{err_017048}{rgb}{0.193174,0.,0.806826}
\definecolor{est_011198}{rgb}{0.002007,0.,0.997993}
\definecolor{err_011198}{rgb}{0.000353,0.,0.999647}
\definecolor{est_083474}{rgb}{0.347528,0.,0.652472}
\definecolor{err_083474}{rgb}{0.357898,0.,0.642102}
\definecolor{est_018105}{rgb}{0.338827,0.,0.661173}
\definecolor{err_018105}{rgb}{0.335360,0.,0.664640}
\definecolor{est_113205}{rgb}{0.150534,0.,0.849466}
\definecolor{err_113205}{rgb}{0.149629,0.,0.850371}
\definecolor{est_002394}{rgb}{0.664357,0.,0.335643}
\definecolor{err_002394}{rgb}{0.651187,0.,0.348813}
\definecolor{est_002395}{rgb}{0.740237,0.,0.259763}
\definecolor{err_002395}{rgb}{0.742818,0.,0.257182}
\definecolor{est_019566}{rgb}{0.203438,0.,0.796562}
\definecolor{err_019566}{rgb}{0.192062,0.,0.807938}
\definecolor{est_080819}{rgb}{0.771170,0.,0.228830}
\definecolor{err_080819}{rgb}{0.773663,0.,0.226337}
\definecolor{est_018111}{rgb}{0.231248,0.,0.768752}
\definecolor{err_018111}{rgb}{0.235077,0.,0.764923}
\definecolor{est_128893}{rgb}{0.229184,0.,0.770816}
\definecolor{err_128893}{rgb}{0.152597,0.,0.847403}
\definecolor{est_065665}{rgb}{0.259277,0.,0.740723}
\definecolor{err_065665}{rgb}{0.256994,0.,0.743006}
\definecolor{est_017040}{rgb}{0.206577,0.,0.793423}
\definecolor{err_017040}{rgb}{0.201518,0.,0.798482}
\definecolor{est_060756}{rgb}{0.023357,0.,0.976643}
\definecolor{err_060756}{rgb}{0.020856,0.,0.979144}
\definecolor{est_092732}{rgb}{0.289250,0.,0.710750}
\definecolor{err_092732}{rgb}{0.178898,0.,0.821102}
\definecolor{est_019556}{rgb}{0.382774,0.,0.617226}
\definecolor{err_019556}{rgb}{0.409870,0.,0.590130}
\definecolor{est_102828}{rgb}{0.033141,0.,0.966859}
\definecolor{err_102828}{rgb}{0.036076,0.,0.963924}
\definecolor{est_137845}{rgb}{0.015784,0.,0.984216}
\definecolor{err_137845}{rgb}{0.016326,0.,0.983674}
\definecolor{est_092348}{rgb}{0.065254,0.,0.934746}
\definecolor{err_092348}{rgb}{0.060570,0.,0.939430}
\definecolor{est_102957}{rgb}{0.092125,0.,0.907875}
\definecolor{err_102957}{rgb}{0.087840,0.,0.912160}
\definecolor{est_140601}{rgb}{0.009648,0.,0.990352}
\definecolor{err_140601}{rgb}{0.009385,0.,0.990615}
\definecolor{est_119813}{rgb}{0.606336,0.,0.393664}
\definecolor{err_119813}{rgb}{0.244630,0.,0.755370}
\definecolor{est_061435}{rgb}{0.203442,0.,0.796558}
\definecolor{err_061435}{rgb}{0.215137,0.,0.784863}
\definecolor{est_001250}{rgb}{0.134950,0.,0.865050}
\definecolor{err_001250}{rgb}{0.137328,0.,0.862672}
\definecolor{est_129384}{rgb}{0.008897,0.,0.991103}
\definecolor{err_129384}{rgb}{0.010618,0.,0.989382}
\definecolor{est_094557}{rgb}{0.037661,0.,0.962339}
\definecolor{err_094557}{rgb}{0.031288,0.,0.968712}
\definecolor{est_073243}{rgb}{0.110161,0.,0.889839}
\definecolor{err_073243}{rgb}{0.102516,0.,0.897484}
\definecolor{est_076310}{rgb}{0.212657,0.,0.787343}
\definecolor{err_076310}{rgb}{0.206876,0.,0.793124}
\definecolor{est_041390}{rgb}{0.270532,0.,0.729468}
\definecolor{err_041390}{rgb}{0.265822,0.,0.734178}
\definecolor{est_139681}{rgb}{0.102530,0.,0.897470}
\definecolor{err_139681}{rgb}{0.099920,0.,0.900080}
\definecolor{est_103524}{rgb}{0.849610,0.,0.150390}
\definecolor{err_103524}{rgb}{0.366000,0.,0.634000}
\definecolor{est_049989}{rgb}{0.031419,0.,0.968581}
\definecolor{err_049989}{rgb}{0.030094,0.,0.969906}
\definecolor{est_001770}{rgb}{0.537078,0.,0.462922}
\definecolor{err_001770}{rgb}{0.528563,0.,0.471437}
\definecolor{est_083483}{rgb}{0.222922,0.,0.777078}
\definecolor{err_083483}{rgb}{0.231384,0.,0.768616}
\definecolor{est_117497}{rgb}{0.233389,0.,0.766611}
\definecolor{err_117497}{rgb}{0.163558,0.,0.836442}
\definecolor{est_060741}{rgb}{0.036513,0.,0.963487}
\definecolor{err_060741}{rgb}{0.037572,0.,0.962428}
\definecolor{est_116733}{rgb}{0.056932,0.,0.943068}
\definecolor{err_116733}{rgb}{0.044857,0.,0.955143}
\definecolor{est_101405}{rgb}{0.032750,0.,0.967250}
\definecolor{err_101405}{rgb}{0.036452,0.,0.963548}
\definecolor{est_047078}{rgb}{0.242938,0.,0.757062}
\definecolor{err_047078}{rgb}{0.191559,0.,0.808441}
\definecolor{est_114656}{rgb}{0.197981,0.,0.802019}
\definecolor{err_114656}{rgb}{0.122745,0.,0.877255}
\definecolor{est_042761}{rgb}{0.552259,0.,0.447741}
\definecolor{err_042761}{rgb}{0.531088,0.,0.468912}
\definecolor{est_015564}{rgb}{0.382974,0.,0.617026}
\definecolor{err_015564}{rgb}{0.380587,0.,0.619413}
\definecolor{est_001238}{rgb}{0.156728,0.,0.843272}
\definecolor{err_001238}{rgb}{0.164727,0.,0.835273}
\definecolor{est_041376}{rgb}{0.479067,0.,0.520933}
\definecolor{err_041376}{rgb}{0.460566,0.,0.539434}
\definecolor{est_084307}{rgb}{0.054313,0.,0.945687}
\definecolor{err_084307}{rgb}{0.052862,0.,0.947138}
\definecolor{est_046911}{rgb}{0.040445,0.,0.959555}
\definecolor{err_046911}{rgb}{0.040266,0.,0.959734}
\definecolor{est_129457}{rgb}{0.017722,0.,0.982278}
\definecolor{err_129457}{rgb}{0.011321,0.,0.988679}
\definecolor{est_049977}{rgb}{0.058185,0.,0.941815}
\definecolor{err_049977}{rgb}{0.060366,0.,0.939634}
\definecolor{est_124653}{rgb}{0.057196,0.,0.942804}
\definecolor{err_124653}{rgb}{0.055999,0.,0.944001}
\definecolor{est_129807}{rgb}{0.243958,0.,0.756042}
\definecolor{err_129807}{rgb}{0.238467,0.,0.761533}
\definecolor{est_002412}{rgb}{0.318432,0.,0.681568}
\definecolor{err_002412}{rgb}{0.310092,0.,0.689908}
\definecolor{est_140597}{rgb}{0.184994,0.,0.815006}
\definecolor{err_140597}{rgb}{0.110079,0.,0.889921}
\definecolor{est_009696}{rgb}{0.471741,0.,0.528259}
\definecolor{err_009696}{rgb}{0.492844,0.,0.507156}
\definecolor{est_102988}{rgb}{0.842135,0.,0.157865}
\definecolor{err_102988}{rgb}{0.316412,0.,0.683588}
\definecolor{est_129198}{rgb}{0.035767,0.,0.964233}
\definecolor{err_129198}{rgb}{0.039546,0.,0.960454}
\definecolor{est_009687}{rgb}{0.445303,0.,0.554697}
\definecolor{err_009687}{rgb}{0.424814,0.,0.575186}
\definecolor{est_019122}{rgb}{0.221139,0.,0.778861}
\definecolor{err_019122}{rgb}{0.211102,0.,0.788898}
\definecolor{est_041375}{rgb}{0.250907,0.,0.749093}
\definecolor{err_041375}{rgb}{0.257638,0.,0.742362}
\definecolor{est_016977}{rgb}{0.165186,0.,0.834814}
\definecolor{err_016977}{rgb}{0.159424,0.,0.840576}
\definecolor{est_000122}{rgb}{0.143930,0.,0.856070}
\definecolor{err_000122}{rgb}{0.146506,0.,0.853494}
\definecolor{est_084294}{rgb}{0.041710,0.,0.958290}
\definecolor{err_084294}{rgb}{0.039189,0.,0.960811}
\definecolor{est_126676}{rgb}{0.011485,0.,0.988515}
\definecolor{err_126676}{rgb}{0.010905,0.,0.989095}
\definecolor{est_057524}{rgb}{0.090950,0.,0.909050}
\definecolor{err_057524}{rgb}{0.087348,0.,0.912652}
\definecolor{est_103419}{rgb}{0.018405,0.,0.981595}
\definecolor{err_103419}{rgb}{0.023655,0.,0.976345}
\definecolor{est_021286}{rgb}{0.348599,0.,0.651401}
\definecolor{err_021286}{rgb}{0.363247,0.,0.636753}
\definecolor{est_100200}{rgb}{0.036461,0.,0.963539}
\definecolor{err_100200}{rgb}{0.032503,0.,0.967497}
\definecolor{est_044231}{rgb}{0.243274,0.,0.756726}
\definecolor{err_044231}{rgb}{0.229826,0.,0.770174}
\definecolor{est_009716}{rgb}{0.307693,0.,0.692307}
\definecolor{err_009716}{rgb}{0.291867,0.,0.708133}
\definecolor{est_040031}{rgb}{0.368845,0.,0.631155}
\definecolor{err_040031}{rgb}{0.365542,0.,0.634458}
\definecolor{est_094554}{rgb}{0.039359,0.,0.960641}
\definecolor{err_094554}{rgb}{0.042953,0.,0.957047}
\definecolor{est_102960}{rgb}{0.106210,0.,0.893790}
\definecolor{err_102960}{rgb}{0.111133,0.,0.888867}
\definecolor{est_015565}{rgb}{0.483761,0.,0.516239}
\definecolor{err_015565}{rgb}{0.469643,0.,0.530357}
\definecolor{est_048266}{rgb}{0.234679,0.,0.765321}
\definecolor{err_048266}{rgb}{0.243804,0.,0.756196}
\definecolor{est_094550}{rgb}{1.022417,0.,-0.022417}
\definecolor{err_094550}{rgb}{0.411475,0.,0.588525}
\definecolor{est_116815}{rgb}{0.180127,0.,0.819873}
\definecolor{err_116815}{rgb}{0.170979,0.,0.829021}
\definecolor{est_136975}{rgb}{0.466130,0.,0.533870}
\definecolor{err_136975}{rgb}{0.467325,0.,0.532675}
\definecolor{est_141304}{rgb}{0.289824,0.,0.710176}
\definecolor{err_141304}{rgb}{0.278594,0.,0.721406}
\definecolor{est_117007}{rgb}{0.313906,0.,0.686094}
\definecolor{err_117007}{rgb}{0.201358,0.,0.798642}
\definecolor{est_129974}{rgb}{0.097290,0.,0.902710}
\definecolor{err_129974}{rgb}{0.085495,0.,0.914505}
\definecolor{est_019557}{rgb}{0.415859,0.,0.584141}
\definecolor{err_019557}{rgb}{0.437634,0.,0.562366}
\definecolor{est_129470}{rgb}{0.231172,0.,0.768828}
\definecolor{err_129470}{rgb}{0.142354,0.,0.857646}
\definecolor{est_091163}{rgb}{0.020476,0.,0.979524}
\definecolor{err_091163}{rgb}{0.019506,0.,0.980494}
\definecolor{est_045924}{rgb}{0.473973,0.,0.526027}
\definecolor{err_045924}{rgb}{0.466200,0.,0.533800}
\definecolor{est_019123}{rgb}{0.112098,0.,0.887902}
\definecolor{err_019123}{rgb}{0.118703,0.,0.881297}
\definecolor{est_083484}{rgb}{0.199285,0.,0.800715}
\definecolor{err_083484}{rgb}{0.201321,0.,0.798679}
\definecolor{est_016999}{rgb}{0.184006,0.,0.815994}
\definecolor{err_016999}{rgb}{0.184167,0.,0.815833}
\definecolor{est_087111}{rgb}{0.371104,0.,0.628896}
\definecolor{err_087111}{rgb}{0.369257,0.,0.630743}
\definecolor{est_110405}{rgb}{0.018840,0.,0.981160}
\definecolor{err_110405}{rgb}{0.019915,0.,0.980085}
\definecolor{est_009684}{rgb}{0.538447,0.,0.461553}
\definecolor{err_009684}{rgb}{0.540631,0.,0.459369}
\definecolor{est_033715}{rgb}{0.368835,0.,0.631165}
\definecolor{err_033715}{rgb}{0.162213,0.,0.837787}
\definecolor{est_119206}{rgb}{0.027263,0.,0.972737}
\definecolor{err_119206}{rgb}{0.026782,0.,0.973218}
\definecolor{est_107589}{rgb}{0.007596,0.,0.992404}
\definecolor{err_107589}{rgb}{0.006686,0.,0.993314}
\definecolor{est_000130}{rgb}{0.095053,0.,0.904947}
\definecolor{err_000130}{rgb}{0.100233,0.,0.899767}
\definecolor{est_009688}{rgb}{0.408154,0.,0.591846}
\definecolor{err_009688}{rgb}{0.415587,0.,0.584413}
\definecolor{est_037113}{rgb}{0.207257,0.,0.792743}
\definecolor{err_037113}{rgb}{0.188651,0.,0.811349}
\definecolor{est_141316}{rgb}{0.120408,0.,0.879592}
\definecolor{err_141316}{rgb}{0.106545,0.,0.893455}
\definecolor{est_136976}{rgb}{0.267473,0.,0.732527}
\definecolor{err_136976}{rgb}{0.285378,0.,0.714622}
\definecolor{est_047771}{rgb}{0.160920,0.,0.839080}
\definecolor{err_047771}{rgb}{0.157036,0.,0.842964}
\definecolor{est_114660}{rgb}{0.022582,0.,0.977418}
\definecolor{err_114660}{rgb}{0.026587,0.,0.973413}
\definecolor{est_006679}{rgb}{0.570818,0.,0.429182}
\definecolor{err_006679}{rgb}{0.558535,0.,0.441465}
\definecolor{est_102456}{rgb}{0.928046,0.,0.071954}
\definecolor{err_102456}{rgb}{0.402237,0.,0.597763}
\definecolor{est_069206}{rgb}{0.525943,0.,0.474057}
\definecolor{err_069206}{rgb}{0.168116,0.,0.831884}
\definecolor{est_110055}{rgb}{0.038761,0.,0.961239}
\definecolor{err_110055}{rgb}{0.036036,0.,0.963964}
\definecolor{est_101640}{rgb}{0.217854,0.,0.782146}
\definecolor{err_101640}{rgb}{0.161758,0.,0.838242}
\definecolor{est_092700}{rgb}{1.073425,0.,-0.073425}
\definecolor{err_092700}{rgb}{0.424056,0.,0.575944}
\definecolor{est_043890}{rgb}{0.257216,0.,0.742784}
\definecolor{err_043890}{rgb}{0.250073,0.,0.749927}
\definecolor{est_082518}{rgb}{0.285684,0.,0.714316}
\definecolor{err_082518}{rgb}{0.288134,0.,0.711866}
\definecolor{est_091531}{rgb}{0.065970,0.,0.934030}
\definecolor{err_091531}{rgb}{0.057094,0.,0.942906}
\definecolor{est_082970}{rgb}{0.255227,0.,0.744773}
\definecolor{err_082970}{rgb}{0.261258,0.,0.738742}
\definecolor{est_027975}{rgb}{0.188036,0.,0.811964}
\definecolor{err_027975}{rgb}{0.145879,0.,0.854121}
\definecolor{est_092081}{rgb}{0.010449,0.,0.989551}
\definecolor{err_092081}{rgb}{0.008945,0.,0.991055}
\definecolor{est_092696}{rgb}{0.821511,0.,0.178489}
\definecolor{err_092696}{rgb}{0.345695,0.,0.654305}
\definecolor{est_084841}{rgb}{0.386119,0.,0.613881}
\definecolor{err_084841}{rgb}{0.377143,0.,0.622857}
\definecolor{est_073898}{rgb}{0.096980,0.,0.903020}
\definecolor{err_073898}{rgb}{0.092218,0.,0.907782}
\definecolor{est_082519}{rgb}{0.298052,0.,0.701948}
\definecolor{err_082519}{rgb}{0.282900,0.,0.717100}
\definecolor{est_000969}{rgb}{0.679777,0.,0.320223}
\definecolor{err_000969}{rgb}{0.651498,0.,0.348502}
\definecolor{est_117585}{rgb}{0.139511,0.,0.860489}
\definecolor{err_117585}{rgb}{0.134832,0.,0.865168}
\definecolor{est_055871}{rgb}{0.325883,0.,0.674117}
\definecolor{err_055871}{rgb}{0.322561,0.,0.677439}
\definecolor{est_110047}{rgb}{0.029864,0.,0.970136}
\definecolor{err_110047}{rgb}{0.029697,0.,0.970303}
\definecolor{est_117486}{rgb}{0.220797,0.,0.779203}
\definecolor{err_117486}{rgb}{0.189107,0.,0.810893}
\definecolor{est_073231}{rgb}{0.054720,0.,0.945280}
\definecolor{err_073231}{rgb}{0.051253,0.,0.948747}
\definecolor{est_033090}{rgb}{0.361050,0.,0.638950}
\definecolor{err_033090}{rgb}{0.374013,0.,0.625987}
\definecolor{est_018100}{rgb}{0.467727,0.,0.532273}
\definecolor{err_018100}{rgb}{0.473228,0.,0.526772}
\definecolor{est_057548}{rgb}{0.170992,0.,0.829008}
\definecolor{err_057548}{rgb}{0.175627,0.,0.824373}
\definecolor{est_028114}{rgb}{1.045521,0.,-0.045521}
\definecolor{err_028114}{rgb}{0.396622,0.,0.603378}
\definecolor{est_054045}{rgb}{0.009385,0.,0.990615}
\definecolor{err_054045}{rgb}{0.006427,0.,0.993573}
\definecolor{est_008406}{rgb}{0.258875,0.,0.741125}
\definecolor{err_008406}{rgb}{0.238393,0.,0.761607}
\definecolor{est_033716}{rgb}{0.474434,0.,0.525566}
\definecolor{err_033716}{rgb}{0.278477,0.,0.721523}
\definecolor{est_141325}{rgb}{0.671954,0.,0.328046}
\definecolor{err_141325}{rgb}{0.243533,0.,0.756467}
\definecolor{est_077412}{rgb}{0.022350,0.,0.977650}
\definecolor{err_077412}{rgb}{0.019754,0.,0.980246}
\definecolor{est_091868}{rgb}{0.173334,0.,0.826666}
\definecolor{err_091868}{rgb}{0.170774,0.,0.829226}
\definecolor{est_037110}{rgb}{0.127767,0.,0.872233}
\definecolor{err_037110}{rgb}{0.124742,0.,0.875258}
\definecolor{est_006696}{rgb}{0.295530,0.,0.704470}
\definecolor{err_006696}{rgb}{0.295007,0.,0.704993}
\definecolor{est_065651}{rgb}{0.098808,0.,0.901192}
\definecolor{err_065651}{rgb}{0.104256,0.,0.895744}
\definecolor{est_061800}{rgb}{0.484871,0.,0.515129}
\definecolor{err_061800}{rgb}{0.444749,0.,0.555251}
\definecolor{est_140136}{rgb}{0.246177,0.,0.753823}
\definecolor{err_140136}{rgb}{0.247296,0.,0.752704}
\definecolor{est_028096}{rgb}{0.164850,0.,0.835150}
\definecolor{err_028096}{rgb}{0.169151,0.,0.830849}
\definecolor{est_046759}{rgb}{0.108024,0.,0.891976}
\definecolor{err_046759}{rgb}{0.109669,0.,0.890331}
\definecolor{est_131652}{rgb}{0.176911,0.,0.823089}
\definecolor{err_131652}{rgb}{0.175553,0.,0.824447}
\definecolor{est_076439}{rgb}{0.039307,0.,0.960693}
\definecolor{err_076439}{rgb}{0.039783,0.,0.960217}
\definecolor{est_141198}{rgb}{0.067842,0.,0.932158}
\definecolor{err_141198}{rgb}{0.066864,0.,0.933136}
\definecolor{est_072455}{rgb}{0.202724,0.,0.797276}
\definecolor{err_072455}{rgb}{0.210107,0.,0.789893}
\definecolor{est_128835}{rgb}{0.030615,0.,0.969385}
\definecolor{err_128835}{rgb}{0.029851,0.,0.970149}
\definecolor{est_091999}{rgb}{0.014729,0.,0.985271}
\definecolor{err_091999}{rgb}{0.015792,0.,0.984208}
\definecolor{est_141027}{rgb}{0.131409,0.,0.868591}
\definecolor{err_141027}{rgb}{0.103469,0.,0.896531}
\definecolor{est_101424}{rgb}{0.397124,0.,0.602876}
\definecolor{err_101424}{rgb}{0.239000,0.,0.761000}
\definecolor{est_006803}{rgb}{0.787516,0.,0.212484}
\definecolor{err_006803}{rgb}{0.348648,0.,0.651352}
\definecolor{est_008394}{rgb}{0.235526,0.,0.764474}
\definecolor{err_008394}{rgb}{0.209697,0.,0.790303}
\definecolor{est_028095}{rgb}{0.157968,0.,0.842032}
\definecolor{err_028095}{rgb}{0.155559,0.,0.844441}
\definecolor{est_093710}{rgb}{0.155019,0.,0.844981}
\definecolor{err_093710}{rgb}{0.146123,0.,0.853877}
\definecolor{est_100642}{rgb}{0.344423,0.,0.655577}
\definecolor{err_100642}{rgb}{0.311927,0.,0.688073}
\definecolor{est_141170}{rgb}{0.057545,0.,0.942455}
\definecolor{err_141170}{rgb}{0.061969,0.,0.938031}
\definecolor{est_119197}{rgb}{0.131221,0.,0.868779}
\definecolor{err_119197}{rgb}{0.079345,0.,0.920655}
\definecolor{est_028094}{rgb}{0.223325,0.,0.776675}
\definecolor{err_028094}{rgb}{0.219891,0.,0.780109}
\definecolor{est_057538}{rgb}{0.192695,0.,0.807305}
\definecolor{err_057538}{rgb}{0.181306,0.,0.818694}
\definecolor{est_047063}{rgb}{1.263243,0.,-0.263243}
\definecolor{err_047063}{rgb}{0.488328,0.,0.511672}
\definecolor{est_047065}{rgb}{1.247365,0.,-0.247365}
\definecolor{err_047065}{rgb}{0.461819,0.,0.538181}
\definecolor{est_102611}{rgb}{0.206844,0.,0.793156}
\definecolor{err_102611}{rgb}{0.154940,0.,0.845060}
\definecolor{est_009717}{rgb}{0.338099,0.,0.661901}
\definecolor{err_009717}{rgb}{0.315902,0.,0.684098}
\definecolor{est_065646}{rgb}{0.084374,0.,0.915626}
\definecolor{err_065646}{rgb}{0.079175,0.,0.920825}
\definecolor{est_003144}{rgb}{0.397777,0.,0.602223}
\definecolor{err_003144}{rgb}{0.415880,0.,0.584120}
\definecolor{est_054043}{rgb}{0.019965,0.,0.980035}
\definecolor{err_054043}{rgb}{0.019459,0.,0.980541}
\definecolor{est_112114}{rgb}{0.126859,0.,0.873141}
\definecolor{err_112114}{rgb}{0.119393,0.,0.880607}
\definecolor{est_073234}{rgb}{0.132965,0.,0.867035}
\definecolor{err_073234}{rgb}{0.130758,0.,0.869242}
\definecolor{est_128374}{rgb}{0.810536,0.,0.189464}
\definecolor{err_128374}{rgb}{0.347955,0.,0.652045}
\definecolor{est_039916}{rgb}{0.100092,0.,0.899908}
\definecolor{err_039916}{rgb}{0.088726,0.,0.911274}
\definecolor{est_141107}{rgb}{0.182245,0.,0.817755}
\definecolor{err_141107}{rgb}{0.131496,0.,0.868504}
\definecolor{est_044238}{rgb}{0.432924,0.,0.567076}
\definecolor{err_044238}{rgb}{0.428279,0.,0.571721}
\definecolor{est_107288}{rgb}{0.330207,0.,0.669793}
\definecolor{err_107288}{rgb}{0.304886,0.,0.695114}
\definecolor{est_001089}{rgb}{0.670433,0.,0.329567}
\definecolor{err_001089}{rgb}{0.682720,0.,0.317280}
\definecolor{est_006675}{rgb}{0.520948,0.,0.479052}
\definecolor{err_006675}{rgb}{0.500263,0.,0.499737}
\definecolor{est_091554}{rgb}{0.004891,0.,0.995109}
\definecolor{err_091554}{rgb}{0.006302,0.,0.993698}
\definecolor{est_000972}{rgb}{0.638946,0.,0.361054}
\definecolor{err_000972}{rgb}{0.575283,0.,0.424717}
\definecolor{est_116814}{rgb}{0.175221,0.,0.824779}
\definecolor{err_116814}{rgb}{0.176185,0.,0.823815}
\definecolor{est_006558}{rgb}{0.280469,0.,0.719531}
\definecolor{err_006558}{rgb}{0.278655,0.,0.721345}
\definecolor{est_140610}{rgb}{0.207929,0.,0.792071}
\definecolor{err_140610}{rgb}{0.209145,0.,0.790855}
\definecolor{est_117809}{rgb}{0.062840,0.,0.937160}
\definecolor{err_117809}{rgb}{0.061029,0.,0.938971}
\definecolor{est_000159}{rgb}{0.143211,0.,0.856789}
\definecolor{err_000159}{rgb}{0.148672,0.,0.851328}
\definecolor{est_018938}{rgb}{0.785929,0.,0.214071}
\definecolor{err_018938}{rgb}{0.782243,0.,0.217757}
\definecolor{est_006674}{rgb}{0.415368,0.,0.584632}
\definecolor{err_006674}{rgb}{0.430237,0.,0.569763}
\definecolor{est_006567}{rgb}{0.262285,0.,0.737715}
\definecolor{err_006567}{rgb}{0.264193,0.,0.735807}
\definecolor{est_027979}{rgb}{0.913415,0.,0.086585}
\definecolor{err_027979}{rgb}{0.413007,0.,0.586993}
\definecolor{est_141197}{rgb}{0.119349,0.,0.880651}
\definecolor{err_141197}{rgb}{0.101969,0.,0.898031}
\definecolor{est_089895}{rgb}{0.129007,0.,0.870993}
\definecolor{err_089895}{rgb}{0.066302,0.,0.933698}
\definecolor{est_084306}{rgb}{0.071476,0.,0.928524}
\definecolor{err_084306}{rgb}{0.064207,0.,0.935793}
\definecolor{est_132997}{rgb}{0.092522,0.,0.907478}
\definecolor{err_132997}{rgb}{0.089692,0.,0.910308}
\definecolor{est_092733}{rgb}{0.173774,0.,0.826226}
\definecolor{err_092733}{rgb}{0.110198,0.,0.889802}
\definecolor{est_084314}{rgb}{0.235458,0.,0.764542}
\definecolor{err_084314}{rgb}{0.226902,0.,0.773098}
\definecolor{est_101623}{rgb}{0.759892,0.,0.240108}
\definecolor{err_101623}{rgb}{0.244850,0.,0.755150}
\definecolor{est_102603}{rgb}{0.036775,0.,0.963225}
\definecolor{err_102603}{rgb}{0.031534,0.,0.968466}
\definecolor{est_018943}{rgb}{0.403921,0.,0.596079}
\definecolor{err_018943}{rgb}{0.409281,0.,0.590719}
\definecolor{est_130039}{rgb}{0.563999,0.,0.436001}
\definecolor{err_130039}{rgb}{0.212921,0.,0.787079}
\definecolor{est_110562}{rgb}{0.163015,0.,0.836985}
\definecolor{err_110562}{rgb}{0.160418,0.,0.839582}
\definecolor{est_027981}{rgb}{0.862824,0.,0.137176}
\definecolor{err_027981}{rgb}{0.341813,0.,0.658187}
\definecolor{est_089907}{rgb}{0.187604,0.,0.812396}
\definecolor{err_089907}{rgb}{0.097567,0.,0.902433}
\definecolor{est_082632}{rgb}{0.217306,0.,0.782694}
\definecolor{err_082632}{rgb}{0.250581,0.,0.749419}
\definecolor{est_049984}{rgb}{0.026775,0.,0.973225}
\definecolor{err_049984}{rgb}{0.028555,0.,0.971445}
\definecolor{est_117489}{rgb}{0.017636,0.,0.982364}
\definecolor{err_117489}{rgb}{0.013763,0.,0.986237}
\definecolor{est_118532}{rgb}{0.212790,0.,0.787210}
\definecolor{err_118532}{rgb}{0.211883,0.,0.788117}
\definecolor{est_092829}{rgb}{0.173589,0.,0.826411}
\definecolor{err_092829}{rgb}{0.165525,0.,0.834475}
\definecolor{est_033720}{rgb}{0.241311,0.,0.758689}
\definecolor{err_033720}{rgb}{0.183346,0.,0.816654}
\definecolor{est_069208}{rgb}{0.636553,0.,0.363447}
\definecolor{err_069208}{rgb}{0.231589,0.,0.768411}
\definecolor{est_132999}{rgb}{0.186663,0.,0.813337}
\definecolor{err_132999}{rgb}{0.187048,0.,0.812952}
\definecolor{est_117538}{rgb}{0.123453,0.,0.876547}
\definecolor{err_117538}{rgb}{0.084157,0.,0.915843}
\definecolor{est_141013}{rgb}{0.055527,0.,0.944473}
\definecolor{err_141013}{rgb}{0.053723,0.,0.946277}
\definecolor{est_129966}{rgb}{0.018046,0.,0.981954}
\definecolor{err_129966}{rgb}{0.016721,0.,0.983279}
\definecolor{est_119205}{rgb}{0.019685,0.,0.980315}
\definecolor{err_119205}{rgb}{0.020218,0.,0.979782}
\definecolor{est_140598}{rgb}{0.010527,0.,0.989473}
\definecolor{err_140598}{rgb}{0.012795,0.,0.987205}
\definecolor{est_113351}{rgb}{0.189852,0.,0.810148}
\definecolor{err_113351}{rgb}{0.182492,0.,0.817508}
\definecolor{est_093715}{rgb}{0.177717,0.,0.822283}
\definecolor{err_093715}{rgb}{0.177724,0.,0.822276}
\definecolor{est_082530}{rgb}{0.061081,0.,0.938919}
\definecolor{err_082530}{rgb}{0.068594,0.,0.931406}
\definecolor{est_043882}{rgb}{0.839756,0.,0.160244}
\definecolor{err_043882}{rgb}{0.826216,0.,0.173784}
\definecolor{est_041389}{rgb}{0.099744,0.,0.900256}
\definecolor{err_041389}{rgb}{0.111642,0.,0.888358}
\definecolor{est_006555}{rgb}{0.565391,0.,0.434609}
\definecolor{err_006555}{rgb}{0.543814,0.,0.456186}
\definecolor{est_076311}{rgb}{0.171514,0.,0.828486}
\definecolor{err_076311}{rgb}{0.160757,0.,0.839243}
\definecolor{est_110058}{rgb}{0.039499,0.,0.960501}
\definecolor{err_110058}{rgb}{0.038049,0.,0.961951}
\definecolor{est_140599}{rgb}{0.014780,0.,0.985220}
\definecolor{err_140599}{rgb}{0.018152,0.,0.981848}
\definecolor{est_102821}{rgb}{0.025004,0.,0.974996}
\definecolor{err_102821}{rgb}{0.021260,0.,0.978740}
\definecolor{est_102824}{rgb}{0.022164,0.,0.977836}
\definecolor{err_102824}{rgb}{0.028979,0.,0.971021}
\definecolor{est_128371}{rgb}{0.648544,0.,0.351456}
\definecolor{err_128371}{rgb}{0.288486,0.,0.711514}
\definecolor{est_118210}{rgb}{0.123855,0.,0.876145}
\definecolor{err_118210}{rgb}{0.121905,0.,0.878095}
\definecolor{est_078412}{rgb}{0.273164,0.,0.726836}
\definecolor{err_078412}{rgb}{0.258644,0.,0.741356}
\definecolor{est_101440}{rgb}{0.063508,0.,0.936492}
\definecolor{err_101440}{rgb}{0.063159,0.,0.936841}
\definecolor{est_062787}{rgb}{0.285708,0.,0.714292}
\definecolor{err_062787}{rgb}{0.292983,0.,0.707017}
\definecolor{est_141337}{rgb}{0.155831,0.,0.844169}
\definecolor{err_141337}{rgb}{0.111689,0.,0.888311}
\definecolor{est_113280}{rgb}{0.362720,0.,0.637280}
\definecolor{err_113280}{rgb}{0.243669,0.,0.756331}
\definecolor{est_091551}{rgb}{0.009696,0.,0.990304}
\definecolor{err_091551}{rgb}{0.008551,0.,0.991449}
\definecolor{est_092830}{rgb}{0.195172,0.,0.804828}
\definecolor{err_092830}{rgb}{0.191379,0.,0.808621}
\definecolor{est_103521}{rgb}{0.756437,0.,0.243563}
\definecolor{err_103521}{rgb}{0.295546,0.,0.704454}
\definecolor{est_041388}{rgb}{0.210106,0.,0.789894}
\definecolor{err_041388}{rgb}{0.209521,0.,0.790479}
\definecolor{est_141238}{rgb}{0.018587,0.,0.981413}
\definecolor{err_141238}{rgb}{0.023914,0.,0.976086}
\definecolor{est_141028}{rgb}{0.022194,0.,0.977806}
\definecolor{err_141028}{rgb}{0.027835,0.,0.972165}
\definecolor{est_136829}{rgb}{0.174236,0.,0.825764}
\definecolor{err_136829}{rgb}{0.163587,0.,0.836413}
\definecolor{est_130036}{rgb}{0.542322,0.,0.457678}
\definecolor{err_130036}{rgb}{0.203255,0.,0.796745}
\definecolor{est_017045}{rgb}{0.136135,0.,0.863865}
\definecolor{err_017045}{rgb}{0.134443,0.,0.865557}
\definecolor{est_114661}{rgb}{0.009443,0.,0.990557}
\definecolor{err_114661}{rgb}{0.011908,0.,0.988092}
\definecolor{est_047069}{rgb}{0.764579,0.,0.235421}
\definecolor{err_047069}{rgb}{0.267120,0.,0.732880}
\definecolor{est_000139}{rgb}{0.449336,0.,0.550664}
\definecolor{err_000139}{rgb}{0.458987,0.,0.541013}
\definecolor{est_139610}{rgb}{0.130794,0.,0.869206}
\definecolor{err_139610}{rgb}{0.128187,0.,0.871813}
\definecolor{est_000145}{rgb}{0.774474,0.,0.225526}
\definecolor{err_000145}{rgb}{0.626769,0.,0.373231}
\definecolor{est_027973}{rgb}{0.532505,0.,0.467495}
\definecolor{err_027973}{rgb}{0.164314,0.,0.835686}
\definecolor{est_139618}{rgb}{0.070690,0.,0.929310}
\definecolor{err_139618}{rgb}{0.066046,0.,0.933954}
\definecolor{est_019126}{rgb}{0.068618,0.,0.931382}
\definecolor{err_019126}{rgb}{0.070813,0.,0.929187}
\definecolor{est_069212}{rgb}{0.148087,0.,0.851913}
\definecolor{err_069212}{rgb}{0.086808,0.,0.913192}
\definecolor{est_083476}{rgb}{0.172744,0.,0.827256}
\definecolor{err_083476}{rgb}{0.180514,0.,0.819486}
\definecolor{est_103520}{rgb}{0.180078,0.,0.819922}
\definecolor{err_103520}{rgb}{0.147681,0.,0.852319}
\definecolor{est_006829}{rgb}{0.873134,0.,0.126866}
\definecolor{err_006829}{rgb}{0.419011,0.,0.580989}
\definecolor{est_128842}{rgb}{0.048766,0.,0.951234}
\definecolor{err_128842}{rgb}{0.047554,0.,0.952446}
\definecolor{est_092832}{rgb}{0.051901,0.,0.948099}
\definecolor{err_092832}{rgb}{0.049264,0.,0.950736}
\definecolor{est_085929}{rgb}{0.306540,0.,0.693460}
\definecolor{err_085929}{rgb}{0.286173,0.,0.713827}
\definecolor{est_015584}{rgb}{0.221128,0.,0.778872}
\definecolor{err_015584}{rgb}{0.213807,0.,0.786193}
\definecolor{est_062780}{rgb}{0.151386,0.,0.848614}
\definecolor{err_062780}{rgb}{0.148300,0.,0.851700}
\definecolor{est_140076}{rgb}{0.130774,0.,0.869226}
\definecolor{err_140076}{rgb}{0.143685,0.,0.856315}
\definecolor{est_048744}{rgb}{0.252787,0.,0.747213}
\definecolor{err_048744}{rgb}{0.258873,0.,0.741127}
\definecolor{est_116804}{rgb}{0.274808,0.,0.725192}
\definecolor{err_116804}{rgb}{0.269553,0.,0.730447}
\definecolor{est_129958}{rgb}{0.225968,0.,0.774032}
\definecolor{err_129958}{rgb}{0.212043,0.,0.787957}
\definecolor{est_085932}{rgb}{0.060479,0.,0.939521}
\definecolor{err_085932}{rgb}{0.061906,0.,0.938094}
\definecolor{est_017041}{rgb}{0.177118,0.,0.822882}
\definecolor{err_017041}{rgb}{0.178063,0.,0.821937}
\definecolor{est_037217}{rgb}{0.079399,0.,0.920601}
\definecolor{err_037217}{rgb}{0.079660,0.,0.920340}
\definecolor{est_060751}{rgb}{0.008683,0.,0.991317}
\definecolor{err_060751}{rgb}{0.009135,0.,0.990865}
\definecolor{est_102822}{rgb}{0.011682,0.,0.988318}
\definecolor{err_102822}{rgb}{0.013621,0.,0.986379}
\definecolor{est_085911}{rgb}{0.195980,0.,0.804020}
\definecolor{err_085911}{rgb}{0.187335,0.,0.812665}
\definecolor{est_085910}{rgb}{0.350673,0.,0.649327}
\definecolor{err_085910}{rgb}{0.351098,0.,0.648902}
\definecolor{est_091238}{rgb}{0.348757,0.,0.651243}
\definecolor{err_091238}{rgb}{0.337223,0.,0.662777}
\definecolor{est_091550}{rgb}{0.044000,0.,0.956000}
\definecolor{err_091550}{rgb}{0.037454,0.,0.962546}
\definecolor{est_008403}{rgb}{0.182287,0.,0.817713}
\definecolor{err_008403}{rgb}{0.176451,0.,0.823549}
\definecolor{est_129856}{rgb}{0.013385,0.,0.986615}
\definecolor{err_129856}{rgb}{0.018944,0.,0.981056}
\definecolor{est_047068}{rgb}{0.853127,0.,0.146873}
\definecolor{err_047068}{rgb}{0.355209,0.,0.644791}
\definecolor{est_129869}{rgb}{0.163647,0.,0.836353}
\definecolor{err_129869}{rgb}{0.153301,0.,0.846699}
\definecolor{est_129870}{rgb}{0.106097,0.,0.893903}
\definecolor{err_129870}{rgb}{0.106453,0.,0.893547}
\definecolor{est_001000}{rgb}{0.377644,0.,0.622356}
\definecolor{err_001000}{rgb}{0.363280,0.,0.636720}
\definecolor{est_040027}{rgb}{0.418415,0.,0.581585}
\definecolor{err_040027}{rgb}{0.404904,0.,0.595096}
\draw[fill=est_033631] (-1.338592,0.146377) -- (-1.248520,0.200131) -- (-1.228268,0.053221) -- cycle;
\draw[fill=est_037987] (-0.782624,0.153258) -- (-0.690102,0.340826) -- (-0.840758,0.312745) -- cycle;
\draw[fill=est_036199] (-1.737679,0.616770) -- (-1.571597,0.553582) -- (-1.706956,0.418875) -- cycle;
\draw[fill=est_089896] (0.000000,-3.621057) -- (-0.019669,-3.636648) -- (0.000000,-3.649095) -- cycle;
\draw[fill=est_101260] (0.000000,-2.727877) -- (0.034326,-2.766558) -- (0.000000,-2.763391) -- cycle;
\draw[fill=est_057197] (0.277087,-2.816006) -- (0.181053,-2.685924) -- (0.113218,-2.763934) -- cycle;
\draw[fill=est_039988] (-2.000000,1.646366) -- (-2.000000,1.455173) -- (-1.876203,1.590746) -- cycle;
\draw[fill=est_027114] (-0.731306,2.000000) -- (-0.860981,1.825763) -- (-0.720477,1.788633) -- cycle;
\draw[fill=est_001017] (-2.000000,-0.844206) -- (-2.000000,-1.364313) -- (-1.478801,-0.970923) -- cycle;
\draw[fill=est_067013] (0.171346,-3.519086) -- (0.318291,-3.553526) -- (0.213615,-3.410228) -- cycle;
\draw[fill=est_073901] (0.121328,0.682347) -- (0.206009,0.515512) -- (0.257332,0.666857) -- cycle;
\draw[fill=est_060750] (0.118140,-3.443146) -- (0.128647,-3.360645) -- (0.213615,-3.410228) -- cycle;
\draw[fill=est_031833] (-0.401481,-2.367283) -- (-0.637910,-2.650063) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=est_000081] (-2.000000,-4.100000) -- (-2.000000,-2.100000) -- (-1.268423,-2.876520) -- cycle;
\draw[fill=est_006678] (-1.078411,0.828740) -- (-1.110145,0.660618) -- (-1.177654,0.779333) -- cycle;
\draw[fill=est_092699] (0.000000,-3.376720) -- (-0.042898,-3.331399) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=est_076479] (0.201230,-3.663269) -- (0.102791,-3.701989) -- (0.096384,-3.639301) -- cycle;
\draw[fill=est_085918] (-1.786545,1.705854) -- (-1.795470,1.815049) -- (-1.887939,1.747774) -- cycle;
\draw[fill=est_130028] (0.000000,-2.636520) -- (-0.017061,-2.636766) -- (0.000000,-2.621088) -- cycle;
\draw[fill=est_061794] (1.047574,-3.196016) -- (0.881101,-3.723057) -- (1.477562,-3.641126) -- cycle;
\draw[fill=est_091171] (0.114221,-3.577630) -- (0.096384,-3.639301) -- (0.076470,-3.596346) -- cycle;
\draw[fill=est_091787] (0.000000,-2.334264) -- (-0.054785,-2.312303) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=est_046904] (-0.346687,-3.754842) -- (-0.258013,-3.601277) -- (-0.217082,-3.721280) -- cycle;
\draw[fill=est_033108] (-0.663164,-0.232083) -- (-0.670014,0.004059) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=est_009705] (-1.426870,2.000000) -- (-1.366269,1.836272) -- (-1.478664,1.843484) -- cycle;
\draw[fill=est_068655] (-1.706956,0.418875) -- (-1.602807,0.239574) -- (-1.821080,0.241660) -- cycle;
\draw[fill=est_020068] (-1.272051,0.566829) -- (-1.416193,0.638841) -- (-1.407568,0.458387) -- cycle;
\draw[fill=est_028070] (-0.271035,-0.100221) -- (-0.469951,0.040292) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=est_036207] (-1.737679,0.616770) -- (-1.697645,0.841473) -- (-1.866747,0.712427) -- cycle;
\draw[fill=est_005515] (-0.505280,2.000000) -- (-0.507194,1.747552) -- (-0.343986,1.850686) -- cycle;
\draw[fill=est_042764] (0.567774,1.321612) -- (1.093869,1.612074) -- (0.705102,1.720082) -- cycle;
\draw[fill=est_027990] (0.000000,-3.768346) -- (0.014959,-3.785036) -- (0.029918,-3.756618) -- cycle;
\draw[fill=est_088232] (-0.135237,-3.764043) -- (-0.217082,-3.721280) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=est_000090] (-2.000000,-4.100000) -- (-1.063781,-3.607027) -- (-1.104030,-4.100000) -- cycle;
\draw[fill=est_076435] (-0.168565,-3.920664) -- (-0.243418,-4.100000) -- (-0.284394,-3.916516) -- cycle;
\draw[fill=est_001021] (-2.000000,-0.844206) -- (-1.478801,-0.970923) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=est_006205] (-1.559635,0.397564) -- (-1.571597,0.553582) -- (-1.706956,0.418875) -- cycle;
\draw[fill=est_002321] (-0.951354,0.223611) -- (-0.840758,0.312745) -- (-0.997943,0.399100) -- cycle;
\draw[fill=est_124657] (-0.055059,-2.650899) -- (-0.024629,-2.678206) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=est_132996] (-0.071695,0.591657) -- (0.025352,0.534663) -- (-0.103920,0.439041) -- cycle;
\draw[fill=est_074650] (-0.736829,1.210973) -- (-0.880257,1.236590) -- (-0.773588,1.313974) -- cycle;
\draw[fill=est_073903] (0.121328,0.682347) -- (0.025352,0.534663) -- (0.003687,0.672064) -- cycle;
\draw[fill=est_000093] (0.000000,0.000000) -- (0.000000,-0.287748) -- (-0.271035,-0.100221) -- cycle;
\draw[fill=est_006209] (-1.559635,0.397564) -- (-1.602807,0.239574) -- (-1.453627,0.321609) -- cycle;
\draw[fill=est_020078] (-1.272051,0.566829) -- (-1.407568,0.458387) -- (-1.257202,0.430448) -- cycle;
\draw[fill=est_061426] (0.000000,-2.672964) -- (0.036412,-2.694818) -- (0.017436,-2.655118) -- cycle;
\draw[fill=est_006869] (0.000000,-2.816805) -- (0.034326,-2.766558) -- (0.000000,-2.763391) -- cycle;
\draw[fill=est_076445] (-0.168565,-3.920664) -- (-0.284394,-3.916516) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=est_041425] (0.591980,-2.532830) -- (0.489773,-3.093724) -- (0.277087,-2.816006) -- cycle;
\draw[fill=est_067005] (0.171346,-3.519086) -- (0.201230,-3.663269) -- (0.114221,-3.577630) -- cycle;
\draw[fill=est_060754] (0.118140,-3.443146) -- (0.055619,-3.420489) -- (0.056179,-3.467458) -- cycle;
\draw[fill=est_129973] (-0.093329,-3.221458) -- (-0.064032,-3.158127) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=est_006208] (-1.559635,0.397564) -- (-1.706956,0.418875) -- (-1.602807,0.239574) -- cycle;
\draw[fill=est_061793] (1.047574,-3.196016) -- (0.559782,-3.477111) -- (0.881101,-3.723057) -- cycle;
\draw[fill=est_018069] (-1.135082,1.108974) -- (-1.032650,1.146078) -- (-1.072951,1.031759) -- cycle;
\draw[fill=est_077406] (-0.134349,-3.632964) -- (-0.069328,-3.687801) -- (-0.062656,-3.638907) -- cycle;
\draw[fill=est_038006] (-0.782624,0.153258) -- (-0.670014,0.004059) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=est_006880] (0.000000,-2.816805) -- (-0.066440,-2.828185) -- (0.000000,-2.851974) -- cycle;
\draw[fill=est_030862] (-1.416193,0.638841) -- (-1.422176,0.843353) -- (-1.278795,0.722408) -- cycle;
\draw[fill=est_042452] (-1.094049,1.750988) -- (-0.997421,1.812931) -- (-1.127804,1.864869) -- cycle;
\draw[fill=est_117005] (-0.048899,-3.811336) -- (-0.047569,-3.745692) -- (-0.020572,-3.783338) -- cycle;
\draw[fill=est_001082] (-1.160091,1.236526) -- (-1.227086,1.416609) -- (-1.315630,1.248570) -- cycle;
\draw[fill=est_001081] (-1.160091,1.236526) -- (-1.039740,1.338676) -- (-1.227086,1.416609) -- cycle;
\draw[fill=est_006802] (0.000000,-3.258479) -- (0.000000,-3.175495) -- (0.063921,-3.217685) -- cycle;
\draw[fill=est_103358] (-1.111932,-1.406525) -- (-2.000000,-1.364313) -- (-1.478801,-0.970923) -- cycle;
\draw[fill=est_002312] (-0.951354,0.223611) -- (-0.782624,0.153258) -- (-0.926113,0.036226) -- cycle;
\draw[fill=est_017015] (-0.898009,1.087588) -- (-0.979463,1.013964) -- (-0.887924,0.983271) -- cycle;
\draw[fill=est_037507] (0.301971,-2.579356) -- (0.157179,-2.581032) -- (0.181053,-2.685924) -- cycle;
\draw[fill=est_048607] (0.489773,-3.093724) -- (1.047574,-3.196016) -- (0.559782,-3.477111) -- cycle;
\draw[fill=est_001797] (-0.960178,2.000000) -- (-0.997421,1.812931) -- (-1.127804,1.864869) -- cycle;
\draw[fill=est_124655] (-0.055059,-2.650899) -- (-0.017061,-2.636766) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=est_027971] (0.000000,-3.768346) -- (0.000000,-3.731682) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=est_082973] (-0.160694,1.408992) -- (-0.183000,1.603842) -- (-0.283928,1.533698) -- cycle;
\draw[fill=est_019476] (-0.675995,1.622109) -- (-0.507194,1.747552) -- (-0.720477,1.788633) -- cycle;
\draw[fill=est_048083] (-0.637910,-2.650063) -- (-0.682060,-3.117452) -- (-0.415259,-2.920402) -- cycle;
\draw[fill=est_042458] (-1.094049,1.750988) -- (-1.127804,1.864869) -- (-1.186514,1.735210) -- cycle;
\draw[fill=est_000095] (0.000000,-2.100000) -- (-0.287748,-2.100000) -- (-0.140091,-2.263318) -- cycle;
\draw[fill=est_083270] (0.084247,-2.438616) -- (0.184485,-2.464215) -- (0.101162,-2.503209) -- cycle;
\draw[fill=est_080991] (-0.027938,-2.794439) -- (-0.051191,-2.775954) -- (-0.066440,-2.828185) -- cycle;
\draw[fill=est_046675] (1.222460,0.000000) -- (1.077204,0.542713) -- (0.816903,0.296488) -- cycle;
\draw[fill=est_043892] (-0.274450,1.233167) -- (-0.426469,1.253703) -- (-0.355663,1.383065) -- cycle;
\draw[fill=est_103412] (0.049797,-3.513133) -- (0.000000,-3.538759) -- (0.000000,-3.482016) -- cycle;
\draw[fill=est_119195] (0.051822,-3.897078) -- (0.000000,-3.904351) -- (0.023400,-3.875890) -- cycle;
\draw[fill=est_101851] (0.113218,-2.763934) -- (0.034326,-2.766558) -- (0.039899,-2.831482) -- cycle;
\draw[fill=est_020688] (-0.245287,2.000000) -- (-0.343986,1.850686) -- (-0.137488,1.878916) -- cycle;
\draw[fill=est_116120] (0.000000,-3.852498) -- (-0.048899,-3.811336) -- (0.000000,-3.808498) -- cycle;
\draw[fill=est_021275] (-1.622258,1.519341) -- (-1.480679,1.551209) -- (-1.583156,1.633770) -- cycle;
\draw[fill=est_129860] (-1.570996,1.340621) -- (-1.666297,1.399453) -- (-1.638876,1.315814) -- cycle;
\draw[fill=est_048722] (-0.359154,0.705817) -- (-0.324332,0.942739) -- (-0.156608,0.787421) -- cycle;
\draw[fill=est_129967] (0.026913,-3.722974) -- (0.023531,-3.685010) -- (0.051359,-3.703012) -- cycle;
\draw[fill=est_102457] (0.000000,-2.551718) -- (0.000000,-2.577436) -- (-0.038891,-2.566569) -- cycle;
\draw[fill=est_005503] (-0.505280,2.000000) -- (-0.245287,2.000000) -- (-0.343986,1.850686) -- cycle;
\draw[fill=est_091667] (-1.120001,-0.293795) -- (-0.912878,-0.165716) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=est_001769] (0.000000,-0.287748) -- (-0.258978,-0.466557) -- (-0.271035,-0.100221) -- cycle;
\draw[fill=est_107297] (-0.469951,0.040292) -- (-0.309787,0.125038) -- (-0.420296,0.199953) -- cycle;
\draw[fill=est_092801] (-0.107863,-2.744132) -- (-0.194059,-2.699523) -- (-0.200923,-2.830882) -- cycle;
\draw[fill=est_114648] (0.038921,-3.575618) -- (0.077052,-3.543442) -- (0.076470,-3.596346) -- cycle;
\draw[fill=est_037115] (-0.111609,0.664765) -- (-0.156608,0.787421) -- (-0.216836,0.637525) -- cycle;
\draw[fill=est_139614] (-0.327291,0.272940) -- (-0.438057,0.311237) -- (-0.420296,0.199953) -- cycle;
\draw[fill=est_006976] (-1.220159,0.869835) -- (-1.278795,0.722408) -- (-1.177654,0.779333) -- cycle;
\draw[fill=est_046735] (-0.174606,-3.321991) -- (-0.113047,-3.452459) -- (-0.085631,-3.381059) -- cycle;
\draw[fill=est_008763] (-1.063781,-3.607027) -- (-1.268423,-2.876520) -- (-0.682060,-3.117452) -- cycle;
\draw[fill=est_001241] (-0.970859,-1.000741) -- (-1.478801,-0.970923) -- (-1.108956,-0.752410) -- cycle;
\draw[fill=est_091797] (0.000000,-2.334264) -- (0.000000,-2.384324) -- (0.026069,-2.360865) -- cycle;
\draw[fill=est_021276] (-1.622258,1.519341) -- (-1.480679,1.551209) -- (-1.573523,1.435494) -- cycle;
\draw[fill=est_061954] (-1.748616,0.072190) -- (-1.602807,0.239574) -- (-1.557941,0.056784) -- cycle;
\draw[fill=est_033104] (-0.663164,-0.232083) -- (-0.912878,-0.165716) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=est_018217] (-0.597825,0.473298) -- (-0.690102,0.340826) -- (-0.526689,0.384119) -- cycle;
\draw[fill=est_073899] (0.121328,0.682347) -- (0.206009,0.515512) -- (0.025352,0.534663) -- cycle;
\draw[fill=est_109743] (-0.926113,0.036226) -- (-0.912878,-0.165716) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=est_016986] (-1.152906,1.020967) -- (-1.066452,0.947222) -- (-1.072951,1.031759) -- cycle;
\draw[fill=est_019125] (-0.249680,0.454435) -- (-0.350762,0.456768) -- (-0.298061,0.561747) -- cycle;
\draw[fill=est_018223] (-0.597825,0.473298) -- (-0.648868,0.592543) -- (-0.561081,0.560783) -- cycle;
\draw[fill=est_031844] (-0.401481,-2.367283) -- (-0.185771,-2.427631) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=est_103495] (-0.061310,-3.592284) -- (-0.026581,-3.565938) -- (-0.028443,-3.599375) -- cycle;
\draw[fill=est_076474] (0.201230,-3.663269) -- (0.388640,-3.827336) -- (0.318291,-3.553526) -- cycle;
\draw[fill=est_002401] (-0.538961,1.374584) -- (-0.426469,1.253703) -- (-0.355663,1.383065) -- cycle;
\draw[fill=est_071537] (-0.589791,1.155828) -- (-0.736829,1.210973) -- (-0.672901,1.290037) -- cycle;
\draw[fill=est_102152] (-0.200923,-2.830882) -- (-0.066440,-2.828185) -- (-0.101281,-2.912121) -- cycle;
\draw[fill=est_054042] (0.157179,-2.581032) -- (0.181053,-2.685924) -- (0.099452,-2.644904) -- cycle;
\draw[fill=est_046918] (-0.346687,-3.754842) -- (-0.284394,-3.916516) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=est_038542] (-0.960741,0.566187) -- (-0.821954,0.440611) -- (-0.800511,0.627179) -- cycle;
\draw[fill=est_061445] (0.000000,-2.672964) -- (0.000000,-2.654475) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=est_046674] (1.222460,0.000000) -- (1.077204,0.542713) -- (1.480175,0.757141) -- cycle;
\draw[fill=est_103493] (-0.061310,-3.592284) -- (-0.062656,-3.638907) -- (-0.037659,-3.625250) -- cycle;
\draw[fill=est_050002] (-0.192169,-2.559646) -- (-0.331456,-2.709339) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=est_051455] (0.229505,-2.320836) -- (0.092721,-2.244012) -- (0.245302,-2.100000) -- cycle;
\draw[fill=est_089783] (-0.787784,1.029045) -- (-0.820872,0.906017) -- (-0.710429,0.947253) -- cycle;
\draw[fill=est_040024] (-0.426460,-3.491018) -- (-0.174606,-3.321991) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=est_067696] (-2.000000,-0.189601) -- (-1.838698,-0.094288) -- (-1.795357,-0.325425) -- cycle;
\draw[fill=est_037854] (-1.153851,0.471041) -- (-0.997943,0.399100) -- (-1.054846,0.514184) -- cycle;
\draw[fill=est_103440] (-1.366269,1.836272) -- (-1.229788,1.826006) -- (-1.209642,2.000000) -- cycle;
\draw[fill=est_000188] (-2.000000,-2.100000) -- (-1.204661,-2.100000) -- (-1.268423,-2.876520) -- cycle;
\draw[fill=est_050022] (0.513320,0.000000) -- (0.524205,0.234876) -- (0.736708,0.000000) -- cycle;
\draw[fill=est_140933] (0.035391,-3.335026) -- (0.000000,-3.316935) -- (0.031393,-3.283611) -- cycle;
\draw[fill=est_031941] (-1.666558,-0.133351) -- (-1.748616,0.072190) -- (-1.557941,0.056784) -- cycle;
\draw[fill=est_140930] (0.035391,-3.335026) -- (0.046476,-3.380216) -- (0.071423,-3.349232) -- cycle;
\draw[fill=est_018940] (-0.120452,0.958946) -- (-0.324332,0.942739) -- (-0.156608,0.787421) -- cycle;
\draw[fill=est_001076] (-1.160091,1.236526) -- (-1.032650,1.146078) -- (-1.039740,1.338676) -- cycle;
\draw[fill=est_049919] (0.000000,-2.198132) -- (0.092721,-2.244012) -- (0.000000,-2.251243) -- cycle;
\draw[fill=est_067693] (-2.000000,-0.189601) -- (-2.000000,0.022789) -- (-1.838698,-0.094288) -- cycle;
\draw[fill=est_048720] (-0.359154,0.705817) -- (-0.324332,0.942739) -- (-0.502320,0.850511) -- cycle;
\draw[fill=est_019129] (-0.249680,0.454435) -- (-0.178052,0.555745) -- (-0.298061,0.561747) -- cycle;
\draw[fill=est_082631] (-1.422176,0.843353) -- (-1.273774,0.993690) -- (-1.407845,0.992260) -- cycle;
\draw[fill=est_135122] (-0.019635,2.000000) -- (-0.137488,1.878916) -- (0.096842,1.829644) -- cycle;
\draw[fill=est_038590] (-1.082589,-0.059281) -- (-1.120001,-0.293795) -- (-0.912878,-0.165716) -- cycle;
\draw[fill=est_003142] (-0.485732,1.007050) -- (-0.324332,0.942739) -- (-0.502320,0.850511) -- cycle;
\draw[fill=est_016948] (1.113024,1.071471) -- (0.567774,1.321612) -- (1.093869,1.612074) -- cycle;
\draw[fill=est_001739] (-2.000000,1.183955) -- (-1.891350,1.314171) -- (-2.000000,1.312724) -- cycle;
\draw[fill=est_091537] (0.060563,-2.485087) -- (0.034307,-2.454552) -- (0.025216,-2.489603) -- cycle;
\draw[fill=est_140612] (-1.407372,1.106432) -- (-1.520620,0.995943) -- (-1.407845,0.992260) -- cycle;
\draw[fill=est_084297] (0.182630,-3.243294) -- (0.190596,-3.014638) -- (0.077759,-3.083954) -- cycle;
\draw[fill=est_008413] (0.359134,1.758756) -- (0.287716,1.510202) -- (0.479362,1.571929) -- cycle;
\draw[fill=est_001072] (-1.160091,1.236526) -- (-1.135082,1.108974) -- (-1.032650,1.146078) -- cycle;
\draw[fill=est_037516] (0.301971,-2.579356) -- (0.277087,-2.816006) -- (0.181053,-2.685924) -- cycle;
\draw[fill=est_128367] (0.000000,-2.603247) -- (-0.028685,-2.607562) -- (0.000000,-2.577436) -- cycle;
\draw[fill=est_020070] (-1.272051,0.566829) -- (-1.416193,0.638841) -- (-1.278795,0.722408) -- cycle;
\draw[fill=est_084293] (0.182630,-3.243294) -- (0.128647,-3.360645) -- (0.213615,-3.410228) -- cycle;
\draw[fill=est_046747] (-0.174606,-3.321991) -- (-0.085631,-3.381059) -- (-0.042898,-3.331399) -- cycle;
\draw[fill=est_048606] (0.489773,-3.093724) -- (0.277087,-2.816006) -- (0.190596,-3.014638) -- cycle;
\draw[fill=est_037220] (-0.522674,0.180679) -- (-0.482085,0.242303) -- (-0.420296,0.199953) -- cycle;
\draw[fill=est_107287] (-0.469951,0.040292) -- (-0.670014,0.004059) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=est_103401] (-0.617464,0.904496) -- (-0.502320,0.850511) -- (-0.558310,0.953957) -- cycle;
\draw[fill=est_089908] (0.000000,-3.621057) -- (0.022667,-3.633811) -- (0.000000,-3.649095) -- cycle;
\draw[fill=est_048110] (0.330268,-3.370670) -- (0.318291,-3.553526) -- (0.213615,-3.410228) -- cycle;
\draw[fill=est_075644] (-1.821080,0.241660) -- (-1.859313,0.446049) -- (-2.000000,0.380986) -- cycle;
\draw[fill=est_059853] (-0.331456,-2.709339) -- (-0.194059,-2.699523) -- (-0.200923,-2.830882) -- cycle;
\draw[fill=est_002311] (-0.951354,0.223611) -- (-0.782624,0.153258) -- (-0.840758,0.312745) -- cycle;
\draw[fill=est_048959] (-1.716128,1.294362) -- (-1.867467,1.173038) -- (-1.722522,1.158859) -- cycle;
\draw[fill=est_077391] (-0.134349,-3.632964) -- (-0.095743,-3.535919) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=est_050001] (-0.192169,-2.559646) -- (-0.331456,-2.709339) -- (-0.194059,-2.699523) -- cycle;
\draw[fill=est_058409] (-0.682244,1.043888) -- (-0.787784,1.029045) -- (-0.721222,1.113101) -- cycle;
\draw[fill=est_058406] (-0.682244,1.043888) -- (-0.787784,1.029045) -- (-0.710429,0.947253) -- cycle;
\draw[fill=est_060389] (-0.127010,-2.658526) -- (-0.107863,-2.744132) -- (-0.194059,-2.699523) -- cycle;
\draw[fill=est_006861] (0.000000,-2.816805) -- (-0.027938,-2.794439) -- (0.000000,-2.763391) -- cycle;
\draw[fill=est_006688] (-1.078411,0.828740) -- (-0.943890,0.892028) -- (-1.066452,0.947222) -- cycle;
\draw[fill=est_021261] (-1.622258,1.519341) -- (-1.779860,1.449680) -- (-1.666297,1.399453) -- cycle;
\draw[fill=est_110410] (0.055619,-3.420489) -- (0.024401,-3.409934) -- (0.025451,-3.446773) -- cycle;
\draw[fill=est_118526] (-0.073887,1.534140) -- (-0.183000,1.603842) -- (-0.118082,1.701179) -- cycle;
\draw[fill=est_091558] (-0.069328,-3.687801) -- (-0.047569,-3.745692) -- (-0.032646,-3.699759) -- cycle;
\draw[fill=est_057193] (0.277087,-2.816006) -- (0.190596,-3.014638) -- (0.113686,-2.878058) -- cycle;
\draw[fill=est_001802] (-0.960178,2.000000) -- (-1.209642,2.000000) -- (-1.127804,1.864869) -- cycle;
\draw[fill=est_006860] (0.000000,-2.816805) -- (-0.027938,-2.794439) -- (-0.066440,-2.828185) -- cycle;
\draw[fill=est_103443] (-1.366269,1.836272) -- (-1.269309,1.698478) -- (-1.429855,1.691486) -- cycle;
\draw[fill=est_003327] (-1.153876,1.628312) -- (-1.314833,1.565354) -- (-1.269309,1.698478) -- cycle;
\draw[fill=est_118401] (-0.456840,0.517756) -- (-0.350762,0.456768) -- (-0.298061,0.561747) -- cycle;
\draw[fill=est_049600] (0.766683,0.670137) -- (0.674504,0.925130) -- (0.606816,0.770307) -- cycle;
\draw[fill=est_038563] (-0.960741,0.566187) -- (-0.997943,0.399100) -- (-1.054846,0.514184) -- cycle;
\draw[fill=est_000016] (0.000000,-4.100000) -- (-0.086735,-3.994639) -- (-0.243418,-4.100000) -- cycle;
\draw[fill=est_050015] (-0.192169,-2.559646) -- (-0.122465,-2.488651) -- (-0.080435,-2.535680) -- cycle;
\draw[fill=est_092728] (0.000000,-3.376720) -- (0.035391,-3.335026) -- (0.000000,-3.316935) -- cycle;
\draw[fill=est_137848] (0.072777,-3.292163) -- (0.071423,-3.349232) -- (0.102983,-3.318352) -- cycle;
\draw[fill=est_079801] (-1.557941,0.056784) -- (-1.471336,-0.144133) -- (-1.392666,0.037822) -- cycle;
\draw[fill=est_020689] (-0.245287,2.000000) -- (-0.019635,2.000000) -- (-0.137488,1.878916) -- cycle;
\draw[fill=est_101639] (0.000000,-3.021723) -- (0.000000,-3.095428) -- (-0.082981,-3.066431) -- cycle;
\draw[fill=est_006811] (0.000000,-3.258479) -- (-0.058005,-3.272799) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=est_031948] (-1.666558,-0.133351) -- (-1.838698,-0.094288) -- (-1.795357,-0.325425) -- cycle;
\draw[fill=est_051318] (-0.821954,0.440611) -- (-0.690102,0.340826) -- (-0.707641,0.481723) -- cycle;
\draw[fill=est_018099] (-0.397400,1.565488) -- (-0.507194,1.747552) -- (-0.559554,1.553311) -- cycle;
\draw[fill=est_089789] (-0.787784,1.029045) -- (-0.800371,1.125892) -- (-0.721222,1.113101) -- cycle;
\draw[fill=est_094553] (0.044991,-2.540997) -- (0.057562,-2.598879) -- (0.092848,-2.578801) -- cycle;
\draw[fill=est_000356] (-2.000000,-0.532442) -- (-2.000000,-0.189601) -- (-1.795357,-0.325425) -- cycle;
\draw[fill=est_001775] (-0.287748,-2.100000) -- (-0.719067,-2.100000) -- (-0.401481,-2.367283) -- cycle;
\draw[fill=est_049011] (0.289886,1.162552) -- (0.122394,1.163169) -- (0.256184,1.010469) -- cycle;
\draw[fill=est_125348] (0.048400,-3.999948) -- (0.083369,-3.950003) -- (0.135852,-4.010060) -- cycle;
\draw[fill=est_061957] (-1.748616,0.072190) -- (-2.000000,0.022789) -- (-1.838698,-0.094288) -- cycle;
\draw[fill=est_008761] (-1.063781,-3.607027) -- (-0.426460,-3.491018) -- (-0.647513,-3.826255) -- cycle;
\draw[fill=est_046912] (-0.346687,-3.754842) -- (-0.647513,-3.826255) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=est_016978] (-1.152906,1.020967) -- (-1.135082,1.108974) -- (-1.072951,1.031759) -- cycle;
\draw[fill=est_015514] (-0.227184,-3.485472) -- (-0.258013,-3.601277) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=est_016996] (-1.152906,1.020967) -- (-1.243295,1.109170) -- (-1.273774,0.993690) -- cycle;
\draw[fill=est_058405] (-0.682244,1.043888) -- (-0.589791,1.155828) -- (-0.721222,1.113101) -- cycle;
\draw[fill=est_002406] (-0.538961,1.374584) -- (-0.699959,1.434973) -- (-0.559554,1.553311) -- cycle;
\draw[fill=est_030852] (-1.416193,0.638841) -- (-1.571597,0.553582) -- (-1.407568,0.458387) -- cycle;
\draw[fill=est_119071] (0.245302,0.000000) -- (0.092193,0.189350) -- (0.319353,0.170372) -- cycle;
\draw[fill=est_000120] (0.000000,0.000000) -- (-0.140927,0.113237) -- (0.092193,0.189350) -- cycle;
\draw[fill=est_071939] (-2.000000,0.022789) -- (-1.821080,0.241660) -- (-2.000000,0.226498) -- cycle;
\draw[fill=est_049997] (-0.192169,-2.559646) -- (-0.185771,-2.427631) -- (-0.122465,-2.488651) -- cycle;
\draw[fill=est_041428] (0.591980,-2.532830) -- (0.513320,-2.100000) -- (0.736708,-2.100000) -- cycle;
\draw[fill=est_060742] (0.118140,-3.443146) -- (0.171346,-3.519086) -- (0.213615,-3.410228) -- cycle;
\draw[fill=est_006692] (-1.078411,0.828740) -- (-1.066452,0.947222) -- (-1.171742,0.949870) -- cycle;
\draw[fill=est_000091] (-2.000000,-4.100000) -- (-1.063781,-3.607027) -- (-1.268423,-2.876520) -- cycle;
\draw[fill=est_095102] (0.102791,-3.701989) -- (0.049483,-3.658989) -- (0.051359,-3.703012) -- cycle;
\draw[fill=est_084465] (-0.943890,0.892028) -- (-0.820872,0.906017) -- (-0.839798,0.791270) -- cycle;
\draw[fill=est_031954] (-1.666558,-0.133351) -- (-1.569673,-0.350386) -- (-1.471336,-0.144133) -- cycle;
\draw[fill=est_074656] (-0.736829,1.210973) -- (-0.672901,1.290037) -- (-0.773588,1.313974) -- cycle;
\draw[fill=est_006206] (-1.559635,0.397564) -- (-1.571597,0.553582) -- (-1.407568,0.458387) -- cycle;
\draw[fill=est_021262] (-1.622258,1.519341) -- (-1.779860,1.449680) -- (-1.710005,1.599684) -- cycle;
\draw[fill=est_141173] (-0.438057,0.311237) -- (-0.482085,0.242303) -- (-0.420296,0.199953) -- cycle;
\draw[fill=est_049605] (0.766683,0.670137) -- (0.515133,0.665217) -- (0.569996,0.495299) -- cycle;
\draw[fill=est_018109] (-0.397400,1.565488) -- (-0.559554,1.553311) -- (-0.468180,1.470036) -- cycle;
\draw[fill=est_088314] (-0.089103,-2.362437) -- (-0.039391,-2.401184) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=est_072449] (0.157413,-3.782838) -- (0.201230,-3.663269) -- (0.102791,-3.701989) -- cycle;
\draw[fill=est_037500] (0.301971,-2.579356) -- (0.591980,-2.532830) -- (0.277087,-2.816006) -- cycle;
\draw[fill=est_101419] (0.063037,-3.816707) -- (0.051822,-3.897078) -- (0.109519,-3.883834) -- cycle;
\draw[fill=est_000127] (2.000000,0.000000) -- (1.222460,0.000000) -- (1.480175,0.757141) -- cycle;
\draw[fill=est_027976] (0.000000,-3.768346) -- (-0.047569,-3.745692) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=est_018131] (-1.460585,0.180467) -- (-1.557941,0.056784) -- (-1.392666,0.037822) -- cycle;
\draw[fill=est_091785] (0.000000,-2.334264) -- (-0.054785,-2.312303) -- (0.000000,-2.294262) -- cycle;
\draw[fill=est_019130] (-0.249680,0.454435) -- (-0.230754,0.338636) -- (-0.336074,0.366875) -- cycle;
\draw[fill=est_051311] (-0.821954,0.440611) -- (-0.800511,0.627179) -- (-0.707641,0.481723) -- cycle;
\draw[fill=est_017558] (-0.884279,1.421744) -- (-0.946194,1.648636) -- (-1.045034,1.497344) -- cycle;
\draw[fill=est_103382] (-0.669136,0.689100) -- (-0.526680,0.651808) -- (-0.584654,0.746466) -- cycle;
\draw[fill=est_086692] (0.060936,0.991927) -- (0.122394,1.163169) -- (0.256184,1.010469) -- cycle;
\draw[fill=est_008407] (0.359134,1.758756) -- (0.705102,1.720082) -- (0.597251,2.000000) -- cycle;
\draw[fill=est_060102] (0.137747,0.866211) -- (0.060936,0.991927) -- (0.256184,1.010469) -- cycle;
\draw[fill=est_039919] (-1.832744,2.000000) -- (-1.700525,2.000000) -- (-1.747302,1.902248) -- cycle;
\draw[fill=est_015494] (-0.227184,-3.485472) -- (-0.426460,-3.491018) -- (-0.174606,-3.321991) -- cycle;
\draw[fill=est_009704] (-1.426870,2.000000) -- (-1.366269,1.836272) -- (-1.209642,2.000000) -- cycle;
\draw[fill=est_018133] (-1.460585,0.180467) -- (-1.453627,0.321609) -- (-1.361478,0.237443) -- cycle;
\draw[fill=est_060400] (-0.127010,-2.658526) -- (-0.055059,-2.650899) -- (-0.083823,-2.683560) -- cycle;
\draw[fill=est_041429] (0.591980,-2.532830) -- (0.513320,-2.100000) -- (0.383748,-2.303539) -- cycle;
\draw[fill=est_028121] (0.000000,-2.489569) -- (0.000000,-2.458328) -- (0.025216,-2.489603) -- cycle;
\draw[fill=est_061958] (-1.748616,0.072190) -- (-2.000000,0.022789) -- (-1.821080,0.241660) -- cycle;
\draw[fill=est_037211] (-0.522674,0.180679) -- (-0.655633,0.181971) -- (-0.579296,0.106406) -- cycle;
\draw[fill=est_048099] (0.330268,-3.370670) -- (0.489773,-3.093724) -- (0.559782,-3.477111) -- cycle;
\draw[fill=est_072459] (0.157413,-3.782838) -- (0.102791,-3.701989) -- (0.092909,-3.754132) -- cycle;
\draw[fill=est_103476] (0.000000,-3.538759) -- (0.000000,-3.593551) -- (-0.026581,-3.565938) -- cycle;
\draw[fill=est_008408] (0.359134,1.758756) -- (0.705102,1.720082) -- (0.479362,1.571929) -- cycle;
\draw[fill=est_001236] (-0.970859,-1.000741) -- (-1.111932,-1.406525) -- (-1.478801,-0.970923) -- cycle;
\draw[fill=est_062782] (-0.233075,1.757832) -- (-0.183000,1.603842) -- (-0.118082,1.701179) -- cycle;
\draw[fill=est_127570] (0.000000,-2.519288) -- (-0.040218,-2.529001) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=est_112315] (-0.048445,-3.494880) -- (0.000000,-3.482016) -- (-0.027285,-3.457453) -- cycle;
\draw[fill=est_089785] (-0.787784,1.029045) -- (-0.820872,0.906017) -- (-0.887924,0.983271) -- cycle;
\draw[fill=est_017001] (-0.898009,1.087588) -- (-1.032650,1.146078) -- (-0.979463,1.013964) -- cycle;
\draw[fill=est_018796] (-1.032650,1.146078) -- (-0.979463,1.013964) -- (-1.072951,1.031759) -- cycle;
\draw[fill=est_036203] (-1.737679,0.616770) -- (-1.571597,0.553582) -- (-1.568097,0.698865) -- cycle;
\draw[fill=est_080814] (-0.979463,1.013964) -- (-0.943890,0.892028) -- (-1.066452,0.947222) -- cycle;
\draw[fill=est_113854] (-0.502320,0.850511) -- (-0.640983,0.805409) -- (-0.584654,0.746466) -- cycle;
\draw[fill=est_048081] (-0.637910,-2.650063) -- (-0.331456,-2.709339) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=est_082526] (0.388640,-3.827336) -- (0.881101,-3.723057) -- (0.658235,-4.100000) -- cycle;
\draw[fill=est_048970] (-1.716128,1.294362) -- (-1.722522,1.158859) -- (-1.609443,1.228829) -- cycle;
\draw[fill=est_103400] (-0.617464,0.904496) -- (-0.502320,0.850511) -- (-0.640983,0.805409) -- cycle;
\draw[fill=est_051467] (0.229505,-2.320836) -- (0.383748,-2.303539) -- (0.245302,-2.100000) -- cycle;
\draw[fill=est_103414] (0.049797,-3.513133) -- (0.105885,-3.504619) -- (0.077052,-3.543442) -- cycle;
\draw[fill=est_006690] (-1.078411,0.828740) -- (-0.943890,0.892028) -- (-0.950303,0.804559) -- cycle;
\draw[fill=est_103449] (-0.243418,-4.100000) -- (-0.284394,-3.916516) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=est_116736] (-0.056284,-3.451534) -- (-0.034599,-3.433824) -- (-0.060275,-3.417289) -- cycle;
\draw[fill=est_081495] (-1.453627,0.321609) -- (-1.308551,0.325906) -- (-1.361478,0.237443) -- cycle;
\draw[fill=est_017554] (-0.884279,1.421744) -- (-1.039740,1.338676) -- (-0.880257,1.236590) -- cycle;
\draw[fill=est_048263] (-1.314833,1.565354) -- (-1.480679,1.551209) -- (-1.429855,1.691486) -- cycle;
\draw[fill=est_051424] (-0.730970,0.846442) -- (-0.617464,0.904496) -- (-0.710429,0.947253) -- cycle;
\draw[fill=est_088227] (-0.135237,-3.764043) -- (-0.069328,-3.687801) -- (-0.047569,-3.745692) -- cycle;
\draw[fill=est_092835] (-0.184559,-3.000762) -- (-0.082981,-3.066431) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=est_092812] (-0.107863,-2.744132) -- (-0.051191,-2.775954) -- (-0.066440,-2.828185) -- cycle;
\draw[fill=est_049986] (-0.113047,-3.452459) -- (-0.048445,-3.494880) -- (-0.056284,-3.451534) -- cycle;
\draw[fill=est_107590] (0.059806,-3.741883) -- (0.075089,-3.724269) -- (0.051359,-3.703012) -- cycle;
\draw[fill=est_010426] (-2.000000,0.853147) -- (-2.000000,0.667917) -- (-1.866747,0.712427) -- cycle;
\draw[fill=est_009675] (-1.748048,1.026047) -- (-2.000000,0.853147) -- (-1.697645,0.841473) -- cycle;
\draw[fill=est_110564] (-1.229788,1.826006) -- (-1.127804,1.864869) -- (-1.186514,1.735210) -- cycle;
\draw[fill=est_110510] (-1.264520,-0.126245) -- (-1.228268,0.053221) -- (-1.392666,0.037822) -- cycle;
\draw[fill=est_041424] (0.591980,-2.532830) -- (1.222460,-2.100000) -- (1.454869,-2.618447) -- cycle;
\draw[fill=est_019560] (-0.940181,0.695004) -- (-0.800511,0.627179) -- (-0.839798,0.791270) -- cycle;
\draw[fill=est_017074] (1.278290,-4.100000) -- (0.881101,-3.723057) -- (0.658235,-4.100000) -- cycle;
\draw[fill=est_048746] (-0.359154,0.705817) -- (-0.298061,0.561747) -- (-0.216836,0.637525) -- cycle;
\draw[fill=est_047085] (0.000000,-3.438677) -- (0.024401,-3.409934) -- (0.025451,-3.446773) -- cycle;
\draw[fill=est_129201] (0.480882,0.845092) -- (0.515133,0.665217) -- (0.606816,0.770307) -- cycle;
\draw[fill=est_095118] (0.102791,-3.701989) -- (0.075089,-3.724269) -- (0.051359,-3.703012) -- cycle;
\draw[fill=est_076450] (0.000000,-3.994002) -- (-0.051538,-3.924935) -- (0.000000,-3.935372) -- cycle;
\draw[fill=est_044232] (-1.779860,1.449680) -- (-1.716128,1.294362) -- (-1.666297,1.399453) -- cycle;
\draw[fill=est_017075] (1.278290,-4.100000) -- (0.881101,-3.723057) -- (1.477562,-3.641126) -- cycle;
\draw[fill=est_015498] (-0.227184,-3.485472) -- (-0.174606,-3.321991) -- (-0.113047,-3.452459) -- cycle;
\draw[fill=est_019573] (-0.940181,0.695004) -- (-0.950303,0.804559) -- (-1.014993,0.763051) -- cycle;
\draw[fill=est_090150] (-1.349261,-0.284922) -- (-1.471336,-0.144133) -- (-1.264520,-0.126245) -- cycle;
\draw[fill=est_090148] (-1.349261,-0.284922) -- (-1.120001,-0.293795) -- (-1.264520,-0.126245) -- cycle;
\draw[fill=est_059854] (-0.331456,-2.709339) -- (-0.415259,-2.920402) -- (-0.200923,-2.830882) -- cycle;
\draw[fill=est_018123] (-1.460585,0.180467) -- (-1.602807,0.239574) -- (-1.557941,0.056784) -- cycle;
\draw[fill=est_003140] (-0.485732,1.007050) -- (-0.324332,0.942739) -- (-0.395241,1.106677) -- cycle;
\draw[fill=est_031940] (-1.666558,-0.133351) -- (-1.748616,0.072190) -- (-1.838698,-0.094288) -- cycle;
\draw[fill=est_083255] (0.054859,-2.321142) -- (0.000000,-2.334264) -- (0.026069,-2.360865) -- cycle;
\draw[fill=est_073226] (0.375168,0.588857) -- (0.358545,0.751006) -- (0.515133,0.665217) -- cycle;
\draw[fill=est_000168] (-2.000000,2.000000) -- (-2.000000,1.828660) -- (-1.887720,1.898085) -- cycle;
\draw[fill=est_129442] (-0.101281,-2.912121) -- (-0.040635,-2.902811) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=est_060101] (0.137747,0.866211) -- (0.060936,0.991927) -- (-0.000264,0.814912) -- cycle;
\draw[fill=est_008757] (-1.063781,-3.607027) -- (-1.104030,-4.100000) -- (-0.647513,-3.826255) -- cycle;
\draw[fill=est_043886] (-0.274450,1.233167) -- (-0.242807,1.082761) -- (-0.395241,1.106677) -- cycle;
\draw[fill=est_001006] (-1.332655,-0.534356) -- (-1.349261,-0.284922) -- (-1.120001,-0.293795) -- cycle;
\draw[fill=est_113347] (-0.000264,0.814912) -- (-0.156608,0.787421) -- (-0.067394,0.730484) -- cycle;
\draw[fill=est_137849] (0.072777,-3.292163) -- (0.063921,-3.217685) -- (0.031393,-3.283611) -- cycle;
\draw[fill=est_000359] (-2.000000,-0.532442) -- (-1.795357,-0.325425) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=est_006830] (0.000000,-3.258479) -- (0.063921,-3.217685) -- (0.031393,-3.283611) -- cycle;
\draw[fill=est_011196] (0.066199,-3.626977) -- (0.044091,-3.614133) -- (0.076470,-3.596346) -- cycle;
\draw[fill=est_009676] (-1.748048,1.026047) -- (-2.000000,0.853147) -- (-2.000000,1.029313) -- cycle;
\draw[fill=est_077136] (-1.110145,0.660618) -- (-1.278795,0.722408) -- (-1.177654,0.779333) -- cycle;
\draw[fill=est_017043] (0.074424,0.383871) -- (0.206009,0.515512) -- (0.025352,0.534663) -- cycle;
\draw[fill=est_059668] (-0.324332,0.942739) -- (-0.242807,1.082761) -- (-0.395241,1.106677) -- cycle;
\draw[fill=est_043885] (-0.274450,1.233167) -- (-0.160694,1.408992) -- (-0.355663,1.383065) -- cycle;
\draw[fill=est_071539] (-0.589791,1.155828) -- (-0.395241,1.106677) -- (-0.426469,1.253703) -- cycle;
\draw[fill=est_051447] (-0.730970,0.846442) -- (-0.736511,0.751605) -- (-0.640983,0.805409) -- cycle;
\draw[fill=est_101268] (0.000000,-2.727877) -- (0.036412,-2.694818) -- (0.000000,-2.696642) -- cycle;
\draw[fill=est_001778] (-0.287748,-2.100000) -- (-0.401481,-2.367283) -- (-0.140091,-2.263318) -- cycle;
\draw[fill=est_028087] (-0.220249,0.225952) -- (-0.140927,0.113237) -- (-0.309787,0.125038) -- cycle;
\draw[fill=est_048105] (0.330268,-3.370670) -- (0.559782,-3.477111) -- (0.318291,-3.553526) -- cycle;
\draw[fill=est_140431] (-0.028685,-2.607562) -- (0.000000,-2.577436) -- (-0.038891,-2.566569) -- cycle;
\draw[fill=est_000347] (-2.000000,-0.532442) -- (-2.000000,-0.844206) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=est_088368] (0.000000,-2.421996) -- (0.034307,-2.454552) -- (0.000000,-2.458328) -- cycle;
\draw[fill=est_078410] (-0.083937,1.173289) -- (-0.160694,1.408992) -- (0.021001,1.352506) -- cycle;
\draw[fill=est_048958] (-1.716128,1.294362) -- (-1.867467,1.173038) -- (-1.891350,1.314171) -- cycle;
\draw[fill=est_038589] (-1.082589,-0.059281) -- (-1.120001,-0.293795) -- (-1.264520,-0.126245) -- cycle;
\draw[fill=est_119218] (-0.043246,-2.740449) -- (-0.051191,-2.775954) -- (0.000000,-2.763391) -- cycle;
\draw[fill=est_141324] (0.000000,-3.678535) -- (-0.019750,-3.658450) -- (0.000000,-3.649095) -- cycle;
\draw[fill=est_049978] (-0.113047,-3.452459) -- (-0.095743,-3.535919) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=est_118120] (-0.047569,-3.745692) -- (-0.032646,-3.699759) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=est_077408] (-0.134349,-3.632964) -- (-0.258013,-3.601277) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=est_092697] (0.000000,-3.376720) -- (0.000000,-3.409034) -- (-0.027380,-3.407824) -- cycle;
\draw[fill=est_092412] (-0.548555,-4.100000) -- (-0.647513,-3.826255) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=est_103498] (-0.061310,-3.592284) -- (-0.028443,-3.599375) -- (-0.037659,-3.625250) -- cycle;
\draw[fill=est_031953] (-1.666558,-0.133351) -- (-1.795357,-0.325425) -- (-1.569673,-0.350386) -- cycle;
\draw[fill=est_006823] (0.000000,-3.258479) -- (-0.025585,-3.294339) -- (0.000000,-3.316935) -- cycle;
\draw[fill=est_103441] (-1.366269,1.836272) -- (-1.229788,1.826006) -- (-1.269309,1.698478) -- cycle;
\draw[fill=est_046653] (-0.946194,1.648636) -- (-0.860981,1.825763) -- (-0.798046,1.678810) -- cycle;
\draw[fill=est_126677] (-0.080435,-2.535680) -- (-0.038891,-2.566569) -- (-0.040218,-2.529001) -- cycle;
\draw[fill=est_129898] (-0.042898,-3.331399) -- (-0.025585,-3.294339) -- (0.000000,-3.316935) -- cycle;
\draw[fill=est_087113] (-0.963115,-0.527704) -- (-0.708465,-0.526357) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=est_100638] (0.113686,-2.878058) -- (0.113218,-2.763934) -- (0.039899,-2.831482) -- cycle;
\draw[fill=est_018942] (-0.120452,0.958946) -- (-0.083937,1.173289) -- (-0.242807,1.082761) -- cycle;
\draw[fill=est_060107] (0.137747,0.866211) -- (0.313070,0.891460) -- (0.237288,0.772029) -- cycle;
\draw[fill=est_085110] (-0.140091,-2.263318) -- (-0.089103,-2.362437) -- (-0.054785,-2.312303) -- cycle;
\draw[fill=est_050025] (0.513320,0.000000) -- (0.524205,0.234876) -- (0.319353,0.170372) -- cycle;
\draw[fill=est_050034] (0.513320,0.000000) -- (0.245302,0.000000) -- (0.319353,0.170372) -- cycle;
\draw[fill=est_048100] (0.330268,-3.370670) -- (0.489773,-3.093724) -- (0.182630,-3.243294) -- cycle;
\draw[fill=est_051460] (0.229505,-2.320836) -- (0.184485,-2.464215) -- (0.323994,-2.438633) -- cycle;
\draw[fill=est_015581] (-1.381135,1.362237) -- (-1.315630,1.248570) -- (-1.491623,1.253654) -- cycle;
\draw[fill=est_000981] (0.000000,-1.204661) -- (-0.492061,-1.189584) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=est_074659] (-0.736829,1.210973) -- (-0.800371,1.125892) -- (-0.721222,1.113101) -- cycle;
\draw[fill=est_129977] (-1.795470,1.815049) -- (-1.887720,1.898085) -- (-1.747302,1.902248) -- cycle;
\draw[fill=est_037111] (-0.111609,0.664765) -- (-0.071695,0.591657) -- (0.003687,0.672064) -- cycle;
\draw[fill=est_092822] (-0.184559,-3.000762) -- (-0.415259,-2.920402) -- (-0.200923,-2.830882) -- cycle;
\draw[fill=est_103510] (-0.102401,-3.856428) -- (-0.051538,-3.924935) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=est_027991] (0.000000,-3.768346) -- (0.029918,-3.756618) -- (0.014959,-3.744150) -- cycle;
\draw[fill=est_101408] (0.063037,-3.816707) -- (0.000000,-3.852498) -- (0.000000,-3.808498) -- cycle;
\draw[fill=est_037116] (-0.111609,0.664765) -- (-0.067394,0.730484) -- (0.003687,0.672064) -- cycle;
\draw[fill=est_016956] (1.113024,1.071471) -- (1.077204,0.542713) -- (1.480175,0.757141) -- cycle;
\draw[fill=est_140335] (-0.178052,0.555745) -- (-0.298061,0.561747) -- (-0.216836,0.637525) -- cycle;
\draw[fill=est_103417] (0.049797,-3.513133) -- (0.056179,-3.467458) -- (0.000000,-3.482016) -- cycle;
\draw[fill=est_030854] (-1.416193,0.638841) -- (-1.571597,0.553582) -- (-1.568097,0.698865) -- cycle;
\draw[fill=est_037210] (-0.522674,0.180679) -- (-0.655633,0.181971) -- (-0.549854,0.286341) -- cycle;
\draw[fill=est_017053] (0.074424,0.383871) -- (-0.103920,0.439041) -- (-0.092401,0.278869) -- cycle;
\draw[fill=est_000311] (1.030761,2.000000) -- (0.705102,1.720082) -- (0.597251,2.000000) -- cycle;
\draw[fill=est_125346] (0.048400,-3.999948) -- (0.083369,-3.950003) -- (0.026734,-3.941799) -- cycle;
\draw[fill=est_083253] (0.054859,-2.321142) -- (0.000000,-2.334264) -- (0.000000,-2.294262) -- cycle;
\draw[fill=est_103489] (-0.061310,-3.592284) -- (-0.048132,-3.540503) -- (-0.026581,-3.565938) -- cycle;
\draw[fill=est_051427] (-0.730970,0.846442) -- (-0.820872,0.906017) -- (-0.839798,0.791270) -- cycle;
\draw[fill=est_018124] (-1.460585,0.180467) -- (-1.602807,0.239574) -- (-1.453627,0.321609) -- cycle;
\draw[fill=est_003309] (-1.153876,1.628312) -- (-1.094049,1.750988) -- (-0.946194,1.648636) -- cycle;
\draw[fill=est_084848] (0.224909,1.332609) -- (0.021001,1.352506) -- (0.097225,1.502722) -- cycle;
\draw[fill=est_046757] (-0.174606,-3.321991) -- (-0.162919,-3.151684) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=est_060097] (0.137747,0.866211) -- (0.121328,0.682347) -- (-0.000264,0.814912) -- cycle;
\draw[fill=est_018228] (-0.597825,0.473298) -- (-0.456840,0.517756) -- (-0.561081,0.560783) -- cycle;
\draw[fill=est_083277] (0.084247,-2.438616) -- (0.060563,-2.485087) -- (0.034307,-2.454552) -- cycle;
\draw[fill=est_091246] (-0.708465,-0.526357) -- (-0.701428,-0.819196) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=est_050008] (-0.192169,-2.559646) -- (-0.127010,-2.658526) -- (-0.194059,-2.699523) -- cycle;
\draw[fill=est_037505] (0.301971,-2.579356) -- (0.157179,-2.581032) -- (0.184485,-2.464215) -- cycle;
\draw[fill=est_057541] (0.524205,0.234876) -- (0.569996,0.495299) -- (0.299122,0.365162) -- cycle;
\draw[fill=est_031843] (-0.401481,-2.367283) -- (-0.185771,-2.427631) -- (-0.140091,-2.263318) -- cycle;
\draw[fill=est_028077] (-0.271035,-0.100221) -- (-0.140927,0.113237) -- (-0.309787,0.125038) -- cycle;
\draw[fill=est_016958] (1.113024,1.071471) -- (0.766683,0.670137) -- (0.674504,0.925130) -- cycle;
\draw[fill=est_118550] (-0.183000,1.603842) -- (-0.283928,1.533698) -- (-0.319910,1.684722) -- cycle;
\draw[fill=est_002405] (-0.538961,1.374584) -- (-0.699959,1.434973) -- (-0.672901,1.290037) -- cycle;
\draw[fill=est_054038] (0.157179,-2.581032) -- (0.184485,-2.464215) -- (0.101162,-2.503209) -- cycle;
\draw[fill=est_048080] (-0.637910,-2.650063) -- (-0.331456,-2.709339) -- (-0.415259,-2.920402) -- cycle;
\draw[fill=est_118014] (-0.051538,-3.924935) -- (0.000000,-3.904351) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=est_057199] (0.277087,-2.816006) -- (0.113686,-2.878058) -- (0.113218,-2.763934) -- cycle;
\draw[fill=est_006987] (-1.220159,0.869835) -- (-1.273774,0.993690) -- (-1.171742,0.949870) -- cycle;
\draw[fill=est_117802] (-0.419721,0.402260) -- (-0.456840,0.517756) -- (-0.350762,0.456768) -- cycle;
\draw[fill=est_017572] (-0.884279,1.421744) -- (-0.699959,1.434973) -- (-0.785491,1.533402) -- cycle;
\draw[fill=est_037503] (0.301971,-2.579356) -- (0.591980,-2.532830) -- (0.323994,-2.438633) -- cycle;
\draw[fill=est_103460] (0.000000,-3.538759) -- (0.038921,-3.575618) -- (0.000000,-3.593551) -- cycle;
\draw[fill=est_103518] (0.000000,-3.707657) -- (0.026913,-3.722974) -- (0.023531,-3.685010) -- cycle;
\draw[fill=est_101244] (0.000000,-2.727877) -- (-0.044331,-2.700867) -- (-0.043246,-2.740449) -- cycle;
\draw[fill=est_021283] (-1.622258,1.519341) -- (-1.666297,1.399453) -- (-1.573523,1.435494) -- cycle;
\draw[fill=est_103445] (-1.366269,1.836272) -- (-1.429855,1.691486) -- (-1.478664,1.843484) -- cycle;
\draw[fill=est_039979] (-2.000000,1.646366) -- (-2.000000,1.828660) -- (-1.887939,1.747774) -- cycle;
\draw[fill=est_048963] (-1.716128,1.294362) -- (-1.666297,1.399453) -- (-1.638876,1.315814) -- cycle;
\draw[fill=est_048971] (-1.716128,1.294362) -- (-1.609443,1.228829) -- (-1.638876,1.315814) -- cycle;
\draw[fill=est_117913] (0.313070,0.891460) -- (0.237288,0.772029) -- (0.358545,0.751006) -- cycle;
\draw[fill=est_047084] (0.000000,-3.438677) -- (-0.034599,-3.433824) -- (-0.027380,-3.407824) -- cycle;
\draw[fill=est_071538] (-0.589791,1.155828) -- (-0.736829,1.210973) -- (-0.721222,1.113101) -- cycle;
\draw[fill=est_049998] (-0.192169,-2.559646) -- (-0.185771,-2.427631) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=est_102979] (0.000000,-2.901630) -- (0.039899,-2.831482) -- (0.000000,-2.851974) -- cycle;
\draw[fill=est_095117] (0.102791,-3.701989) -- (0.092909,-3.754132) -- (0.075089,-3.724269) -- cycle;
\draw[fill=est_092826] (-0.184559,-3.000762) -- (-0.200923,-2.830882) -- (-0.101281,-2.912121) -- cycle;
\draw[fill=est_038598] (-1.082589,-0.059281) -- (-0.926113,0.036226) -- (-1.085594,0.122975) -- cycle;
\draw[fill=est_018227] (-0.597825,0.473298) -- (-0.526689,0.384119) -- (-0.456840,0.517756) -- cycle;
\draw[fill=est_000128] (2.000000,-2.100000) -- (1.222460,-2.100000) -- (1.454869,-2.618447) -- cycle;
\draw[fill=est_110411] (0.055619,-3.420489) -- (0.024401,-3.409934) -- (0.046476,-3.380216) -- cycle;
\draw[fill=est_042460] (-1.268423,-2.876520) -- (-0.637910,-2.650063) -- (-0.682060,-3.117452) -- cycle;
\draw[fill=est_092727] (0.000000,-3.376720) -- (0.035391,-3.335026) -- (0.046476,-3.380216) -- cycle;
\draw[fill=est_060150] (-0.100080,-2.596786) -- (-0.028685,-2.607562) -- (-0.038891,-2.566569) -- cycle;
\draw[fill=est_018950] (-0.120452,0.958946) -- (0.060936,0.991927) -- (-0.000264,0.814912) -- cycle;
\draw[fill=est_076318] (0.289428,-4.100000) -- (0.135852,-4.010060) -- (0.222345,-3.986105) -- cycle;
\draw[fill=est_017065] (-1.104030,-4.100000) -- (-0.548555,-4.100000) -- (-0.647513,-3.826255) -- cycle;
\draw[fill=est_000190] (0.000000,-2.000000) -- (0.000000,-1.204661) -- (-0.492061,-1.189584) -- cycle;
\draw[fill=est_072461] (0.157413,-3.782838) -- (0.063037,-3.816707) -- (0.109519,-3.883834) -- cycle;
\draw[fill=est_076431] (-0.168565,-3.920664) -- (-0.086735,-3.994639) -- (-0.243418,-4.100000) -- cycle;
\draw[fill=est_103395] (-0.617464,0.904496) -- (-0.597777,1.013571) -- (-0.710429,0.947253) -- cycle;
\draw[fill=est_048262] (-1.314833,1.565354) -- (-1.269309,1.698478) -- (-1.429855,1.691486) -- cycle;
\draw[fill=est_049015] (0.289886,1.162552) -- (0.432586,1.033405) -- (0.256184,1.010469) -- cycle;
\draw[fill=est_062776] (-0.233075,1.757832) -- (-0.343986,1.850686) -- (-0.319910,1.684722) -- cycle;
\draw[fill=est_103410] (0.049797,-3.513133) -- (0.000000,-3.538759) -- (0.038921,-3.575618) -- cycle;
\draw[fill=est_076476] (0.201230,-3.663269) -- (0.114221,-3.577630) -- (0.096384,-3.639301) -- cycle;
\draw[fill=est_042775] (0.567774,1.321612) -- (0.705102,1.720082) -- (0.479362,1.571929) -- cycle;
\draw[fill=est_088313] (-0.089103,-2.362437) -- (-0.039391,-2.401184) -- (-0.085547,-2.434067) -- cycle;
\draw[fill=est_003311] (-1.153876,1.628312) -- (-1.094049,1.750988) -- (-1.186514,1.735210) -- cycle;
\draw[fill=est_033634] (-1.338592,0.146377) -- (-1.228268,0.053221) -- (-1.392666,0.037822) -- cycle;
\draw[fill=est_128890] (-0.066440,-2.828185) -- (-0.101281,-2.912121) -- (-0.040635,-2.902811) -- cycle;
\draw[fill=est_116841] (-0.648868,0.592543) -- (-0.526680,0.651808) -- (-0.561081,0.560783) -- cycle;
\draw[fill=est_061436] (0.000000,-2.672964) -- (-0.024629,-2.678206) -- (0.000000,-2.696642) -- cycle;
\draw[fill=est_073890] (0.121328,0.682347) -- (-0.000264,0.814912) -- (0.003687,0.672064) -- cycle;
\draw[fill=est_076437] (-0.168565,-3.920664) -- (-0.102401,-3.856428) -- (-0.051538,-3.924935) -- cycle;
\draw[fill=est_083256] (0.054859,-2.321142) -- (0.000000,-2.294262) -- (0.038628,-2.279083) -- cycle;
\draw[fill=est_061429] (0.000000,-2.672964) -- (0.036412,-2.694818) -- (0.000000,-2.696642) -- cycle;
\draw[fill=est_046920] (-0.346687,-3.754842) -- (-0.284394,-3.916516) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=est_017002] (-0.898009,1.087588) -- (-1.032650,1.146078) -- (-0.880257,1.236590) -- cycle;
\draw[fill=est_141175] (0.021569,-2.604563) -- (0.000000,-2.577436) -- (0.024326,-2.578534) -- cycle;
\draw[fill=est_001008] (-1.332655,-0.534356) -- (-1.478801,-0.970923) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=est_082969] (-0.160694,1.408992) -- (-0.073887,1.534140) -- (-0.183000,1.603842) -- cycle;
\draw[fill=est_049607] (0.766683,0.670137) -- (0.816903,0.296488) -- (0.569996,0.495299) -- cycle;
\draw[fill=est_003318] (-1.153876,1.628312) -- (-1.227086,1.416609) -- (-1.314833,1.565354) -- cycle;
\draw[fill=est_018107] (-0.397400,1.565488) -- (-0.355663,1.383065) -- (-0.468180,1.470036) -- cycle;
\draw[fill=est_041445] (0.591980,-2.532830) -- (0.383748,-2.303539) -- (0.323994,-2.438633) -- cycle;
\draw[fill=est_037196] (-0.522674,0.180679) -- (-0.469951,0.040292) -- (-0.579296,0.106406) -- cycle;
\draw[fill=est_103463] (0.000000,-3.538759) -- (-0.048132,-3.540503) -- (-0.026581,-3.565938) -- cycle;
\draw[fill=est_003145] (-0.485732,1.007050) -- (-0.589791,1.155828) -- (-0.597777,1.013571) -- cycle;
\draw[fill=est_003334] (-1.153876,1.628312) -- (-1.269309,1.698478) -- (-1.186514,1.735210) -- cycle;
\draw[fill=est_051317] (-0.821954,0.440611) -- (-0.690102,0.340826) -- (-0.840758,0.312745) -- cycle;
\draw[fill=est_051426] (-0.730970,0.846442) -- (-0.617464,0.904496) -- (-0.640983,0.805409) -- cycle;
\draw[fill=est_080816] (-0.979463,1.013964) -- (-1.066452,0.947222) -- (-1.072951,1.031759) -- cycle;
\draw[fill=est_071764] (-0.507194,1.747552) -- (-0.343986,1.850686) -- (-0.319910,1.684722) -- cycle;
\draw[fill=est_046758] (-0.174606,-3.321991) -- (-0.042898,-3.331399) -- (-0.058005,-3.272799) -- cycle;
\draw[fill=est_006876] (0.000000,-2.816805) -- (0.039899,-2.831482) -- (0.000000,-2.851974) -- cycle;
\draw[fill=est_000999] (-1.332655,-0.534356) -- (-0.963115,-0.527704) -- (-1.120001,-0.293795) -- cycle;
\draw[fill=est_008758] (-1.063781,-3.607027) -- (-0.426460,-3.491018) -- (-0.682060,-3.117452) -- cycle;
\draw[fill=est_033726] (0.000000,-3.175495) -- (-0.064032,-3.158127) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=est_110053] (0.049483,-3.658989) -- (0.023531,-3.685010) -- (0.051359,-3.703012) -- cycle;
\draw[fill=est_139615] (-0.327291,0.272940) -- (-0.438057,0.311237) -- (-0.336074,0.366875) -- cycle;
\draw[fill=est_116123] (0.000000,-3.852498) -- (0.000000,-3.904351) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=est_103371] (-0.669136,0.689100) -- (-0.736511,0.751605) -- (-0.640983,0.805409) -- cycle;
\draw[fill=est_085766] (-0.095743,-3.535919) -- (-0.061310,-3.592284) -- (-0.048132,-3.540503) -- cycle;
\draw[fill=est_140604] (-0.019669,-3.636648) -- (-0.019750,-3.658450) -- (0.000000,-3.649095) -- cycle;
\draw[fill=est_101253] (0.000000,-2.727877) -- (-0.043246,-2.740449) -- (0.000000,-2.763391) -- cycle;
\draw[fill=est_050031] (0.513320,-2.100000) -- (0.383748,-2.303539) -- (0.245302,-2.100000) -- cycle;
\draw[fill=est_028074] (-0.271035,-0.100221) -- (-0.482968,-0.364355) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=est_033103] (-0.663164,-0.232083) -- (-0.912878,-0.165716) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=est_110561] (-1.229788,1.826006) -- (-1.209642,2.000000) -- (-1.127804,1.864869) -- cycle;
\draw[fill=est_052389] (-0.800511,0.627179) -- (-0.669136,0.689100) -- (-0.736511,0.751605) -- cycle;
\draw[fill=est_000300] (1.030761,2.000000) -- (1.093869,1.612074) -- (0.705102,1.720082) -- cycle;
\draw[fill=est_038002] (-0.782624,0.153258) -- (-0.926113,0.036226) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=est_072457] (0.157413,-3.782838) -- (0.196045,-3.886817) -- (0.109519,-3.883834) -- cycle;
\draw[fill=est_048741] (-0.359154,0.705817) -- (-0.526680,0.651808) -- (-0.456840,0.517756) -- cycle;
\draw[fill=est_129988] (-1.795470,1.815049) -- (-1.687430,1.790002) -- (-1.747302,1.902248) -- cycle;
\draw[fill=est_028113] (0.000000,-2.489569) -- (0.000000,-2.519288) -- (0.025216,-2.489603) -- cycle;
\draw[fill=est_015496] (-0.227184,-3.485472) -- (-0.426460,-3.491018) -- (-0.258013,-3.601277) -- cycle;
\draw[fill=est_001738] (-2.000000,1.183955) -- (-1.867467,1.173038) -- (-2.000000,1.029313) -- cycle;
\draw[fill=est_058631] (-0.185771,-2.427631) -- (-0.140091,-2.263318) -- (-0.089103,-2.362437) -- cycle;
\draw[fill=est_084852] (0.224909,1.332609) -- (0.097225,1.502722) -- (0.287716,1.510202) -- cycle;
\draw[fill=est_110399] (0.055619,-3.420489) -- (0.056179,-3.467458) -- (0.025451,-3.446773) -- cycle;
\draw[fill=est_088372] (0.000000,-2.421996) -- (0.000000,-2.384324) -- (0.035614,-2.418278) -- cycle;
\draw[fill=est_061442] (0.000000,-2.672964) -- (0.017436,-2.655118) -- (0.000000,-2.654475) -- cycle;
\draw[fill=est_112342] (-0.699959,1.434973) -- (-0.672901,1.290037) -- (-0.773588,1.313974) -- cycle;
\draw[fill=est_044234] (-1.779860,1.449680) -- (-2.000000,1.455173) -- (-1.876203,1.590746) -- cycle;
\draw[fill=est_037119] (-0.111609,0.664765) -- (-0.178052,0.555745) -- (-0.216836,0.637525) -- cycle;
\draw[fill=est_017020] (-0.898009,1.087588) -- (-0.787784,1.029045) -- (-0.800371,1.125892) -- cycle;
\draw[fill=est_085771] (-0.095743,-3.535919) -- (-0.048445,-3.494880) -- (-0.048132,-3.540503) -- cycle;
\draw[fill=est_062777] (-0.233075,1.757832) -- (-0.343986,1.850686) -- (-0.137488,1.878916) -- cycle;
\draw[fill=est_038005] (-0.782624,0.153258) -- (-0.670014,0.004059) -- (-0.655633,0.181971) -- cycle;
\draw[fill=est_072462] (0.157413,-3.782838) -- (0.063037,-3.816707) -- (0.092909,-3.754132) -- cycle;
\draw[fill=est_080818] (-1.697645,0.841473) -- (-1.422176,0.843353) -- (-1.568097,0.698865) -- cycle;
\draw[fill=est_017571] (-0.884279,1.421744) -- (-0.699959,1.434973) -- (-0.773588,1.313974) -- cycle;
\draw[fill=est_061077] (-0.682060,-3.117452) -- (-0.415259,-2.920402) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=est_017562] (-0.884279,1.421744) -- (-0.880257,1.236590) -- (-0.773588,1.313974) -- cycle;
\draw[fill=est_037197] (-0.522674,0.180679) -- (-0.469951,0.040292) -- (-0.420296,0.199953) -- cycle;
\draw[fill=est_077398] (-0.134349,-3.632964) -- (-0.135237,-3.764043) -- (-0.069328,-3.687801) -- cycle;
\draw[fill=est_033093] (-0.663164,-0.232083) -- (-0.708465,-0.526357) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=est_101416] (0.063037,-3.816707) -- (0.051822,-3.897078) -- (0.023400,-3.875890) -- cycle;
\draw[fill=est_091247] (-0.708465,-0.526357) -- (-0.701428,-0.819196) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=est_001075] (-1.160091,1.236526) -- (-1.135082,1.108974) -- (-1.243295,1.109170) -- cycle;
\draw[fill=est_117925] (0.144587,-3.949982) -- (0.083369,-3.950003) -- (0.135852,-4.010060) -- cycle;
\draw[fill=est_048742] (-0.359154,0.705817) -- (-0.456840,0.517756) -- (-0.298061,0.561747) -- cycle;
\draw[fill=est_065653] (0.035875,1.641794) -- (0.171962,1.646189) -- (0.096842,1.829644) -- cycle;
\draw[fill=est_080815] (-0.979463,1.013964) -- (-0.943890,0.892028) -- (-0.887924,0.983271) -- cycle;
\draw[fill=est_038597] (-1.082589,-0.059281) -- (-0.926113,0.036226) -- (-0.912878,-0.165716) -- cycle;
\draw[fill=est_107581] (0.059806,-3.741883) -- (0.026913,-3.722974) -- (0.029918,-3.756618) -- cycle;
\draw[fill=est_043883] (-0.274450,1.233167) -- (-0.083937,1.173289) -- (-0.242807,1.082761) -- cycle;
\draw[fill=est_058404] (-0.682244,1.043888) -- (-0.589791,1.155828) -- (-0.597777,1.013571) -- cycle;
\draw[fill=est_052390] (-0.800511,0.627179) -- (-0.669136,0.689100) -- (-0.648868,0.592543) -- cycle;
\draw[fill=est_065648] (0.035875,1.641794) -- (-0.073887,1.534140) -- (-0.118082,1.701179) -- cycle;
\draw[fill=est_000995] (-1.332655,-0.534356) -- (-1.569673,-0.350386) -- (-1.349261,-0.284922) -- cycle;
\draw[fill=est_002323] (-0.951354,0.223611) -- (-0.926113,0.036226) -- (-1.085594,0.122975) -- cycle;
\draw[fill=est_017021] (-0.898009,1.087588) -- (-0.787784,1.029045) -- (-0.887924,0.983271) -- cycle;
\draw[fill=est_051428] (-0.730970,0.846442) -- (-0.820872,0.906017) -- (-0.710429,0.947253) -- cycle;
\draw[fill=est_015502] (-0.227184,-3.485472) -- (-0.113047,-3.452459) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=est_000180] (-2.000000,-2.000000) -- (-1.111932,-1.406525) -- (-2.000000,-1.364313) -- cycle;
\draw[fill=est_067007] (0.171346,-3.519086) -- (0.201230,-3.663269) -- (0.318291,-3.553526) -- cycle;
\draw[fill=est_084467] (-0.943890,0.892028) -- (-0.839798,0.791270) -- (-0.950303,0.804559) -- cycle;
\draw[fill=est_006966] (-1.220159,0.869835) -- (-1.422176,0.843353) -- (-1.273774,0.993690) -- cycle;
\draw[fill=est_075641] (-1.821080,0.241660) -- (-2.000000,0.226498) -- (-2.000000,0.380986) -- cycle;
\draw[fill=est_052395] (-0.800511,0.627179) -- (-0.707641,0.481723) -- (-0.648868,0.592543) -- cycle;
\draw[fill=est_103458] (0.000000,-3.538759) -- (-0.048445,-3.494880) -- (0.000000,-3.482016) -- cycle;
\draw[fill=est_080992] (-0.027938,-2.794439) -- (-0.051191,-2.775954) -- (0.000000,-2.763391) -- cycle;
\draw[fill=est_101854] (0.113218,-2.763934) -- (0.036412,-2.694818) -- (0.099452,-2.644904) -- cycle;
\draw[fill=est_044236] (-1.779860,1.449680) -- (-2.000000,1.455173) -- (-1.891350,1.314171) -- cycle;
\draw[fill=est_001007] (-1.332655,-0.534356) -- (-1.478801,-0.970923) -- (-1.108956,-0.752410) -- cycle;
\draw[fill=est_117578] (-0.526689,0.384119) -- (-0.419721,0.402260) -- (-0.456840,0.517756) -- cycle;
\draw[fill=est_058410] (-0.682244,1.043888) -- (-0.597777,1.013571) -- (-0.710429,0.947253) -- cycle;
\draw[fill=est_113857] (-0.502320,0.850511) -- (-0.526680,0.651808) -- (-0.584654,0.746466) -- cycle;
\draw[fill=est_018216] (-0.597825,0.473298) -- (-0.690102,0.340826) -- (-0.707641,0.481723) -- cycle;
\draw[fill=est_088388] (0.000000,-2.421996) -- (0.000000,-2.458328) -- (-0.038252,-2.448861) -- cycle;
\draw[fill=est_041433] (0.591980,-2.532830) -- (1.047574,-3.196016) -- (1.454869,-2.618447) -- cycle;
\draw[fill=est_033105] (-0.663164,-0.232083) -- (-0.482968,-0.364355) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=est_137846] (0.072777,-3.292163) -- (0.035391,-3.335026) -- (0.031393,-3.283611) -- cycle;
\draw[fill=est_076397] (-2.000000,1.828660) -- (-1.887720,1.898085) -- (-1.887939,1.747774) -- cycle;
\draw[fill=est_017019] (-0.898009,1.087588) -- (-0.880257,1.236590) -- (-0.800371,1.125892) -- cycle;
\draw[fill=est_102983] (0.000000,-2.901630) -- (0.000000,-2.955374) -- (-0.040635,-2.902811) -- cycle;
\draw[fill=est_040025] (-0.426460,-3.491018) -- (-0.346687,-3.754842) -- (-0.258013,-3.601277) -- cycle;
\draw[fill=est_074652] (-0.736829,1.210973) -- (-0.880257,1.236590) -- (-0.800371,1.125892) -- cycle;
\draw[fill=est_038602] (-1.082589,-0.059281) -- (-1.264520,-0.126245) -- (-1.228268,0.053221) -- cycle;
\draw[fill=est_042776] (0.567774,1.321612) -- (0.287716,1.510202) -- (0.479362,1.571929) -- cycle;
\draw[fill=est_015585] (-1.381135,1.362237) -- (-1.371708,1.466673) -- (-1.483334,1.405979) -- cycle;
\draw[fill=est_077399] (-0.134349,-3.632964) -- (-0.135237,-3.764043) -- (-0.217082,-3.721280) -- cycle;
\draw[fill=est_017555] (-0.884279,1.421744) -- (-1.039740,1.338676) -- (-1.045034,1.497344) -- cycle;
\draw[fill=est_072448] (0.157413,-3.782838) -- (0.201230,-3.663269) -- (0.388640,-3.827336) -- cycle;
\draw[fill=est_092414] (-0.548555,-4.100000) -- (-0.243418,-4.100000) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=est_018792] (-1.032650,1.146078) -- (-1.039740,1.338676) -- (-0.880257,1.236590) -- cycle;
\draw[fill=est_085115] (-0.140091,-2.263318) -- (-0.054785,-2.312303) -- (-0.032550,-2.268185) -- cycle;
\draw[fill=est_088235] (-0.135237,-3.764043) -- (-0.102401,-3.856428) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=est_088749] (-1.308551,0.325906) -- (-1.248520,0.200131) -- (-1.361478,0.237443) -- cycle;
\draw[fill=est_088383] (0.000000,-2.421996) -- (-0.039391,-2.401184) -- (-0.038252,-2.448861) -- cycle;
\draw[fill=est_129878] (-1.570996,1.340621) -- (-1.573523,1.435494) -- (-1.483334,1.405979) -- cycle;
\draw[fill=est_000112] (0.000000,0.000000) -- (0.245302,0.000000) -- (0.092193,0.189350) -- cycle;
\draw[fill=est_103373] (-0.669136,0.689100) -- (-0.648868,0.592543) -- (-0.526680,0.651808) -- cycle;
\draw[fill=est_084466] (-0.943890,0.892028) -- (-0.820872,0.906017) -- (-0.887924,0.983271) -- cycle;
\draw[fill=est_018222] (-0.597825,0.473298) -- (-0.707641,0.481723) -- (-0.648868,0.592543) -- cycle;
\draw[fill=est_103397] (-0.617464,0.904496) -- (-0.597777,1.013571) -- (-0.558310,0.953957) -- cycle;
\draw[fill=est_033106] (-0.663164,-0.232083) -- (-0.670014,0.004059) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=est_048608] (0.489773,-3.093724) -- (0.182630,-3.243294) -- (0.190596,-3.014638) -- cycle;
\draw[fill=est_083283] (0.084247,-2.438616) -- (0.034307,-2.454552) -- (0.035614,-2.418278) -- cycle;
\draw[fill=est_107582] (0.059806,-3.741883) -- (0.026913,-3.722974) -- (0.051359,-3.703012) -- cycle;
\draw[fill=est_078414] (-0.083937,1.173289) -- (0.122394,1.163169) -- (0.021001,1.352506) -- cycle;
\draw[fill=est_103455] (0.000000,-3.538759) -- (-0.048445,-3.494880) -- (-0.048132,-3.540503) -- cycle;
\draw[fill=est_048733] (-0.359154,0.705817) -- (-0.502320,0.850511) -- (-0.526680,0.651808) -- cycle;
\draw[fill=est_006964] (-1.220159,0.869835) -- (-1.422176,0.843353) -- (-1.278795,0.722408) -- cycle;
\draw[fill=est_037846] (-1.153851,0.471041) -- (-1.141678,0.313272) -- (-1.257202,0.430448) -- cycle;
\draw[fill=est_117580] (-0.526689,0.384119) -- (-0.419721,0.402260) -- (-0.438057,0.311237) -- cycle;
\draw[fill=est_118237] (-0.526680,0.651808) -- (-0.456840,0.517756) -- (-0.561081,0.560783) -- cycle;
\draw[fill=est_103377] (-0.669136,0.689100) -- (-0.640983,0.805409) -- (-0.584654,0.746466) -- cycle;
\draw[fill=est_060758] (0.118140,-3.443146) -- (0.105885,-3.504619) -- (0.056179,-3.467458) -- cycle;
\draw[fill=est_117535] (0.000000,-3.593551) -- (-0.026581,-3.565938) -- (-0.028443,-3.599375) -- cycle;
\draw[fill=est_011189] (0.066199,-3.626977) -- (0.049483,-3.658989) -- (0.096384,-3.639301) -- cycle;
\draw[fill=est_050005] (-0.192169,-2.559646) -- (-0.100080,-2.596786) -- (-0.080435,-2.535680) -- cycle;
\draw[fill=est_011188] (0.066199,-3.626977) -- (0.049483,-3.658989) -- (0.044091,-3.614133) -- cycle;
\draw[fill=est_038607] (-1.082589,-0.059281) -- (-1.085594,0.122975) -- (-1.228268,0.053221) -- cycle;
\draw[fill=est_085920] (-1.786545,1.705854) -- (-1.795470,1.815049) -- (-1.687430,1.790002) -- cycle;
\draw[fill=est_095100] (0.102791,-3.701989) -- (0.049483,-3.658989) -- (0.096384,-3.639301) -- cycle;
\draw[fill=est_048106] (0.330268,-3.370670) -- (0.182630,-3.243294) -- (0.213615,-3.410228) -- cycle;
\draw[fill=est_140430] (-0.028685,-2.607562) -- (-0.017061,-2.636766) -- (0.000000,-2.621088) -- cycle;
\draw[fill=est_117808] (-0.419721,0.402260) -- (-0.350762,0.456768) -- (-0.336074,0.366875) -- cycle;
\draw[fill=est_076447] (0.000000,-3.994002) -- (-0.086735,-3.994639) -- (-0.051538,-3.924935) -- cycle;
\draw[fill=est_038545] (-0.960741,0.566187) -- (-0.821954,0.440611) -- (-0.997943,0.399100) -- cycle;
\draw[fill=est_084353] (-2.000000,1.455173) -- (-1.891350,1.314171) -- (-2.000000,1.312724) -- cycle;
\draw[fill=est_010420] (-2.000000,0.853147) -- (-1.697645,0.841473) -- (-1.866747,0.712427) -- cycle;
\draw[fill=est_001798] (-0.960178,2.000000) -- (-0.997421,1.812931) -- (-0.860981,1.825763) -- cycle;
\draw[fill=est_028097] (-0.719067,-2.100000) -- (-0.401481,-2.367283) -- (-0.637910,-2.650063) -- cycle;
\draw[fill=est_088233] (-0.135237,-3.764043) -- (-0.102401,-3.856428) -- (-0.048899,-3.811336) -- cycle;
\draw[fill=est_092087] (0.128647,-3.360645) -- (0.071423,-3.349232) -- (0.102983,-3.318352) -- cycle;
\draw[fill=est_001784] (-0.960178,2.000000) -- (-0.731306,2.000000) -- (-0.860981,1.825763) -- cycle;
\draw[fill=est_037845] (-1.153851,0.471041) -- (-1.110145,0.660618) -- (-1.054846,0.514184) -- cycle;
\draw[fill=est_070672] (-1.407568,0.458387) -- (-1.453627,0.321609) -- (-1.308551,0.325906) -- cycle;
\draw[fill=est_019487] (-0.675995,1.622109) -- (-0.720477,1.788633) -- (-0.798046,1.678810) -- cycle;
\draw[fill=est_051458] (0.229505,-2.320836) -- (0.131972,-2.371136) -- (0.184485,-2.464215) -- cycle;
\draw[fill=est_041391] (-1.568233,1.756510) -- (-1.687430,1.790002) -- (-1.682958,1.692573) -- cycle;
\draw[fill=est_118709] (0.044091,-3.614133) -- (0.022170,-3.606032) -- (0.022667,-3.633811) -- cycle;
\draw[fill=est_038550] (-0.960741,0.566187) -- (-1.110145,0.660618) -- (-1.054846,0.514184) -- cycle;
\draw[fill=est_092807] (-0.107863,-2.744132) -- (-0.044331,-2.700867) -- (-0.083823,-2.683560) -- cycle;
\draw[fill=est_058634] (-0.185771,-2.427631) -- (-0.122465,-2.488651) -- (-0.085547,-2.434067) -- cycle;
\draw[fill=est_077390] (-0.134349,-3.632964) -- (-0.095743,-3.535919) -- (-0.061310,-3.592284) -- cycle;
\draw[fill=est_020071] (-1.272051,0.566829) -- (-1.153851,0.471041) -- (-1.110145,0.660618) -- cycle;
\draw[fill=est_060148] (-0.100080,-2.596786) -- (-0.080435,-2.535680) -- (-0.038891,-2.566569) -- cycle;
\draw[fill=est_083246] (0.054859,-2.321142) -- (0.092721,-2.244012) -- (0.038628,-2.279083) -- cycle;
\draw[fill=est_023631] (-2.000000,0.516366) -- (-1.859313,0.446049) -- (-2.000000,0.380986) -- cycle;
\draw[fill=est_061953] (-1.748616,0.072190) -- (-1.602807,0.239574) -- (-1.821080,0.241660) -- cycle;
\draw[fill=est_092810] (-0.107863,-2.744132) -- (-0.043246,-2.740449) -- (-0.051191,-2.775954) -- cycle;
\draw[fill=est_083267] (0.084247,-2.438616) -- (0.131972,-2.371136) -- (0.184485,-2.464215) -- cycle;
\draw[fill=est_083268] (0.084247,-2.438616) -- (0.131972,-2.371136) -- (0.052137,-2.381978) -- cycle;
\draw[fill=est_103413] (0.049797,-3.513133) -- (0.105885,-3.504619) -- (0.056179,-3.467458) -- cycle;
\draw[fill=est_091889] (-1.471336,-0.144133) -- (-1.264520,-0.126245) -- (-1.392666,0.037822) -- cycle;
\draw[fill=est_019564] (-0.940181,0.695004) -- (-1.110145,0.660618) -- (-1.014993,0.763051) -- cycle;
\draw[fill=est_019485] (-0.675995,1.622109) -- (-0.699959,1.434973) -- (-0.785491,1.533402) -- cycle;
\draw[fill=est_101409] (0.063037,-3.816707) -- (0.000000,-3.852498) -- (0.023400,-3.875890) -- cycle;
\draw[fill=est_117914] (0.313070,0.891460) -- (0.480882,0.845092) -- (0.358545,0.751006) -- cycle;
\draw[fill=est_041421] (0.591980,-2.532830) -- (1.222460,-2.100000) -- (0.736708,-2.100000) -- cycle;
\draw[fill=est_102961] (-1.248520,0.200131) -- (-1.085594,0.122975) -- (-1.228268,0.053221) -- cycle;
\draw[fill=est_016987] (-1.152906,1.020967) -- (-1.066452,0.947222) -- (-1.171742,0.949870) -- cycle;
\draw[fill=est_006211] (-1.559635,0.397564) -- (-1.407568,0.458387) -- (-1.453627,0.321609) -- cycle;
\draw[fill=est_128759] (-0.085547,-2.434067) -- (-0.038252,-2.448861) -- (-0.066287,-2.487298) -- cycle;
\draw[fill=est_019492] (-0.675995,1.622109) -- (-0.785491,1.533402) -- (-0.798046,1.678810) -- cycle;
\draw[fill=est_033632] (-1.338592,0.146377) -- (-1.248520,0.200131) -- (-1.361478,0.237443) -- cycle;
\draw[fill=est_005504] (-0.505280,2.000000) -- (-0.731306,2.000000) -- (-0.615564,1.892107) -- cycle;
\draw[fill=est_028071] (-0.271035,-0.100221) -- (-0.469951,0.040292) -- (-0.309787,0.125038) -- cycle;
\draw[fill=est_102605] (-0.044331,-2.700867) -- (-0.055059,-2.650899) -- (-0.024629,-2.678206) -- cycle;
\draw[fill=est_083275] (0.084247,-2.438616) -- (0.052137,-2.381978) -- (0.035614,-2.418278) -- cycle;
\draw[fill=est_060390] (-0.127010,-2.658526) -- (-0.107863,-2.744132) -- (-0.083823,-2.683560) -- cycle;
\draw[fill=est_020072] (-1.272051,0.566829) -- (-1.153851,0.471041) -- (-1.257202,0.430448) -- cycle;
\draw[fill=est_000007] (0.000000,-4.100000) -- (0.000000,-3.994002) -- (-0.086735,-3.994639) -- cycle;
\draw[fill=est_060146] (-0.100080,-2.596786) -- (-0.055059,-2.650899) -- (-0.028685,-2.607562) -- cycle;
\draw[fill=est_051319] (-0.821954,0.440611) -- (-0.840758,0.312745) -- (-0.997943,0.399100) -- cycle;
\draw[fill=est_003319] (-1.153876,1.628312) -- (-1.227086,1.416609) -- (-1.045034,1.497344) -- cycle;
\draw[fill=est_092806] (-0.107863,-2.744132) -- (-0.044331,-2.700867) -- (-0.043246,-2.740449) -- cycle;
\draw[fill=est_060106] (0.137747,0.866211) -- (0.313070,0.891460) -- (0.256184,1.010469) -- cycle;
\draw[fill=est_036205] (-1.737679,0.616770) -- (-1.706956,0.418875) -- (-1.859313,0.446049) -- cycle;
\draw[fill=est_071767] (-0.507194,1.747552) -- (-0.720477,1.788633) -- (-0.615564,1.892107) -- cycle;
\draw[fill=est_046678] (1.222460,0.000000) -- (0.736708,0.000000) -- (0.816903,0.296488) -- cycle;
\draw[fill=est_124237] (-0.054785,-2.312303) -- (0.000000,-2.294262) -- (-0.032550,-2.268185) -- cycle;
\draw[fill=est_008393] (0.359134,1.758756) -- (0.255561,2.000000) -- (0.597251,2.000000) -- cycle;
\draw[fill=est_101852] (0.113218,-2.763934) -- (0.034326,-2.766558) -- (0.036412,-2.694818) -- cycle;
\draw[fill=est_117923] (0.144587,-3.949982) -- (0.083369,-3.950003) -- (0.109519,-3.883834) -- cycle;
\draw[fill=est_088311] (-0.089103,-2.362437) -- (-0.054785,-2.312303) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=est_128602] (0.000000,-2.458328) -- (-0.038252,-2.448861) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=est_076433] (-0.168565,-3.920664) -- (-0.086735,-3.994639) -- (-0.051538,-3.924935) -- cycle;
\draw[fill=est_020969] (-1.039740,1.338676) -- (-1.227086,1.416609) -- (-1.045034,1.497344) -- cycle;
\draw[fill=est_000996] (-1.332655,-0.534356) -- (-1.569673,-0.350386) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=est_082965] (-0.160694,1.408992) -- (-0.355663,1.383065) -- (-0.283928,1.533698) -- cycle;
\draw[fill=est_001735] (-2.000000,1.183955) -- (-1.867467,1.173038) -- (-1.891350,1.314171) -- cycle;
\draw[fill=est_000001] (0.000000,-4.100000) -- (0.289428,-4.100000) -- (0.135852,-4.010060) -- cycle;
\draw[fill=est_058636] (-0.185771,-2.427631) -- (-0.089103,-2.362437) -- (-0.085547,-2.434067) -- cycle;
\draw[fill=est_049606] (0.766683,0.670137) -- (0.515133,0.665217) -- (0.606816,0.770307) -- cycle;
\draw[fill=est_036208] (-1.737679,0.616770) -- (-1.697645,0.841473) -- (-1.568097,0.698865) -- cycle;
\draw[fill=est_003322] (-1.153876,1.628312) -- (-0.946194,1.648636) -- (-1.045034,1.497344) -- cycle;
\draw[fill=est_051468] (0.229505,-2.320836) -- (0.383748,-2.303539) -- (0.323994,-2.438633) -- cycle;
\draw[fill=est_036225] (-1.737679,0.616770) -- (-1.894034,0.599035) -- (-1.859313,0.446049) -- cycle;
\draw[fill=est_128734] (0.674504,0.925130) -- (0.480882,0.845092) -- (0.606816,0.770307) -- cycle;
\draw[fill=est_023630] (-2.000000,0.516366) -- (-1.894034,0.599035) -- (-1.859313,0.446049) -- cycle;
\draw[fill=est_090238] (0.092721,-2.244012) -- (0.038628,-2.279083) -- (0.000000,-2.251243) -- cycle;
\draw[fill=est_037848] (-1.153851,0.471041) -- (-1.141678,0.313272) -- (-0.997943,0.399100) -- cycle;
\draw[fill=est_042446] (-1.094049,1.750988) -- (-0.946194,1.648636) -- (-0.997421,1.812931) -- cycle;
\draw[fill=est_091533] (0.060563,-2.485087) -- (0.044991,-2.540997) -- (0.025216,-2.489603) -- cycle;
\draw[fill=est_042771] (0.567774,1.321612) -- (0.432586,1.033405) -- (0.674504,0.925130) -- cycle;
\draw[fill=est_031951] (-1.666558,-0.133351) -- (-1.557941,0.056784) -- (-1.471336,-0.144133) -- cycle;
\draw[fill=est_000973] (-1.204661,-2.100000) -- (-1.268423,-2.876520) -- (-0.637910,-2.650063) -- cycle;
\draw[fill=est_019478] (-0.675995,1.622109) -- (-0.507194,1.747552) -- (-0.559554,1.553311) -- cycle;
\draw[fill=est_078921] (-1.141678,0.313272) -- (-1.308551,0.325906) -- (-1.257202,0.430448) -- cycle;
\draw[fill=est_102446] (0.000000,-2.551718) -- (0.000000,-2.519288) -- (-0.040218,-2.529001) -- cycle;
\draw[fill=est_000098] (0.000000,-2.100000) -- (0.000000,-2.198132) -- (-0.140091,-2.263318) -- cycle;
\draw[fill=est_125446] (-2.000000,0.667917) -- (-1.894034,0.599035) -- (-1.866747,0.712427) -- cycle;
\draw[fill=est_117902] (0.313070,0.891460) -- (0.432586,1.033405) -- (0.480882,0.845092) -- cycle;
\draw[fill=est_037989] (-0.782624,0.153258) -- (-0.690102,0.340826) -- (-0.655633,0.181971) -- cycle;
\draw[fill=est_070675] (-1.407568,0.458387) -- (-1.308551,0.325906) -- (-1.257202,0.430448) -- cycle;
\draw[fill=est_002313] (-0.951354,0.223611) -- (-1.141678,0.313272) -- (-1.085594,0.122975) -- cycle;
\draw[fill=est_126037] (0.432586,1.033405) -- (0.674504,0.925130) -- (0.480882,0.845092) -- cycle;
\draw[fill=est_005516] (-0.505280,2.000000) -- (-0.507194,1.747552) -- (-0.615564,1.892107) -- cycle;
\draw[fill=est_102981] (0.000000,-2.901630) -- (0.000000,-2.955374) -- (0.051322,-2.954469) -- cycle;
\draw[fill=est_083252] (0.054859,-2.321142) -- (0.052137,-2.381978) -- (0.026069,-2.360865) -- cycle;
\draw[fill=est_117930] (0.144587,-3.949982) -- (0.135852,-4.010060) -- (0.222345,-3.986105) -- cycle;
\draw[fill=est_124715] (0.034307,-2.454552) -- (0.000000,-2.458328) -- (0.025216,-2.489603) -- cycle;
\draw[fill=est_125698] (0.000000,-2.294262) -- (0.038628,-2.279083) -- (0.000000,-2.251243) -- cycle;
\draw[fill=est_083244] (0.054859,-2.321142) -- (0.092721,-2.244012) -- (0.131972,-2.371136) -- cycle;
\draw[fill=est_067008] (0.171346,-3.519086) -- (0.114221,-3.577630) -- (0.105885,-3.504619) -- cycle;
\draw[fill=est_051454] (0.229505,-2.320836) -- (0.092721,-2.244012) -- (0.131972,-2.371136) -- cycle;
\draw[fill=est_091436] (0.052137,-2.381978) -- (0.000000,-2.384324) -- (0.026069,-2.360865) -- cycle;
\draw[fill=est_094562] (0.044991,-2.540997) -- (0.000000,-2.519288) -- (0.025216,-2.489603) -- cycle;
\draw[fill=est_049008] (0.289886,1.162552) -- (0.224909,1.332609) -- (0.122394,1.163169) -- cycle;
\draw[fill=est_060100] (0.137747,0.866211) -- (0.121328,0.682347) -- (0.237288,0.772029) -- cycle;
\draw[fill=est_100640] (0.113686,-2.878058) -- (0.000000,-2.901630) -- (0.039899,-2.831482) -- cycle;
\draw[fill=est_037522] (0.301971,-2.579356) -- (0.184485,-2.464215) -- (0.323994,-2.438633) -- cycle;
\draw[fill=est_016954] (1.113024,1.071471) -- (1.077204,0.542713) -- (0.766683,0.670137) -- cycle;
\draw[fill=est_129243] (-0.038252,-2.448861) -- (-0.066287,-2.487298) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=est_002314] (-0.951354,0.223611) -- (-1.141678,0.313272) -- (-0.997943,0.399100) -- cycle;
\draw[fill=est_068662] (-1.706956,0.418875) -- (-1.821080,0.241660) -- (-1.859313,0.446049) -- cycle;
\draw[fill=est_060141] (-0.100080,-2.596786) -- (-0.127010,-2.658526) -- (-0.055059,-2.650899) -- cycle;
\draw[fill=est_086891] (-1.569673,-0.350386) -- (-1.349261,-0.284922) -- (-1.471336,-0.144133) -- cycle;
\draw[fill=est_087721] (-0.122465,-2.488651) -- (-0.080435,-2.535680) -- (-0.066287,-2.487298) -- cycle;
\draw[fill=est_089881] (0.000000,-3.621057) -- (0.000000,-3.593551) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=est_030863] (-1.416193,0.638841) -- (-1.422176,0.843353) -- (-1.568097,0.698865) -- cycle;
\draw[fill=est_117761] (-0.062656,-3.638907) -- (-0.042474,-3.655432) -- (-0.037659,-3.625250) -- cycle;
\draw[fill=est_083248] (0.054859,-2.321142) -- (0.131972,-2.371136) -- (0.052137,-2.381978) -- cycle;
\draw[fill=est_049916] (0.000000,-2.198132) -- (-0.140091,-2.263318) -- (-0.032550,-2.268185) -- cycle;
\draw[fill=est_083276] (0.084247,-2.438616) -- (0.060563,-2.485087) -- (0.101162,-2.503209) -- cycle;
\draw[fill=est_128186] (-0.039391,-2.401184) -- (-0.085547,-2.434067) -- (-0.038252,-2.448861) -- cycle;
\draw[fill=est_017559] (-0.884279,1.421744) -- (-0.946194,1.648636) -- (-0.785491,1.533402) -- cycle;
\draw[fill=est_042762] (0.567774,1.321612) -- (0.289886,1.162552) -- (0.432586,1.033405) -- cycle;
\draw[fill=est_050003] (-0.192169,-2.559646) -- (-0.100080,-2.596786) -- (-0.127010,-2.658526) -- cycle;
\draw[fill=est_101246] (0.000000,-2.727877) -- (-0.044331,-2.700867) -- (0.000000,-2.696642) -- cycle;
\draw[fill=est_092355] (-0.085631,-3.381059) -- (-0.060275,-3.417289) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=est_128366] (0.000000,-2.603247) -- (-0.028685,-2.607562) -- (0.000000,-2.621088) -- cycle;
\draw[fill=est_076453] (0.000000,-3.994002) -- (0.048400,-3.999948) -- (0.026734,-3.941799) -- cycle;
\draw[fill=est_078920] (-1.141678,0.313272) -- (-1.308551,0.325906) -- (-1.248520,0.200131) -- cycle;
\draw[fill=est_023618] (-2.000000,0.516366) -- (-2.000000,0.667917) -- (-1.894034,0.599035) -- cycle;
\draw[fill=est_087114] (-0.963115,-0.527704) -- (-1.120001,-0.293795) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=est_018964] (-0.120452,0.958946) -- (-0.000264,0.814912) -- (-0.156608,0.787421) -- cycle;
\draw[fill=est_016949] (1.113024,1.071471) -- (0.567774,1.321612) -- (0.674504,0.925130) -- cycle;
\draw[fill=est_018122] (-1.460585,0.180467) -- (-1.338592,0.146377) -- (-1.361478,0.237443) -- cycle;
\draw[fill=est_101406] (0.063037,-3.816707) -- (0.059806,-3.741883) -- (0.092909,-3.754132) -- cycle;
\draw[fill=est_000021] (0.000000,-4.100000) -- (0.048400,-3.999948) -- (0.135852,-4.010060) -- cycle;
\draw[fill=est_101637] (0.000000,-3.021723) -- (0.000000,-3.095428) -- (0.077759,-3.083954) -- cycle;
\draw[fill=est_101259] (0.000000,-2.727877) -- (0.034326,-2.766558) -- (0.036412,-2.694818) -- cycle;
\draw[fill=est_103508] (-0.102401,-3.856428) -- (-0.048899,-3.811336) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=est_000008] (0.000000,-4.100000) -- (0.000000,-3.994002) -- (0.048400,-3.999948) -- cycle;
\draw[fill=est_009695] (-1.748048,1.026047) -- (-1.867467,1.173038) -- (-2.000000,1.029313) -- cycle;
\draw[fill=est_119148] (-0.860981,1.825763) -- (-0.720477,1.788633) -- (-0.798046,1.678810) -- cycle;
\draw[fill=est_028088] (-0.220249,0.225952) -- (-0.140927,0.113237) -- (-0.092401,0.278869) -- cycle;
\draw[fill=est_078924] (-1.141678,0.313272) -- (-1.248520,0.200131) -- (-1.085594,0.122975) -- cycle;
\draw[fill=est_083985] (-1.795357,-0.325425) -- (-1.569673,-0.350386) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=est_019484] (-0.675995,1.622109) -- (-0.699959,1.434973) -- (-0.559554,1.553311) -- cycle;
\draw[fill=est_125707] (0.000000,-2.294262) -- (-0.032550,-2.268185) -- (0.000000,-2.251243) -- cycle;
\draw[fill=est_101621] (0.000000,-3.021723) -- (0.000000,-2.955374) -- (0.051322,-2.954469) -- cycle;
\draw[fill=est_087724] (-0.122465,-2.488651) -- (-0.085547,-2.434067) -- (-0.066287,-2.487298) -- cycle;
\draw[fill=est_027117] (-0.731306,2.000000) -- (-0.720477,1.788633) -- (-0.615564,1.892107) -- cycle;
\draw[fill=est_117899] (0.313070,0.891460) -- (0.432586,1.033405) -- (0.256184,1.010469) -- cycle;
\draw[fill=est_129972] (-0.093329,-3.221458) -- (-0.058005,-3.272799) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=est_018121] (-1.460585,0.180467) -- (-1.338592,0.146377) -- (-1.392666,0.037822) -- cycle;
\draw[fill=est_102460] (0.000000,-2.551718) -- (-0.038891,-2.566569) -- (-0.040218,-2.529001) -- cycle;
\draw[fill=est_116122] (0.000000,-3.852498) -- (-0.048899,-3.811336) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=est_091435] (0.052137,-2.381978) -- (0.000000,-2.384324) -- (0.035614,-2.418278) -- cycle;
\draw[fill=est_061801] (1.047574,-3.196016) -- (2.000000,-3.100000) -- (1.454869,-2.618447) -- cycle;
\draw[fill=est_088369] (0.000000,-2.421996) -- (0.034307,-2.454552) -- (0.035614,-2.418278) -- cycle;
\draw[fill=est_092805] (-0.107863,-2.744132) -- (-0.200923,-2.830882) -- (-0.066440,-2.828185) -- cycle;
\draw[fill=est_046670] (-0.946194,1.648636) -- (-0.785491,1.533402) -- (-0.798046,1.678810) -- cycle;
\draw[fill=est_041426] (0.591980,-2.532830) -- (0.489773,-3.093724) -- (1.047574,-3.196016) -- cycle;
\draw[fill=est_088243] (-0.135237,-3.764043) -- (-0.048899,-3.811336) -- (-0.047569,-3.745692) -- cycle;
\draw[fill=est_046646] (-0.946194,1.648636) -- (-0.997421,1.812931) -- (-0.860981,1.825763) -- cycle;
\draw[fill=est_000108] (0.000000,-2.100000) -- (0.092721,-2.244012) -- (0.245302,-2.100000) -- cycle;
\draw[fill=est_049926] (0.000000,-2.198132) -- (-0.032550,-2.268185) -- (0.000000,-2.251243) -- cycle;
\draw[fill=est_036226] (-1.737679,0.616770) -- (-1.894034,0.599035) -- (-1.866747,0.712427) -- cycle;
\draw[fill=est_129136] (0.237288,0.772029) -- (0.358545,0.751006) -- (0.257332,0.666857) -- cycle;
\draw[fill=est_130029] (0.000000,-2.636520) -- (-0.017061,-2.636766) -- (0.000000,-2.654475) -- cycle;
\draw[fill=est_129875] (-1.570996,1.340621) -- (-1.491623,1.253654) -- (-1.483334,1.405979) -- cycle;
\draw[fill=est_118015] (-0.051538,-3.924935) -- (0.000000,-3.904351) -- (0.000000,-3.935372) -- cycle;
\draw[fill=est_076467] (0.000000,-3.994002) -- (0.026734,-3.941799) -- (0.000000,-3.935372) -- cycle;
\draw[fill=est_001251] (-0.970859,-1.000741) -- (-1.108956,-0.752410) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=est_020081] (-1.272051,0.566829) -- (-1.110145,0.660618) -- (-1.278795,0.722408) -- cycle;
\draw[fill=est_028122] (0.000000,-2.489569) -- (0.000000,-2.458328) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=est_006867] (0.000000,-2.816805) -- (0.034326,-2.766558) -- (0.039899,-2.831482) -- cycle;
\draw[fill=est_000099] (0.000000,-2.100000) -- (0.000000,-2.198132) -- (0.092721,-2.244012) -- cycle;
\draw[fill=est_091796] (0.000000,-2.334264) -- (0.000000,-2.384324) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=est_087120] (-0.963115,-0.527704) -- (-1.108956,-0.752410) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=est_073232] (0.375168,0.588857) -- (0.206009,0.515512) -- (0.299122,0.365162) -- cycle;
\draw[fill=est_088371] (0.000000,-2.421996) -- (0.000000,-2.384324) -- (-0.039391,-2.401184) -- cycle;
\draw[fill=est_125760] (0.000000,-2.384324) -- (-0.039391,-2.401184) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=est_000097] (0.000000,0.000000) -- (-0.271035,-0.100221) -- (-0.140927,0.113237) -- cycle;
\draw[fill=est_000038] (2.000000,-4.100000) -- (2.000000,-3.100000) -- (1.477562,-3.641126) -- cycle;
\draw[fill=est_092000] (0.196045,-3.886817) -- (0.144587,-3.949982) -- (0.222345,-3.986105) -- cycle;
\draw[fill=est_046756] (-0.174606,-3.321991) -- (-0.162919,-3.151684) -- (-0.093329,-3.221458) -- cycle;
\draw[fill=est_000032] (2.000000,-4.100000) -- (1.278290,-4.100000) -- (1.477562,-3.641126) -- cycle;
\draw[fill=est_000174] (-2.000000,-2.000000) -- (0.000000,-2.000000) -- (-1.111932,-1.406525) -- cycle;
\draw[fill=est_000195] (0.000000,-2.000000) -- (-1.111932,-1.406525) -- (-0.492061,-1.189584) -- cycle;
\draw[fill=est_000146] (2.000000,2.000000) -- (1.113024,1.071471) -- (1.480175,0.757141) -- cycle;
\draw[fill=est_094552] (0.044991,-2.540997) -- (0.000000,-2.551718) -- (0.024326,-2.578534) -- cycle;
\draw[fill=est_091872] (-0.690102,0.340826) -- (-0.655633,0.181971) -- (-0.549854,0.286341) -- cycle;
\draw[fill=est_006809] (0.000000,-3.258479) -- (-0.058005,-3.272799) -- (-0.025585,-3.294339) -- cycle;
\draw[fill=est_129861] (-1.570996,1.340621) -- (-1.666297,1.399453) -- (-1.573523,1.435494) -- cycle;
\draw[fill=est_089880] (0.000000,-3.621057) -- (0.000000,-3.593551) -- (0.022170,-3.606032) -- cycle;
\draw[fill=est_116124] (0.000000,-3.852498) -- (0.000000,-3.904351) -- (0.023400,-3.875890) -- cycle;
\draw[fill=est_101642] (0.000000,-3.021723) -- (-0.082981,-3.066431) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=est_077407] (-0.134349,-3.632964) -- (-0.258013,-3.601277) -- (-0.217082,-3.721280) -- cycle;
\draw[fill=est_091167] (0.114221,-3.577630) -- (0.077052,-3.543442) -- (0.076470,-3.596346) -- cycle;
\draw[fill=est_112310] (-0.048445,-3.494880) -- (-0.056284,-3.451534) -- (-0.027285,-3.457453) -- cycle;
\draw[fill=est_129892] (-0.042898,-3.331399) -- (-0.058005,-3.272799) -- (-0.025585,-3.294339) -- cycle;
\draw[fill=est_042766] (0.567774,1.321612) -- (0.224909,1.332609) -- (0.287716,1.510202) -- cycle;
\draw[fill=est_003155] (-0.485732,1.007050) -- (-0.597777,1.013571) -- (-0.558310,0.953957) -- cycle;
\draw[fill=est_003158] (-0.485732,1.007050) -- (-0.502320,0.850511) -- (-0.558310,0.953957) -- cycle;
\draw[fill=est_092824] (-0.184559,-3.000762) -- (-0.415259,-2.920402) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=est_141011] (0.042655,-2.640656) -- (0.021569,-2.604563) -- (0.017411,-2.635803) -- cycle;
\draw[fill=est_039992] (-2.000000,1.646366) -- (-1.876203,1.590746) -- (-1.887939,1.747774) -- cycle;
\draw[fill=est_073229] (0.375168,0.588857) -- (0.358545,0.751006) -- (0.257332,0.666857) -- cycle;
\draw[fill=est_001245] (-0.970859,-1.000741) -- (-0.492061,-1.189584) -- (-0.701428,-0.819196) -- cycle;
\draw[fill=est_002404] (-0.538961,1.374584) -- (-0.355663,1.383065) -- (-0.468180,1.470036) -- cycle;
\draw[fill=est_051432] (-0.730970,0.846442) -- (-0.839798,0.791270) -- (-0.736511,0.751605) -- cycle;
\draw[fill=est_052392] (-0.800511,0.627179) -- (-0.839798,0.791270) -- (-0.736511,0.751605) -- cycle;
\draw[fill=est_017048] (0.074424,0.383871) -- (0.025352,0.534663) -- (-0.103920,0.439041) -- cycle;
\draw[fill=est_011198] (0.066199,-3.626977) -- (0.096384,-3.639301) -- (0.076470,-3.596346) -- cycle;
\draw[fill=est_083474] (-1.578151,1.128781) -- (-1.722522,1.158859) -- (-1.609443,1.228829) -- cycle;
\draw[fill=est_018105] (-0.397400,1.565488) -- (-0.355663,1.383065) -- (-0.283928,1.533698) -- cycle;
\draw[fill=est_113205] (-0.492061,-1.189584) -- (-0.701428,-0.819196) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=est_002394] (-0.538961,1.374584) -- (-0.589791,1.155828) -- (-0.426469,1.253703) -- cycle;
\draw[fill=est_002395] (-0.538961,1.374584) -- (-0.589791,1.155828) -- (-0.672901,1.290037) -- cycle;
\draw[fill=est_019566] (-0.940181,0.695004) -- (-0.839798,0.791270) -- (-0.950303,0.804559) -- cycle;
\draw[fill=est_080819] (-1.697645,0.841473) -- (-1.422176,0.843353) -- (-1.520620,0.995943) -- cycle;
\draw[fill=est_018111] (-0.397400,1.565488) -- (-0.283928,1.533698) -- (-0.319910,1.684722) -- cycle;
\draw[fill=est_128893] (-0.066440,-2.828185) -- (0.000000,-2.851974) -- (-0.040635,-2.902811) -- cycle;
\draw[fill=est_065665] (0.035875,1.641794) -- (-0.118082,1.701179) -- (0.096842,1.829644) -- cycle;
\draw[fill=est_017040] (0.074424,0.383871) -- (0.092193,0.189350) -- (-0.092401,0.278869) -- cycle;
\draw[fill=est_060756] (0.118140,-3.443146) -- (0.055619,-3.420489) -- (0.084692,-3.387661) -- cycle;
\draw[fill=est_092732] (0.000000,-3.376720) -- (0.024401,-3.409934) -- (0.046476,-3.380216) -- cycle;
\draw[fill=est_019556] (-0.940181,0.695004) -- (-0.960741,0.566187) -- (-0.800511,0.627179) -- cycle;
\draw[fill=est_102828] (0.057562,-2.598879) -- (0.021569,-2.604563) -- (0.024326,-2.578534) -- cycle;
\draw[fill=est_137845] (0.072777,-3.292163) -- (0.035391,-3.335026) -- (0.071423,-3.349232) -- cycle;
\draw[fill=est_092348] (-0.085631,-3.381059) -- (-0.042898,-3.331399) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=est_102957] (-0.162919,-3.151684) -- (-0.093329,-3.221458) -- (-0.064032,-3.158127) -- cycle;
\draw[fill=est_140601] (-0.019669,-3.636648) -- (-0.037659,-3.625250) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=est_119813] (0.000000,-3.904351) -- (0.026734,-3.941799) -- (0.000000,-3.935372) -- cycle;
\draw[fill=est_061435] (0.000000,-2.672964) -- (-0.024629,-2.678206) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=est_001250] (-0.970859,-1.000741) -- (-0.701428,-0.819196) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=est_129384] (0.084692,-3.387661) -- (0.046476,-3.380216) -- (0.071423,-3.349232) -- cycle;
\draw[fill=est_094557] (0.044991,-2.540997) -- (0.101162,-2.503209) -- (0.092848,-2.578801) -- cycle;
\draw[fill=est_073243] (0.375168,0.588857) -- (0.569996,0.495299) -- (0.299122,0.365162) -- cycle;
\draw[fill=est_076310] (0.289428,-4.100000) -- (0.388640,-3.827336) -- (0.658235,-4.100000) -- cycle;
\draw[fill=est_041390] (-1.568233,1.756510) -- (-1.589796,1.888417) -- (-1.478664,1.843484) -- cycle;
\draw[fill=est_139681] (0.000000,-3.095428) -- (-0.082981,-3.066431) -- (-0.064032,-3.158127) -- cycle;
\draw[fill=est_103524] (0.000000,-3.707657) -- (0.023531,-3.685010) -- (0.000000,-3.678535) -- cycle;
\draw[fill=est_049989] (-0.113047,-3.452459) -- (-0.056284,-3.451534) -- (-0.060275,-3.417289) -- cycle;
\draw[fill=est_001770] (0.000000,-0.287748) -- (-0.258978,-0.466557) -- (0.000000,-0.719067) -- cycle;
\draw[fill=est_083483] (-1.578151,1.128781) -- (-1.491623,1.253654) -- (-1.407372,1.106432) -- cycle;
\draw[fill=est_117497] (-0.032667,-3.676186) -- (0.000000,-3.678535) -- (-0.019750,-3.658450) -- cycle;
\draw[fill=est_060741] (0.118140,-3.443146) -- (0.171346,-3.519086) -- (0.105885,-3.504619) -- cycle;
\draw[fill=est_116733] (-0.056284,-3.451534) -- (-0.027285,-3.457453) -- (-0.034599,-3.433824) -- cycle;
\draw[fill=est_101405] (0.063037,-3.816707) -- (0.059806,-3.741883) -- (0.029918,-3.756618) -- cycle;
\draw[fill=est_047078] (0.000000,-3.438677) -- (-0.027285,-3.457453) -- (-0.034599,-3.433824) -- cycle;
\draw[fill=est_114656] (0.038921,-3.575618) -- (0.000000,-3.593551) -- (0.022170,-3.606032) -- cycle;
\draw[fill=est_042761] (0.567774,1.321612) -- (0.289886,1.162552) -- (0.224909,1.332609) -- cycle;
\draw[fill=est_015564] (-1.381135,1.362237) -- (-1.227086,1.416609) -- (-1.315630,1.248570) -- cycle;
\draw[fill=est_001238] (-0.970859,-1.000741) -- (-1.111932,-1.406525) -- (-0.492061,-1.189584) -- cycle;
\draw[fill=est_041376] (-1.568233,1.756510) -- (-1.429855,1.691486) -- (-1.478664,1.843484) -- cycle;
\draw[fill=est_084307] (0.182630,-3.243294) -- (0.072777,-3.292163) -- (0.102983,-3.318352) -- cycle;
\draw[fill=est_046911] (-0.346687,-3.754842) -- (-0.217082,-3.721280) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=est_129457] (-0.066287,-2.487298) -- (-0.040218,-2.529001) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=est_049977] (-0.113047,-3.452459) -- (-0.095743,-3.535919) -- (-0.048445,-3.494880) -- cycle;
\draw[fill=est_124653] (-0.055059,-2.650899) -- (-0.028685,-2.607562) -- (-0.017061,-2.636766) -- cycle;
\draw[fill=est_129807] (-0.140927,0.113237) -- (0.092193,0.189350) -- (-0.092401,0.278869) -- cycle;
\draw[fill=est_002412] (-0.538961,1.374584) -- (-0.559554,1.553311) -- (-0.468180,1.470036) -- cycle;
\draw[fill=est_140597] (0.023531,-3.685010) -- (0.000000,-3.678535) -- (0.019413,-3.658543) -- cycle;
\draw[fill=est_009696] (-1.748048,1.026047) -- (-1.867467,1.173038) -- (-1.722522,1.158859) -- cycle;
\draw[fill=est_102988] (0.000000,-2.901630) -- (0.000000,-2.851974) -- (-0.040635,-2.902811) -- cycle;
\draw[fill=est_129198] (0.480882,0.845092) -- (0.358545,0.751006) -- (0.515133,0.665217) -- cycle;
\draw[fill=est_009687] (-1.748048,1.026047) -- (-1.578151,1.128781) -- (-1.722522,1.158859) -- cycle;
\draw[fill=est_019122] (-0.249680,0.454435) -- (-0.103920,0.439041) -- (-0.178052,0.555745) -- cycle;
\draw[fill=est_041375] (-1.568233,1.756510) -- (-1.429855,1.691486) -- (-1.583156,1.633770) -- cycle;
\draw[fill=est_016977] (-1.152906,1.020967) -- (-1.135082,1.108974) -- (-1.243295,1.109170) -- cycle;
\draw[fill=est_000122] (2.000000,0.000000) -- (2.000000,2.000000) -- (1.480175,0.757141) -- cycle;
\draw[fill=est_084294] (0.182630,-3.243294) -- (0.128647,-3.360645) -- (0.102983,-3.318352) -- cycle;
\draw[fill=est_126676] (-0.080435,-2.535680) -- (-0.066287,-2.487298) -- (-0.040218,-2.529001) -- cycle;
\draw[fill=est_057524] (0.524205,0.234876) -- (0.736708,0.000000) -- (0.816903,0.296488) -- cycle;
\draw[fill=est_103419] (0.049797,-3.513133) -- (0.038921,-3.575618) -- (0.077052,-3.543442) -- cycle;
\draw[fill=est_021286] (-1.622258,1.519341) -- (-1.710005,1.599684) -- (-1.583156,1.633770) -- cycle;
\draw[fill=est_100200] (0.181053,-2.685924) -- (0.113218,-2.763934) -- (0.099452,-2.644904) -- cycle;
\draw[fill=est_044231] (-1.779860,1.449680) -- (-1.716128,1.294362) -- (-1.891350,1.314171) -- cycle;
\draw[fill=est_009716] (-1.426870,2.000000) -- (-1.589482,2.000000) -- (-1.589796,1.888417) -- cycle;
\draw[fill=est_040031] (-0.426460,-3.491018) -- (-0.682060,-3.117452) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=est_094554] (0.044991,-2.540997) -- (0.057562,-2.598879) -- (0.024326,-2.578534) -- cycle;
\draw[fill=est_102960] (-0.162919,-3.151684) -- (-0.082981,-3.066431) -- (-0.064032,-3.158127) -- cycle;
\draw[fill=est_015565] (-1.381135,1.362237) -- (-1.227086,1.416609) -- (-1.371708,1.466673) -- cycle;
\draw[fill=est_048266] (-1.314833,1.565354) -- (-1.480679,1.551209) -- (-1.371708,1.466673) -- cycle;
\draw[fill=est_094550] (0.044991,-2.540997) -- (0.000000,-2.551718) -- (0.000000,-2.519288) -- cycle;
\draw[fill=est_116815] (-1.480679,1.551209) -- (-1.371708,1.466673) -- (-1.483334,1.405979) -- cycle;
\draw[fill=est_136975] (-1.315630,1.248570) -- (-1.243295,1.109170) -- (-1.407372,1.106432) -- cycle;
\draw[fill=est_141304] (-0.118082,1.701179) -- (-0.137488,1.878916) -- (0.096842,1.829644) -- cycle;
\draw[fill=est_117007] (-0.048899,-3.811336) -- (0.000000,-3.808498) -- (-0.020572,-3.783338) -- cycle;
\draw[fill=est_129974] (-1.795470,1.815049) -- (-1.887720,1.898085) -- (-1.887939,1.747774) -- cycle;
\draw[fill=est_019557] (-0.940181,0.695004) -- (-0.960741,0.566187) -- (-1.110145,0.660618) -- cycle;
\draw[fill=est_129470] (0.000000,-2.955374) -- (-0.040635,-2.902811) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=est_091163] (0.114221,-3.577630) -- (0.105885,-3.504619) -- (0.077052,-3.543442) -- cycle;
\draw[fill=est_045924] (-1.227086,1.416609) -- (-1.314833,1.565354) -- (-1.371708,1.466673) -- cycle;
\draw[fill=est_019123] (-0.249680,0.454435) -- (-0.103920,0.439041) -- (-0.230754,0.338636) -- cycle;
\draw[fill=est_083484] (-1.578151,1.128781) -- (-1.407372,1.106432) -- (-1.520620,0.995943) -- cycle;
\draw[fill=est_016999] (-1.152906,1.020967) -- (-1.273774,0.993690) -- (-1.171742,0.949870) -- cycle;
\draw[fill=est_087111] (-0.963115,-0.527704) -- (-0.708465,-0.526357) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=est_110405] (0.055619,-3.420489) -- (0.084692,-3.387661) -- (0.046476,-3.380216) -- cycle;
\draw[fill=est_009684] (-1.748048,1.026047) -- (-1.697645,0.841473) -- (-1.520620,0.995943) -- cycle;
\draw[fill=est_033715] (0.000000,-3.175495) -- (0.000000,-3.095428) -- (0.077759,-3.083954) -- cycle;
\draw[fill=est_119206] (0.051822,-3.897078) -- (0.083369,-3.950003) -- (0.026734,-3.941799) -- cycle;
\draw[fill=est_107589] (0.059806,-3.741883) -- (0.092909,-3.754132) -- (0.075089,-3.724269) -- cycle;
\draw[fill=est_000130] (2.000000,-2.100000) -- (2.000000,-3.100000) -- (1.454869,-2.618447) -- cycle;
\draw[fill=est_009688] (-1.748048,1.026047) -- (-1.578151,1.128781) -- (-1.520620,0.995943) -- cycle;
\draw[fill=est_037113] (-0.111609,0.664765) -- (-0.156608,0.787421) -- (-0.067394,0.730484) -- cycle;
\draw[fill=est_141316] (0.017436,-2.655118) -- (0.000000,-2.654475) -- (0.017411,-2.635803) -- cycle;
\draw[fill=est_136976] (-1.315630,1.248570) -- (-1.491623,1.253654) -- (-1.407372,1.106432) -- cycle;
\draw[fill=est_047771] (1.077204,0.542713) -- (0.766683,0.670137) -- (0.816903,0.296488) -- cycle;
\draw[fill=est_114660] (0.038921,-3.575618) -- (0.044091,-3.614133) -- (0.076470,-3.596346) -- cycle;
\draw[fill=est_006679] (-1.078411,0.828740) -- (-1.110145,0.660618) -- (-1.014993,0.763051) -- cycle;
\draw[fill=est_102456] (0.000000,-2.551718) -- (0.000000,-2.577436) -- (0.024326,-2.578534) -- cycle;
\draw[fill=est_069206] (0.000000,-3.731682) -- (0.000000,-3.707657) -- (0.026913,-3.722974) -- cycle;
\draw[fill=est_110055] (0.049483,-3.658989) -- (0.023531,-3.685010) -- (0.019413,-3.658543) -- cycle;
\draw[fill=est_101640] (0.000000,-3.021723) -- (0.051322,-2.954469) -- (0.077759,-3.083954) -- cycle;
\draw[fill=est_092700] (0.000000,-3.376720) -- (-0.042898,-3.331399) -- (0.000000,-3.316935) -- cycle;
\draw[fill=est_043890] (-0.274450,1.233167) -- (-0.395241,1.106677) -- (-0.426469,1.253703) -- cycle;
\draw[fill=est_082518] (0.388640,-3.827336) -- (0.559782,-3.477111) -- (0.881101,-3.723057) -- cycle;
\draw[fill=est_091531] (0.060563,-2.485087) -- (0.044991,-2.540997) -- (0.101162,-2.503209) -- cycle;
\draw[fill=est_082970] (-0.160694,1.408992) -- (-0.073887,1.534140) -- (0.021001,1.352506) -- cycle;
\draw[fill=est_027975] (0.000000,-3.768346) -- (-0.047569,-3.745692) -- (-0.020572,-3.783338) -- cycle;
\draw[fill=est_092081] (0.128647,-3.360645) -- (0.084692,-3.387661) -- (0.071423,-3.349232) -- cycle;
\draw[fill=est_092696] (0.000000,-3.376720) -- (0.000000,-3.409034) -- (0.024401,-3.409934) -- cycle;
\draw[fill=est_084841] (0.224909,1.332609) -- (0.122394,1.163169) -- (0.021001,1.352506) -- cycle;
\draw[fill=est_073898] (0.121328,0.682347) -- (0.237288,0.772029) -- (0.257332,0.666857) -- cycle;
\draw[fill=est_082519] (0.388640,-3.827336) -- (0.559782,-3.477111) -- (0.318291,-3.553526) -- cycle;
\draw[fill=est_000969] (-1.204661,-2.100000) -- (-0.719067,-2.100000) -- (-0.637910,-2.650063) -- cycle;
\draw[fill=est_117585] (-0.526689,0.384119) -- (-0.438057,0.311237) -- (-0.549854,0.286341) -- cycle;
\draw[fill=est_055871] (0.255561,2.000000) -- (-0.019635,2.000000) -- (0.096842,1.829644) -- cycle;
\draw[fill=est_110047] (0.049483,-3.658989) -- (0.044091,-3.614133) -- (0.022667,-3.633811) -- cycle;
\draw[fill=est_117486] (-0.032667,-3.676186) -- (-0.032646,-3.699759) -- (0.000000,-3.678535) -- cycle;
\draw[fill=est_073231] (0.375168,0.588857) -- (0.206009,0.515512) -- (0.257332,0.666857) -- cycle;
\draw[fill=est_033090] (-0.663164,-0.232083) -- (-0.708465,-0.526357) -- (-0.482968,-0.364355) -- cycle;
\draw[fill=est_018100] (-0.397400,1.565488) -- (-0.507194,1.747552) -- (-0.319910,1.684722) -- cycle;
\draw[fill=est_057548] (0.524205,0.234876) -- (0.299122,0.365162) -- (0.319353,0.170372) -- cycle;
\draw[fill=est_028114] (0.000000,-2.489569) -- (0.000000,-2.519288) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=est_054045] (0.157179,-2.581032) -- (0.099452,-2.644904) -- (0.092848,-2.578801) -- cycle;
\draw[fill=est_008406] (0.359134,1.758756) -- (0.171962,1.646189) -- (0.096842,1.829644) -- cycle;
\draw[fill=est_033716] (0.000000,-3.175495) -- (0.000000,-3.095428) -- (-0.064032,-3.158127) -- cycle;
\draw[fill=est_141325] (0.000000,-3.678535) -- (0.019413,-3.658543) -- (0.000000,-3.649095) -- cycle;
\draw[fill=est_077412] (-0.134349,-3.632964) -- (-0.061310,-3.592284) -- (-0.062656,-3.638907) -- cycle;
\draw[fill=est_091868] (-0.690102,0.340826) -- (-0.526689,0.384119) -- (-0.549854,0.286341) -- cycle;
\draw[fill=est_037110] (-0.111609,0.664765) -- (-0.071695,0.591657) -- (-0.178052,0.555745) -- cycle;
\draw[fill=est_006696] (-1.078411,0.828740) -- (-0.950303,0.804559) -- (-1.014993,0.763051) -- cycle;
\draw[fill=est_065651] (0.035875,1.641794) -- (0.171962,1.646189) -- (0.097225,1.502722) -- cycle;
\draw[fill=est_061800] (1.047574,-3.196016) -- (2.000000,-3.100000) -- (1.477562,-3.641126) -- cycle;
\draw[fill=est_140136] (-1.243295,1.109170) -- (-1.407372,1.106432) -- (-1.273774,0.993690) -- cycle;
\draw[fill=est_028096] (-0.220249,0.225952) -- (-0.092401,0.278869) -- (-0.230754,0.338636) -- cycle;
\draw[fill=est_046759] (-0.174606,-3.321991) -- (-0.093329,-3.221458) -- (-0.058005,-3.272799) -- cycle;
\draw[fill=est_131652] (0.171962,1.646189) -- (0.097225,1.502722) -- (0.287716,1.510202) -- cycle;
\draw[fill=est_076439] (-0.168565,-3.920664) -- (-0.102401,-3.856428) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=est_141198] (-1.589796,1.888417) -- (-1.687430,1.790002) -- (-1.747302,1.902248) -- cycle;
\draw[fill=est_072455] (0.157413,-3.782838) -- (0.388640,-3.827336) -- (0.196045,-3.886817) -- cycle;
\draw[fill=est_128835] (0.036412,-2.694818) -- (0.099452,-2.644904) -- (0.042655,-2.640656) -- cycle;
\draw[fill=est_091999] (0.196045,-3.886817) -- (0.144587,-3.949982) -- (0.109519,-3.883834) -- cycle;
\draw[fill=est_141027] (-0.017061,-2.636766) -- (0.000000,-2.654475) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=est_101424] (0.063037,-3.816707) -- (0.000000,-3.808498) -- (0.014959,-3.785036) -- cycle;
\draw[fill=est_006803] (0.000000,-3.258479) -- (0.000000,-3.175495) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=est_008394] (0.359134,1.758756) -- (0.255561,2.000000) -- (0.096842,1.829644) -- cycle;
\draw[fill=est_028095] (-0.220249,0.225952) -- (-0.327291,0.272940) -- (-0.230754,0.338636) -- cycle;
\draw[fill=est_093710] (0.190596,-3.014638) -- (0.113686,-2.878058) -- (0.051322,-2.954469) -- cycle;
\draw[fill=est_100642] (0.113686,-2.878058) -- (0.000000,-2.901630) -- (0.051322,-2.954469) -- cycle;
\draw[fill=est_141170] (-0.438057,0.311237) -- (-0.549854,0.286341) -- (-0.482085,0.242303) -- cycle;
\draw[fill=est_119197] (0.051822,-3.897078) -- (0.000000,-3.904351) -- (0.026734,-3.941799) -- cycle;
\draw[fill=est_028094] (-0.220249,0.225952) -- (-0.327291,0.272940) -- (-0.309787,0.125038) -- cycle;
\draw[fill=est_057538] (0.524205,0.234876) -- (0.816903,0.296488) -- (0.569996,0.495299) -- cycle;
\draw[fill=est_047063] (0.000000,-3.438677) -- (0.000000,-3.482016) -- (-0.027285,-3.457453) -- cycle;
\draw[fill=est_047065] (0.000000,-3.438677) -- (0.000000,-3.482016) -- (0.025451,-3.446773) -- cycle;
\draw[fill=est_102611] (-0.044331,-2.700867) -- (-0.024629,-2.678206) -- (0.000000,-2.696642) -- cycle;
\draw[fill=est_009717] (-1.426870,2.000000) -- (-1.589796,1.888417) -- (-1.478664,1.843484) -- cycle;
\draw[fill=est_065646] (0.035875,1.641794) -- (-0.073887,1.534140) -- (0.097225,1.502722) -- cycle;
\draw[fill=est_003144] (-0.485732,1.007050) -- (-0.589791,1.155828) -- (-0.395241,1.106677) -- cycle;
\draw[fill=est_054043] (0.157179,-2.581032) -- (0.101162,-2.503209) -- (0.092848,-2.578801) -- cycle;
\draw[fill=est_112114] (-0.670014,0.004059) -- (-0.655633,0.181971) -- (-0.579296,0.106406) -- cycle;
\draw[fill=est_073234] (0.375168,0.588857) -- (0.515133,0.665217) -- (0.569996,0.495299) -- cycle;
\draw[fill=est_128374] (0.000000,-2.603247) -- (0.021569,-2.604563) -- (0.000000,-2.577436) -- cycle;
\draw[fill=est_039916] (-1.832744,2.000000) -- (-1.887720,1.898085) -- (-1.747302,1.902248) -- cycle;
\draw[fill=est_141107] (0.000000,-2.621088) -- (0.021569,-2.604563) -- (0.017411,-2.635803) -- cycle;
\draw[fill=est_044238] (-1.779860,1.449680) -- (-1.876203,1.590746) -- (-1.710005,1.599684) -- cycle;
\draw[fill=est_107288] (-0.469951,0.040292) -- (-0.670014,0.004059) -- (-0.579296,0.106406) -- cycle;
\draw[fill=est_001089] (-1.160091,1.236526) -- (-1.315630,1.248570) -- (-1.243295,1.109170) -- cycle;
\draw[fill=est_006675] (-1.078411,0.828740) -- (-1.220159,0.869835) -- (-1.171742,0.949870) -- cycle;
\draw[fill=est_091554] (-0.069328,-3.687801) -- (-0.062656,-3.638907) -- (-0.042474,-3.655432) -- cycle;
\draw[fill=est_000972] (0.000000,-1.204661) -- (0.000000,-0.719067) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=est_116814] (-1.480679,1.551209) -- (-1.573523,1.435494) -- (-1.483334,1.405979) -- cycle;
\draw[fill=est_006558] (-0.258978,-0.466557) -- (0.000000,-0.719067) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=est_140610] (-1.407372,1.106432) -- (-1.273774,0.993690) -- (-1.407845,0.992260) -- cycle;
\draw[fill=est_117809] (-0.419721,0.402260) -- (-0.438057,0.311237) -- (-0.336074,0.366875) -- cycle;
\draw[fill=est_000159] (-2.000000,2.000000) -- (-1.832744,2.000000) -- (-1.887720,1.898085) -- cycle;
\draw[fill=est_018938] (-0.120452,0.958946) -- (-0.324332,0.942739) -- (-0.242807,1.082761) -- cycle;
\draw[fill=est_006674] (-1.078411,0.828740) -- (-1.220159,0.869835) -- (-1.177654,0.779333) -- cycle;
\draw[fill=est_006567] (-0.258978,-0.466557) -- (-0.482968,-0.364355) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=est_027979] (0.000000,-3.768346) -- (0.000000,-3.808498) -- (0.014959,-3.785036) -- cycle;
\draw[fill=est_141197] (-1.589796,1.888417) -- (-1.700525,2.000000) -- (-1.747302,1.902248) -- cycle;
\draw[fill=est_089895] (0.000000,-3.621057) -- (-0.019669,-3.636648) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=est_084306] (0.182630,-3.243294) -- (0.072777,-3.292163) -- (0.063921,-3.217685) -- cycle;
\draw[fill=est_132997] (-0.071695,0.591657) -- (0.025352,0.534663) -- (0.003687,0.672064) -- cycle;
\draw[fill=est_092733] (0.000000,-3.376720) -- (-0.027380,-3.407824) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=est_084314] (0.182630,-3.243294) -- (0.077759,-3.083954) -- (0.063921,-3.217685) -- cycle;
\draw[fill=est_101623] (0.000000,-3.021723) -- (0.000000,-2.955374) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=est_102603] (-0.044331,-2.700867) -- (-0.055059,-2.650899) -- (-0.083823,-2.683560) -- cycle;
\draw[fill=est_018943] (-0.120452,0.958946) -- (-0.083937,1.173289) -- (0.060936,0.991927) -- cycle;
\draw[fill=est_130039] (0.000000,-2.636520) -- (0.000000,-2.654475) -- (0.017411,-2.635803) -- cycle;
\draw[fill=est_110562] (-1.229788,1.826006) -- (-1.269309,1.698478) -- (-1.186514,1.735210) -- cycle;
\draw[fill=est_027981] (0.000000,-3.768346) -- (0.000000,-3.808498) -- (-0.020572,-3.783338) -- cycle;
\draw[fill=est_089907] (0.000000,-3.621057) -- (0.022170,-3.606032) -- (0.022667,-3.633811) -- cycle;
\draw[fill=est_082632] (-1.422176,0.843353) -- (-1.520620,0.995943) -- (-1.407845,0.992260) -- cycle;
\draw[fill=est_049984] (-0.113047,-3.452459) -- (-0.085631,-3.381059) -- (-0.060275,-3.417289) -- cycle;
\draw[fill=est_117489] (-0.032667,-3.676186) -- (-0.042474,-3.655432) -- (-0.019750,-3.658450) -- cycle;
\draw[fill=est_118532] (-0.073887,1.534140) -- (0.021001,1.352506) -- (0.097225,1.502722) -- cycle;
\draw[fill=est_092829] (-0.184559,-3.000762) -- (-0.162919,-3.151684) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=est_033720] (0.000000,-3.175495) -- (0.077759,-3.083954) -- (0.063921,-3.217685) -- cycle;
\draw[fill=est_069208] (0.000000,-3.731682) -- (0.000000,-3.707657) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=est_132999] (-0.071695,0.591657) -- (-0.103920,0.439041) -- (-0.178052,0.555745) -- cycle;
\draw[fill=est_117538] (0.000000,-3.593551) -- (-0.028443,-3.599375) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=est_141013] (0.042655,-2.640656) -- (0.017436,-2.655118) -- (0.017411,-2.635803) -- cycle;
\draw[fill=est_129966] (0.026913,-3.722974) -- (0.029918,-3.756618) -- (0.014959,-3.744150) -- cycle;
\draw[fill=est_119205] (0.051822,-3.897078) -- (0.083369,-3.950003) -- (0.109519,-3.883834) -- cycle;
\draw[fill=est_140598] (-0.019669,-3.636648) -- (-0.042474,-3.655432) -- (-0.037659,-3.625250) -- cycle;
\draw[fill=est_113351] (-0.000264,0.814912) -- (-0.067394,0.730484) -- (0.003687,0.672064) -- cycle;
\draw[fill=est_093715] (0.190596,-3.014638) -- (0.051322,-2.954469) -- (0.077759,-3.083954) -- cycle;
\draw[fill=est_082530] (0.388640,-3.827336) -- (0.196045,-3.886817) -- (0.222345,-3.986105) -- cycle;
\draw[fill=est_043882] (-0.274450,1.233167) -- (-0.083937,1.173289) -- (-0.160694,1.408992) -- cycle;
\draw[fill=est_041389] (-1.568233,1.756510) -- (-1.589796,1.888417) -- (-1.687430,1.790002) -- cycle;
\draw[fill=est_006555] (-0.258978,-0.466557) -- (-0.271035,-0.100221) -- (-0.482968,-0.364355) -- cycle;
\draw[fill=est_076311] (0.289428,-4.100000) -- (0.388640,-3.827336) -- (0.222345,-3.986105) -- cycle;
\draw[fill=est_110058] (0.049483,-3.658989) -- (0.022667,-3.633811) -- (0.019413,-3.658543) -- cycle;
\draw[fill=est_140599] (-0.019669,-3.636648) -- (-0.042474,-3.655432) -- (-0.019750,-3.658450) -- cycle;
\draw[fill=est_102821] (0.057562,-2.598879) -- (0.099452,-2.644904) -- (0.042655,-2.640656) -- cycle;
\draw[fill=est_102824] (0.057562,-2.598879) -- (0.042655,-2.640656) -- (0.021569,-2.604563) -- cycle;
\draw[fill=est_128371] (0.000000,-2.603247) -- (0.000000,-2.621088) -- (0.021569,-2.604563) -- cycle;
\draw[fill=est_118210] (-1.589482,2.000000) -- (-1.589796,1.888417) -- (-1.700525,2.000000) -- cycle;
\draw[fill=est_078412] (-0.083937,1.173289) -- (0.060936,0.991927) -- (0.122394,1.163169) -- cycle;
\draw[fill=est_101440] (0.063037,-3.816707) -- (0.014959,-3.785036) -- (0.029918,-3.756618) -- cycle;
\draw[fill=est_062787] (-0.233075,1.757832) -- (-0.118082,1.701179) -- (-0.137488,1.878916) -- cycle;
\draw[fill=est_141337] (0.022667,-3.633811) -- (0.019413,-3.658543) -- (0.000000,-3.649095) -- cycle;
\draw[fill=est_113280] (0.056179,-3.467458) -- (0.000000,-3.482016) -- (0.025451,-3.446773) -- cycle;
\draw[fill=est_091551] (-0.069328,-3.687801) -- (-0.032667,-3.676186) -- (-0.042474,-3.655432) -- cycle;
\draw[fill=est_092830] (-0.184559,-3.000762) -- (-0.162919,-3.151684) -- (-0.082981,-3.066431) -- cycle;
\draw[fill=est_103521] (0.000000,-3.707657) -- (-0.032646,-3.699759) -- (0.000000,-3.678535) -- cycle;
\draw[fill=est_041388] (-1.568233,1.756510) -- (-1.583156,1.633770) -- (-1.682958,1.692573) -- cycle;
\draw[fill=est_141238] (-0.060275,-3.417289) -- (-0.027380,-3.407824) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=est_141028] (-0.034599,-3.433824) -- (-0.060275,-3.417289) -- (-0.027380,-3.407824) -- cycle;
\draw[fill=est_136829] (-0.103920,0.439041) -- (-0.092401,0.278869) -- (-0.230754,0.338636) -- cycle;
\draw[fill=est_130036] (0.000000,-2.636520) -- (0.000000,-2.621088) -- (0.017411,-2.635803) -- cycle;
\draw[fill=est_017045] (0.074424,0.383871) -- (0.206009,0.515512) -- (0.299122,0.365162) -- cycle;
\draw[fill=est_114661] (0.038921,-3.575618) -- (0.044091,-3.614133) -- (0.022170,-3.606032) -- cycle;
\draw[fill=est_047069] (0.000000,-3.438677) -- (0.000000,-3.409034) -- (-0.027380,-3.407824) -- cycle;
\draw[fill=est_000139] (2.000000,2.000000) -- (1.030761,2.000000) -- (1.093869,1.612074) -- cycle;
\draw[fill=est_139610] (-0.327291,0.272940) -- (-0.309787,0.125038) -- (-0.420296,0.199953) -- cycle;
\draw[fill=est_000145] (2.000000,2.000000) -- (1.113024,1.071471) -- (1.093869,1.612074) -- cycle;
\draw[fill=est_027973] (0.000000,-3.768346) -- (0.000000,-3.731682) -- (0.014959,-3.744150) -- cycle;
\draw[fill=est_139618] (-0.327291,0.272940) -- (-0.230754,0.338636) -- (-0.336074,0.366875) -- cycle;
\draw[fill=est_019126] (-0.249680,0.454435) -- (-0.350762,0.456768) -- (-0.336074,0.366875) -- cycle;
\draw[fill=est_069212] (0.000000,-3.731682) -- (0.026913,-3.722974) -- (0.014959,-3.744150) -- cycle;
\draw[fill=est_083476] (-1.578151,1.128781) -- (-1.609443,1.228829) -- (-1.491623,1.253654) -- cycle;
\draw[fill=est_103520] (0.000000,-3.707657) -- (-0.032646,-3.699759) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=est_006829] (0.000000,-3.258479) -- (0.000000,-3.316935) -- (0.031393,-3.283611) -- cycle;
\draw[fill=est_128842] (0.036412,-2.694818) -- (0.042655,-2.640656) -- (0.017436,-2.655118) -- cycle;
\draw[fill=est_092832] (-0.184559,-3.000762) -- (-0.101281,-2.912121) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=est_085929] (-1.786545,1.705854) -- (-1.710005,1.599684) -- (-1.682958,1.692573) -- cycle;
\draw[fill=est_015584] (-1.381135,1.362237) -- (-1.491623,1.253654) -- (-1.483334,1.405979) -- cycle;
\draw[fill=est_062780] (-0.233075,1.757832) -- (-0.183000,1.603842) -- (-0.319910,1.684722) -- cycle;
\draw[fill=est_140076] (-1.710005,1.599684) -- (-1.583156,1.633770) -- (-1.682958,1.692573) -- cycle;
\draw[fill=est_048744] (-0.359154,0.705817) -- (-0.156608,0.787421) -- (-0.216836,0.637525) -- cycle;
\draw[fill=est_116804] (-1.480679,1.551209) -- (-1.429855,1.691486) -- (-1.583156,1.633770) -- cycle;
\draw[fill=est_129958] (0.092193,0.189350) -- (0.299122,0.365162) -- (0.319353,0.170372) -- cycle;
\draw[fill=est_085932] (-1.786545,1.705854) -- (-1.687430,1.790002) -- (-1.682958,1.692573) -- cycle;
\draw[fill=est_017041] (0.074424,0.383871) -- (0.092193,0.189350) -- (0.299122,0.365162) -- cycle;
\draw[fill=est_037217] (-0.522674,0.180679) -- (-0.549854,0.286341) -- (-0.482085,0.242303) -- cycle;
\draw[fill=est_060751] (0.118140,-3.443146) -- (0.128647,-3.360645) -- (0.084692,-3.387661) -- cycle;
\draw[fill=est_102822] (0.057562,-2.598879) -- (0.099452,-2.644904) -- (0.092848,-2.578801) -- cycle;
\draw[fill=est_085911] (-1.786545,1.705854) -- (-1.876203,1.590746) -- (-1.887939,1.747774) -- cycle;
\draw[fill=est_085910] (-1.786545,1.705854) -- (-1.876203,1.590746) -- (-1.710005,1.599684) -- cycle;
\draw[fill=est_091238] (-0.708465,-0.526357) -- (-0.482968,-0.364355) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=est_091550] (-0.069328,-3.687801) -- (-0.032667,-3.676186) -- (-0.032646,-3.699759) -- cycle;
\draw[fill=est_008403] (0.359134,1.758756) -- (0.171962,1.646189) -- (0.287716,1.510202) -- cycle;
\draw[fill=est_129856] (-0.028443,-3.599375) -- (-0.037659,-3.625250) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=est_047068] (0.000000,-3.438677) -- (0.000000,-3.409034) -- (0.024401,-3.409934) -- cycle;
\draw[fill=est_129869] (-1.570996,1.340621) -- (-1.609443,1.228829) -- (-1.491623,1.253654) -- cycle;
\draw[fill=est_129870] (-1.570996,1.340621) -- (-1.609443,1.228829) -- (-1.638876,1.315814) -- cycle;
\draw[fill=est_001000] (-1.332655,-0.534356) -- (-0.963115,-0.527704) -- (-1.108956,-0.752410) -- cycle;
\draw[fill=est_040027] (-0.426460,-3.491018) -- (-0.346687,-3.754842) -- (-0.647513,-3.826255) -- cycle;
\begin{scope}[shift={(4.1,0)}]
\draw[fill=err_033631] (-1.338592,0.146377) -- (-1.248520,0.200131) -- (-1.228268,0.053221) -- cycle;
\draw[fill=err_037987] (-0.782624,0.153258) -- (-0.690102,0.340826) -- (-0.840758,0.312745) -- cycle;
\draw[fill=err_036199] (-1.737679,0.616770) -- (-1.571597,0.553582) -- (-1.706956,0.418875) -- cycle;
\draw[fill=err_089896] (0.000000,-3.621057) -- (-0.019669,-3.636648) -- (0.000000,-3.649095) -- cycle;
\draw[fill=err_101260] (0.000000,-2.727877) -- (0.034326,-2.766558) -- (0.000000,-2.763391) -- cycle;
\draw[fill=err_057197] (0.277087,-2.816006) -- (0.181053,-2.685924) -- (0.113218,-2.763934) -- cycle;
\draw[fill=err_039988] (-2.000000,1.646366) -- (-2.000000,1.455173) -- (-1.876203,1.590746) -- cycle;
\draw[fill=err_027114] (-0.731306,2.000000) -- (-0.860981,1.825763) -- (-0.720477,1.788633) -- cycle;
\draw[fill=err_001017] (-2.000000,-0.844206) -- (-2.000000,-1.364313) -- (-1.478801,-0.970923) -- cycle;
\draw[fill=err_067013] (0.171346,-3.519086) -- (0.318291,-3.553526) -- (0.213615,-3.410228) -- cycle;
\draw[fill=err_073901] (0.121328,0.682347) -- (0.206009,0.515512) -- (0.257332,0.666857) -- cycle;
\draw[fill=err_060750] (0.118140,-3.443146) -- (0.128647,-3.360645) -- (0.213615,-3.410228) -- cycle;
\draw[fill=err_031833] (-0.401481,-2.367283) -- (-0.637910,-2.650063) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=err_000081] (-2.000000,-4.100000) -- (-2.000000,-2.100000) -- (-1.268423,-2.876520) -- cycle;
\draw[fill=err_006678] (-1.078411,0.828740) -- (-1.110145,0.660618) -- (-1.177654,0.779333) -- cycle;
\draw[fill=err_092699] (0.000000,-3.376720) -- (-0.042898,-3.331399) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=err_076479] (0.201230,-3.663269) -- (0.102791,-3.701989) -- (0.096384,-3.639301) -- cycle;
\draw[fill=err_085918] (-1.786545,1.705854) -- (-1.795470,1.815049) -- (-1.887939,1.747774) -- cycle;
\draw[fill=err_130028] (0.000000,-2.636520) -- (-0.017061,-2.636766) -- (0.000000,-2.621088) -- cycle;
\draw[fill=err_061794] (1.047574,-3.196016) -- (0.881101,-3.723057) -- (1.477562,-3.641126) -- cycle;
\draw[fill=err_091171] (0.114221,-3.577630) -- (0.096384,-3.639301) -- (0.076470,-3.596346) -- cycle;
\draw[fill=err_091787] (0.000000,-2.334264) -- (-0.054785,-2.312303) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=err_046904] (-0.346687,-3.754842) -- (-0.258013,-3.601277) -- (-0.217082,-3.721280) -- cycle;
\draw[fill=err_033108] (-0.663164,-0.232083) -- (-0.670014,0.004059) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=err_009705] (-1.426870,2.000000) -- (-1.366269,1.836272) -- (-1.478664,1.843484) -- cycle;
\draw[fill=err_068655] (-1.706956,0.418875) -- (-1.602807,0.239574) -- (-1.821080,0.241660) -- cycle;
\draw[fill=err_020068] (-1.272051,0.566829) -- (-1.416193,0.638841) -- (-1.407568,0.458387) -- cycle;
\draw[fill=err_028070] (-0.271035,-0.100221) -- (-0.469951,0.040292) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=err_036207] (-1.737679,0.616770) -- (-1.697645,0.841473) -- (-1.866747,0.712427) -- cycle;
\draw[fill=err_005515] (-0.505280,2.000000) -- (-0.507194,1.747552) -- (-0.343986,1.850686) -- cycle;
\draw[fill=err_042764] (0.567774,1.321612) -- (1.093869,1.612074) -- (0.705102,1.720082) -- cycle;
\draw[fill=err_027990] (0.000000,-3.768346) -- (0.014959,-3.785036) -- (0.029918,-3.756618) -- cycle;
\draw[fill=err_088232] (-0.135237,-3.764043) -- (-0.217082,-3.721280) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=err_000090] (-2.000000,-4.100000) -- (-1.063781,-3.607027) -- (-1.104030,-4.100000) -- cycle;
\draw[fill=err_076435] (-0.168565,-3.920664) -- (-0.243418,-4.100000) -- (-0.284394,-3.916516) -- cycle;
\draw[fill=err_001021] (-2.000000,-0.844206) -- (-1.478801,-0.970923) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=err_006205] (-1.559635,0.397564) -- (-1.571597,0.553582) -- (-1.706956,0.418875) -- cycle;
\draw[fill=err_002321] (-0.951354,0.223611) -- (-0.840758,0.312745) -- (-0.997943,0.399100) -- cycle;
\draw[fill=err_124657] (-0.055059,-2.650899) -- (-0.024629,-2.678206) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=err_132996] (-0.071695,0.591657) -- (0.025352,0.534663) -- (-0.103920,0.439041) -- cycle;
\draw[fill=err_074650] (-0.736829,1.210973) -- (-0.880257,1.236590) -- (-0.773588,1.313974) -- cycle;
\draw[fill=err_073903] (0.121328,0.682347) -- (0.025352,0.534663) -- (0.003687,0.672064) -- cycle;
\draw[fill=err_000093] (0.000000,0.000000) -- (0.000000,-0.287748) -- (-0.271035,-0.100221) -- cycle;
\draw[fill=err_006209] (-1.559635,0.397564) -- (-1.602807,0.239574) -- (-1.453627,0.321609) -- cycle;
\draw[fill=err_020078] (-1.272051,0.566829) -- (-1.407568,0.458387) -- (-1.257202,0.430448) -- cycle;
\draw[fill=err_061426] (0.000000,-2.672964) -- (0.036412,-2.694818) -- (0.017436,-2.655118) -- cycle;
\draw[fill=err_006869] (0.000000,-2.816805) -- (0.034326,-2.766558) -- (0.000000,-2.763391) -- cycle;
\draw[fill=err_076445] (-0.168565,-3.920664) -- (-0.284394,-3.916516) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=err_041425] (0.591980,-2.532830) -- (0.489773,-3.093724) -- (0.277087,-2.816006) -- cycle;
\draw[fill=err_067005] (0.171346,-3.519086) -- (0.201230,-3.663269) -- (0.114221,-3.577630) -- cycle;
\draw[fill=err_060754] (0.118140,-3.443146) -- (0.055619,-3.420489) -- (0.056179,-3.467458) -- cycle;
\draw[fill=err_129973] (-0.093329,-3.221458) -- (-0.064032,-3.158127) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=err_006208] (-1.559635,0.397564) -- (-1.706956,0.418875) -- (-1.602807,0.239574) -- cycle;
\draw[fill=err_061793] (1.047574,-3.196016) -- (0.559782,-3.477111) -- (0.881101,-3.723057) -- cycle;
\draw[fill=err_018069] (-1.135082,1.108974) -- (-1.032650,1.146078) -- (-1.072951,1.031759) -- cycle;
\draw[fill=err_077406] (-0.134349,-3.632964) -- (-0.069328,-3.687801) -- (-0.062656,-3.638907) -- cycle;
\draw[fill=err_038006] (-0.782624,0.153258) -- (-0.670014,0.004059) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=err_006880] (0.000000,-2.816805) -- (-0.066440,-2.828185) -- (0.000000,-2.851974) -- cycle;
\draw[fill=err_030862] (-1.416193,0.638841) -- (-1.422176,0.843353) -- (-1.278795,0.722408) -- cycle;
\draw[fill=err_042452] (-1.094049,1.750988) -- (-0.997421,1.812931) -- (-1.127804,1.864869) -- cycle;
\draw[fill=err_117005] (-0.048899,-3.811336) -- (-0.047569,-3.745692) -- (-0.020572,-3.783338) -- cycle;
\draw[fill=err_001082] (-1.160091,1.236526) -- (-1.227086,1.416609) -- (-1.315630,1.248570) -- cycle;
\draw[fill=err_001081] (-1.160091,1.236526) -- (-1.039740,1.338676) -- (-1.227086,1.416609) -- cycle;
\draw[fill=err_006802] (0.000000,-3.258479) -- (0.000000,-3.175495) -- (0.063921,-3.217685) -- cycle;
\draw[fill=err_103358] (-1.111932,-1.406525) -- (-2.000000,-1.364313) -- (-1.478801,-0.970923) -- cycle;
\draw[fill=err_002312] (-0.951354,0.223611) -- (-0.782624,0.153258) -- (-0.926113,0.036226) -- cycle;
\draw[fill=err_017015] (-0.898009,1.087588) -- (-0.979463,1.013964) -- (-0.887924,0.983271) -- cycle;
\draw[fill=err_037507] (0.301971,-2.579356) -- (0.157179,-2.581032) -- (0.181053,-2.685924) -- cycle;
\draw[fill=err_048607] (0.489773,-3.093724) -- (1.047574,-3.196016) -- (0.559782,-3.477111) -- cycle;
\draw[fill=err_001797] (-0.960178,2.000000) -- (-0.997421,1.812931) -- (-1.127804,1.864869) -- cycle;
\draw[fill=err_124655] (-0.055059,-2.650899) -- (-0.017061,-2.636766) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=err_027971] (0.000000,-3.768346) -- (0.000000,-3.731682) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=err_082973] (-0.160694,1.408992) -- (-0.183000,1.603842) -- (-0.283928,1.533698) -- cycle;
\draw[fill=err_019476] (-0.675995,1.622109) -- (-0.507194,1.747552) -- (-0.720477,1.788633) -- cycle;
\draw[fill=err_048083] (-0.637910,-2.650063) -- (-0.682060,-3.117452) -- (-0.415259,-2.920402) -- cycle;
\draw[fill=err_042458] (-1.094049,1.750988) -- (-1.127804,1.864869) -- (-1.186514,1.735210) -- cycle;
\draw[fill=err_000095] (0.000000,-2.100000) -- (-0.287748,-2.100000) -- (-0.140091,-2.263318) -- cycle;
\draw[fill=err_083270] (0.084247,-2.438616) -- (0.184485,-2.464215) -- (0.101162,-2.503209) -- cycle;
\draw[fill=err_080991] (-0.027938,-2.794439) -- (-0.051191,-2.775954) -- (-0.066440,-2.828185) -- cycle;
\draw[fill=err_046675] (1.222460,0.000000) -- (1.077204,0.542713) -- (0.816903,0.296488) -- cycle;
\draw[fill=err_043892] (-0.274450,1.233167) -- (-0.426469,1.253703) -- (-0.355663,1.383065) -- cycle;
\draw[fill=err_103412] (0.049797,-3.513133) -- (0.000000,-3.538759) -- (0.000000,-3.482016) -- cycle;
\draw[fill=err_119195] (0.051822,-3.897078) -- (0.000000,-3.904351) -- (0.023400,-3.875890) -- cycle;
\draw[fill=err_101851] (0.113218,-2.763934) -- (0.034326,-2.766558) -- (0.039899,-2.831482) -- cycle;
\draw[fill=err_020688] (-0.245287,2.000000) -- (-0.343986,1.850686) -- (-0.137488,1.878916) -- cycle;
\draw[fill=err_116120] (0.000000,-3.852498) -- (-0.048899,-3.811336) -- (0.000000,-3.808498) -- cycle;
\draw[fill=err_021275] (-1.622258,1.519341) -- (-1.480679,1.551209) -- (-1.583156,1.633770) -- cycle;
\draw[fill=err_129860] (-1.570996,1.340621) -- (-1.666297,1.399453) -- (-1.638876,1.315814) -- cycle;
\draw[fill=err_048722] (-0.359154,0.705817) -- (-0.324332,0.942739) -- (-0.156608,0.787421) -- cycle;
\draw[fill=err_129967] (0.026913,-3.722974) -- (0.023531,-3.685010) -- (0.051359,-3.703012) -- cycle;
\draw[fill=err_102457] (0.000000,-2.551718) -- (0.000000,-2.577436) -- (-0.038891,-2.566569) -- cycle;
\draw[fill=err_005503] (-0.505280,2.000000) -- (-0.245287,2.000000) -- (-0.343986,1.850686) -- cycle;
\draw[fill=err_091667] (-1.120001,-0.293795) -- (-0.912878,-0.165716) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=err_001769] (0.000000,-0.287748) -- (-0.258978,-0.466557) -- (-0.271035,-0.100221) -- cycle;
\draw[fill=err_107297] (-0.469951,0.040292) -- (-0.309787,0.125038) -- (-0.420296,0.199953) -- cycle;
\draw[fill=err_092801] (-0.107863,-2.744132) -- (-0.194059,-2.699523) -- (-0.200923,-2.830882) -- cycle;
\draw[fill=err_114648] (0.038921,-3.575618) -- (0.077052,-3.543442) -- (0.076470,-3.596346) -- cycle;
\draw[fill=err_037115] (-0.111609,0.664765) -- (-0.156608,0.787421) -- (-0.216836,0.637525) -- cycle;
\draw[fill=err_139614] (-0.327291,0.272940) -- (-0.438057,0.311237) -- (-0.420296,0.199953) -- cycle;
\draw[fill=err_006976] (-1.220159,0.869835) -- (-1.278795,0.722408) -- (-1.177654,0.779333) -- cycle;
\draw[fill=err_046735] (-0.174606,-3.321991) -- (-0.113047,-3.452459) -- (-0.085631,-3.381059) -- cycle;
\draw[fill=err_008763] (-1.063781,-3.607027) -- (-1.268423,-2.876520) -- (-0.682060,-3.117452) -- cycle;
\draw[fill=err_001241] (-0.970859,-1.000741) -- (-1.478801,-0.970923) -- (-1.108956,-0.752410) -- cycle;
\draw[fill=err_091797] (0.000000,-2.334264) -- (0.000000,-2.384324) -- (0.026069,-2.360865) -- cycle;
\draw[fill=err_021276] (-1.622258,1.519341) -- (-1.480679,1.551209) -- (-1.573523,1.435494) -- cycle;
\draw[fill=err_061954] (-1.748616,0.072190) -- (-1.602807,0.239574) -- (-1.557941,0.056784) -- cycle;
\draw[fill=err_033104] (-0.663164,-0.232083) -- (-0.912878,-0.165716) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=err_018217] (-0.597825,0.473298) -- (-0.690102,0.340826) -- (-0.526689,0.384119) -- cycle;
\draw[fill=err_073899] (0.121328,0.682347) -- (0.206009,0.515512) -- (0.025352,0.534663) -- cycle;
\draw[fill=err_109743] (-0.926113,0.036226) -- (-0.912878,-0.165716) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=err_016986] (-1.152906,1.020967) -- (-1.066452,0.947222) -- (-1.072951,1.031759) -- cycle;
\draw[fill=err_019125] (-0.249680,0.454435) -- (-0.350762,0.456768) -- (-0.298061,0.561747) -- cycle;
\draw[fill=err_018223] (-0.597825,0.473298) -- (-0.648868,0.592543) -- (-0.561081,0.560783) -- cycle;
\draw[fill=err_031844] (-0.401481,-2.367283) -- (-0.185771,-2.427631) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=err_103495] (-0.061310,-3.592284) -- (-0.026581,-3.565938) -- (-0.028443,-3.599375) -- cycle;
\draw[fill=err_076474] (0.201230,-3.663269) -- (0.388640,-3.827336) -- (0.318291,-3.553526) -- cycle;
\draw[fill=err_002401] (-0.538961,1.374584) -- (-0.426469,1.253703) -- (-0.355663,1.383065) -- cycle;
\draw[fill=err_071537] (-0.589791,1.155828) -- (-0.736829,1.210973) -- (-0.672901,1.290037) -- cycle;
\draw[fill=err_102152] (-0.200923,-2.830882) -- (-0.066440,-2.828185) -- (-0.101281,-2.912121) -- cycle;
\draw[fill=err_054042] (0.157179,-2.581032) -- (0.181053,-2.685924) -- (0.099452,-2.644904) -- cycle;
\draw[fill=err_046918] (-0.346687,-3.754842) -- (-0.284394,-3.916516) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=err_038542] (-0.960741,0.566187) -- (-0.821954,0.440611) -- (-0.800511,0.627179) -- cycle;
\draw[fill=err_061445] (0.000000,-2.672964) -- (0.000000,-2.654475) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=err_046674] (1.222460,0.000000) -- (1.077204,0.542713) -- (1.480175,0.757141) -- cycle;
\draw[fill=err_103493] (-0.061310,-3.592284) -- (-0.062656,-3.638907) -- (-0.037659,-3.625250) -- cycle;
\draw[fill=err_050002] (-0.192169,-2.559646) -- (-0.331456,-2.709339) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=err_051455] (0.229505,-2.320836) -- (0.092721,-2.244012) -- (0.245302,-2.100000) -- cycle;
\draw[fill=err_089783] (-0.787784,1.029045) -- (-0.820872,0.906017) -- (-0.710429,0.947253) -- cycle;
\draw[fill=err_040024] (-0.426460,-3.491018) -- (-0.174606,-3.321991) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=err_067696] (-2.000000,-0.189601) -- (-1.838698,-0.094288) -- (-1.795357,-0.325425) -- cycle;
\draw[fill=err_037854] (-1.153851,0.471041) -- (-0.997943,0.399100) -- (-1.054846,0.514184) -- cycle;
\draw[fill=err_103440] (-1.366269,1.836272) -- (-1.229788,1.826006) -- (-1.209642,2.000000) -- cycle;
\draw[fill=err_000188] (-2.000000,-2.100000) -- (-1.204661,-2.100000) -- (-1.268423,-2.876520) -- cycle;
\draw[fill=err_050022] (0.513320,0.000000) -- (0.524205,0.234876) -- (0.736708,0.000000) -- cycle;
\draw[fill=err_140933] (0.035391,-3.335026) -- (0.000000,-3.316935) -- (0.031393,-3.283611) -- cycle;
\draw[fill=err_031941] (-1.666558,-0.133351) -- (-1.748616,0.072190) -- (-1.557941,0.056784) -- cycle;
\draw[fill=err_140930] (0.035391,-3.335026) -- (0.046476,-3.380216) -- (0.071423,-3.349232) -- cycle;
\draw[fill=err_018940] (-0.120452,0.958946) -- (-0.324332,0.942739) -- (-0.156608,0.787421) -- cycle;
\draw[fill=err_001076] (-1.160091,1.236526) -- (-1.032650,1.146078) -- (-1.039740,1.338676) -- cycle;
\draw[fill=err_049919] (0.000000,-2.198132) -- (0.092721,-2.244012) -- (0.000000,-2.251243) -- cycle;
\draw[fill=err_067693] (-2.000000,-0.189601) -- (-2.000000,0.022789) -- (-1.838698,-0.094288) -- cycle;
\draw[fill=err_048720] (-0.359154,0.705817) -- (-0.324332,0.942739) -- (-0.502320,0.850511) -- cycle;
\draw[fill=err_019129] (-0.249680,0.454435) -- (-0.178052,0.555745) -- (-0.298061,0.561747) -- cycle;
\draw[fill=err_082631] (-1.422176,0.843353) -- (-1.273774,0.993690) -- (-1.407845,0.992260) -- cycle;
\draw[fill=err_135122] (-0.019635,2.000000) -- (-0.137488,1.878916) -- (0.096842,1.829644) -- cycle;
\draw[fill=err_038590] (-1.082589,-0.059281) -- (-1.120001,-0.293795) -- (-0.912878,-0.165716) -- cycle;
\draw[fill=err_003142] (-0.485732,1.007050) -- (-0.324332,0.942739) -- (-0.502320,0.850511) -- cycle;
\draw[fill=err_016948] (1.113024,1.071471) -- (0.567774,1.321612) -- (1.093869,1.612074) -- cycle;
\draw[fill=err_001739] (-2.000000,1.183955) -- (-1.891350,1.314171) -- (-2.000000,1.312724) -- cycle;
\draw[fill=err_091537] (0.060563,-2.485087) -- (0.034307,-2.454552) -- (0.025216,-2.489603) -- cycle;
\draw[fill=err_140612] (-1.407372,1.106432) -- (-1.520620,0.995943) -- (-1.407845,0.992260) -- cycle;
\draw[fill=err_084297] (0.182630,-3.243294) -- (0.190596,-3.014638) -- (0.077759,-3.083954) -- cycle;
\draw[fill=err_008413] (0.359134,1.758756) -- (0.287716,1.510202) -- (0.479362,1.571929) -- cycle;
\draw[fill=err_001072] (-1.160091,1.236526) -- (-1.135082,1.108974) -- (-1.032650,1.146078) -- cycle;
\draw[fill=err_037516] (0.301971,-2.579356) -- (0.277087,-2.816006) -- (0.181053,-2.685924) -- cycle;
\draw[fill=err_128367] (0.000000,-2.603247) -- (-0.028685,-2.607562) -- (0.000000,-2.577436) -- cycle;
\draw[fill=err_020070] (-1.272051,0.566829) -- (-1.416193,0.638841) -- (-1.278795,0.722408) -- cycle;
\draw[fill=err_084293] (0.182630,-3.243294) -- (0.128647,-3.360645) -- (0.213615,-3.410228) -- cycle;
\draw[fill=err_046747] (-0.174606,-3.321991) -- (-0.085631,-3.381059) -- (-0.042898,-3.331399) -- cycle;
\draw[fill=err_048606] (0.489773,-3.093724) -- (0.277087,-2.816006) -- (0.190596,-3.014638) -- cycle;
\draw[fill=err_037220] (-0.522674,0.180679) -- (-0.482085,0.242303) -- (-0.420296,0.199953) -- cycle;
\draw[fill=err_107287] (-0.469951,0.040292) -- (-0.670014,0.004059) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=err_103401] (-0.617464,0.904496) -- (-0.502320,0.850511) -- (-0.558310,0.953957) -- cycle;
\draw[fill=err_089908] (0.000000,-3.621057) -- (0.022667,-3.633811) -- (0.000000,-3.649095) -- cycle;
\draw[fill=err_048110] (0.330268,-3.370670) -- (0.318291,-3.553526) -- (0.213615,-3.410228) -- cycle;
\draw[fill=err_075644] (-1.821080,0.241660) -- (-1.859313,0.446049) -- (-2.000000,0.380986) -- cycle;
\draw[fill=err_059853] (-0.331456,-2.709339) -- (-0.194059,-2.699523) -- (-0.200923,-2.830882) -- cycle;
\draw[fill=err_002311] (-0.951354,0.223611) -- (-0.782624,0.153258) -- (-0.840758,0.312745) -- cycle;
\draw[fill=err_048959] (-1.716128,1.294362) -- (-1.867467,1.173038) -- (-1.722522,1.158859) -- cycle;
\draw[fill=err_077391] (-0.134349,-3.632964) -- (-0.095743,-3.535919) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=err_050001] (-0.192169,-2.559646) -- (-0.331456,-2.709339) -- (-0.194059,-2.699523) -- cycle;
\draw[fill=err_058409] (-0.682244,1.043888) -- (-0.787784,1.029045) -- (-0.721222,1.113101) -- cycle;
\draw[fill=err_058406] (-0.682244,1.043888) -- (-0.787784,1.029045) -- (-0.710429,0.947253) -- cycle;
\draw[fill=err_060389] (-0.127010,-2.658526) -- (-0.107863,-2.744132) -- (-0.194059,-2.699523) -- cycle;
\draw[fill=err_006861] (0.000000,-2.816805) -- (-0.027938,-2.794439) -- (0.000000,-2.763391) -- cycle;
\draw[fill=err_006688] (-1.078411,0.828740) -- (-0.943890,0.892028) -- (-1.066452,0.947222) -- cycle;
\draw[fill=err_021261] (-1.622258,1.519341) -- (-1.779860,1.449680) -- (-1.666297,1.399453) -- cycle;
\draw[fill=err_110410] (0.055619,-3.420489) -- (0.024401,-3.409934) -- (0.025451,-3.446773) -- cycle;
\draw[fill=err_118526] (-0.073887,1.534140) -- (-0.183000,1.603842) -- (-0.118082,1.701179) -- cycle;
\draw[fill=err_091558] (-0.069328,-3.687801) -- (-0.047569,-3.745692) -- (-0.032646,-3.699759) -- cycle;
\draw[fill=err_057193] (0.277087,-2.816006) -- (0.190596,-3.014638) -- (0.113686,-2.878058) -- cycle;
\draw[fill=err_001802] (-0.960178,2.000000) -- (-1.209642,2.000000) -- (-1.127804,1.864869) -- cycle;
\draw[fill=err_006860] (0.000000,-2.816805) -- (-0.027938,-2.794439) -- (-0.066440,-2.828185) -- cycle;
\draw[fill=err_103443] (-1.366269,1.836272) -- (-1.269309,1.698478) -- (-1.429855,1.691486) -- cycle;
\draw[fill=err_003327] (-1.153876,1.628312) -- (-1.314833,1.565354) -- (-1.269309,1.698478) -- cycle;
\draw[fill=err_118401] (-0.456840,0.517756) -- (-0.350762,0.456768) -- (-0.298061,0.561747) -- cycle;
\draw[fill=err_049600] (0.766683,0.670137) -- (0.674504,0.925130) -- (0.606816,0.770307) -- cycle;
\draw[fill=err_038563] (-0.960741,0.566187) -- (-0.997943,0.399100) -- (-1.054846,0.514184) -- cycle;
\draw[fill=err_000016] (0.000000,-4.100000) -- (-0.086735,-3.994639) -- (-0.243418,-4.100000) -- cycle;
\draw[fill=err_050015] (-0.192169,-2.559646) -- (-0.122465,-2.488651) -- (-0.080435,-2.535680) -- cycle;
\draw[fill=err_092728] (0.000000,-3.376720) -- (0.035391,-3.335026) -- (0.000000,-3.316935) -- cycle;
\draw[fill=err_137848] (0.072777,-3.292163) -- (0.071423,-3.349232) -- (0.102983,-3.318352) -- cycle;
\draw[fill=err_079801] (-1.557941,0.056784) -- (-1.471336,-0.144133) -- (-1.392666,0.037822) -- cycle;
\draw[fill=err_020689] (-0.245287,2.000000) -- (-0.019635,2.000000) -- (-0.137488,1.878916) -- cycle;
\draw[fill=err_101639] (0.000000,-3.021723) -- (0.000000,-3.095428) -- (-0.082981,-3.066431) -- cycle;
\draw[fill=err_006811] (0.000000,-3.258479) -- (-0.058005,-3.272799) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=err_031948] (-1.666558,-0.133351) -- (-1.838698,-0.094288) -- (-1.795357,-0.325425) -- cycle;
\draw[fill=err_051318] (-0.821954,0.440611) -- (-0.690102,0.340826) -- (-0.707641,0.481723) -- cycle;
\draw[fill=err_018099] (-0.397400,1.565488) -- (-0.507194,1.747552) -- (-0.559554,1.553311) -- cycle;
\draw[fill=err_089789] (-0.787784,1.029045) -- (-0.800371,1.125892) -- (-0.721222,1.113101) -- cycle;
\draw[fill=err_094553] (0.044991,-2.540997) -- (0.057562,-2.598879) -- (0.092848,-2.578801) -- cycle;
\draw[fill=err_000356] (-2.000000,-0.532442) -- (-2.000000,-0.189601) -- (-1.795357,-0.325425) -- cycle;
\draw[fill=err_001775] (-0.287748,-2.100000) -- (-0.719067,-2.100000) -- (-0.401481,-2.367283) -- cycle;
\draw[fill=err_049011] (0.289886,1.162552) -- (0.122394,1.163169) -- (0.256184,1.010469) -- cycle;
\draw[fill=err_125348] (0.048400,-3.999948) -- (0.083369,-3.950003) -- (0.135852,-4.010060) -- cycle;
\draw[fill=err_061957] (-1.748616,0.072190) -- (-2.000000,0.022789) -- (-1.838698,-0.094288) -- cycle;
\draw[fill=err_008761] (-1.063781,-3.607027) -- (-0.426460,-3.491018) -- (-0.647513,-3.826255) -- cycle;
\draw[fill=err_046912] (-0.346687,-3.754842) -- (-0.647513,-3.826255) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=err_016978] (-1.152906,1.020967) -- (-1.135082,1.108974) -- (-1.072951,1.031759) -- cycle;
\draw[fill=err_015514] (-0.227184,-3.485472) -- (-0.258013,-3.601277) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=err_016996] (-1.152906,1.020967) -- (-1.243295,1.109170) -- (-1.273774,0.993690) -- cycle;
\draw[fill=err_058405] (-0.682244,1.043888) -- (-0.589791,1.155828) -- (-0.721222,1.113101) -- cycle;
\draw[fill=err_002406] (-0.538961,1.374584) -- (-0.699959,1.434973) -- (-0.559554,1.553311) -- cycle;
\draw[fill=err_030852] (-1.416193,0.638841) -- (-1.571597,0.553582) -- (-1.407568,0.458387) -- cycle;
\draw[fill=err_119071] (0.245302,0.000000) -- (0.092193,0.189350) -- (0.319353,0.170372) -- cycle;
\draw[fill=err_000120] (0.000000,0.000000) -- (-0.140927,0.113237) -- (0.092193,0.189350) -- cycle;
\draw[fill=err_071939] (-2.000000,0.022789) -- (-1.821080,0.241660) -- (-2.000000,0.226498) -- cycle;
\draw[fill=err_049997] (-0.192169,-2.559646) -- (-0.185771,-2.427631) -- (-0.122465,-2.488651) -- cycle;
\draw[fill=err_041428] (0.591980,-2.532830) -- (0.513320,-2.100000) -- (0.736708,-2.100000) -- cycle;
\draw[fill=err_060742] (0.118140,-3.443146) -- (0.171346,-3.519086) -- (0.213615,-3.410228) -- cycle;
\draw[fill=err_006692] (-1.078411,0.828740) -- (-1.066452,0.947222) -- (-1.171742,0.949870) -- cycle;
\draw[fill=err_000091] (-2.000000,-4.100000) -- (-1.063781,-3.607027) -- (-1.268423,-2.876520) -- cycle;
\draw[fill=err_095102] (0.102791,-3.701989) -- (0.049483,-3.658989) -- (0.051359,-3.703012) -- cycle;
\draw[fill=err_084465] (-0.943890,0.892028) -- (-0.820872,0.906017) -- (-0.839798,0.791270) -- cycle;
\draw[fill=err_031954] (-1.666558,-0.133351) -- (-1.569673,-0.350386) -- (-1.471336,-0.144133) -- cycle;
\draw[fill=err_074656] (-0.736829,1.210973) -- (-0.672901,1.290037) -- (-0.773588,1.313974) -- cycle;
\draw[fill=err_006206] (-1.559635,0.397564) -- (-1.571597,0.553582) -- (-1.407568,0.458387) -- cycle;
\draw[fill=err_021262] (-1.622258,1.519341) -- (-1.779860,1.449680) -- (-1.710005,1.599684) -- cycle;
\draw[fill=err_141173] (-0.438057,0.311237) -- (-0.482085,0.242303) -- (-0.420296,0.199953) -- cycle;
\draw[fill=err_049605] (0.766683,0.670137) -- (0.515133,0.665217) -- (0.569996,0.495299) -- cycle;
\draw[fill=err_018109] (-0.397400,1.565488) -- (-0.559554,1.553311) -- (-0.468180,1.470036) -- cycle;
\draw[fill=err_088314] (-0.089103,-2.362437) -- (-0.039391,-2.401184) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=err_072449] (0.157413,-3.782838) -- (0.201230,-3.663269) -- (0.102791,-3.701989) -- cycle;
\draw[fill=err_037500] (0.301971,-2.579356) -- (0.591980,-2.532830) -- (0.277087,-2.816006) -- cycle;
\draw[fill=err_101419] (0.063037,-3.816707) -- (0.051822,-3.897078) -- (0.109519,-3.883834) -- cycle;
\draw[fill=err_000127] (2.000000,0.000000) -- (1.222460,0.000000) -- (1.480175,0.757141) -- cycle;
\draw[fill=err_027976] (0.000000,-3.768346) -- (-0.047569,-3.745692) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=err_018131] (-1.460585,0.180467) -- (-1.557941,0.056784) -- (-1.392666,0.037822) -- cycle;
\draw[fill=err_091785] (0.000000,-2.334264) -- (-0.054785,-2.312303) -- (0.000000,-2.294262) -- cycle;
\draw[fill=err_019130] (-0.249680,0.454435) -- (-0.230754,0.338636) -- (-0.336074,0.366875) -- cycle;
\draw[fill=err_051311] (-0.821954,0.440611) -- (-0.800511,0.627179) -- (-0.707641,0.481723) -- cycle;
\draw[fill=err_017558] (-0.884279,1.421744) -- (-0.946194,1.648636) -- (-1.045034,1.497344) -- cycle;
\draw[fill=err_103382] (-0.669136,0.689100) -- (-0.526680,0.651808) -- (-0.584654,0.746466) -- cycle;
\draw[fill=err_086692] (0.060936,0.991927) -- (0.122394,1.163169) -- (0.256184,1.010469) -- cycle;
\draw[fill=err_008407] (0.359134,1.758756) -- (0.705102,1.720082) -- (0.597251,2.000000) -- cycle;
\draw[fill=err_060102] (0.137747,0.866211) -- (0.060936,0.991927) -- (0.256184,1.010469) -- cycle;
\draw[fill=err_039919] (-1.832744,2.000000) -- (-1.700525,2.000000) -- (-1.747302,1.902248) -- cycle;
\draw[fill=err_015494] (-0.227184,-3.485472) -- (-0.426460,-3.491018) -- (-0.174606,-3.321991) -- cycle;
\draw[fill=err_009704] (-1.426870,2.000000) -- (-1.366269,1.836272) -- (-1.209642,2.000000) -- cycle;
\draw[fill=err_018133] (-1.460585,0.180467) -- (-1.453627,0.321609) -- (-1.361478,0.237443) -- cycle;
\draw[fill=err_060400] (-0.127010,-2.658526) -- (-0.055059,-2.650899) -- (-0.083823,-2.683560) -- cycle;
\draw[fill=err_041429] (0.591980,-2.532830) -- (0.513320,-2.100000) -- (0.383748,-2.303539) -- cycle;
\draw[fill=err_028121] (0.000000,-2.489569) -- (0.000000,-2.458328) -- (0.025216,-2.489603) -- cycle;
\draw[fill=err_061958] (-1.748616,0.072190) -- (-2.000000,0.022789) -- (-1.821080,0.241660) -- cycle;
\draw[fill=err_037211] (-0.522674,0.180679) -- (-0.655633,0.181971) -- (-0.579296,0.106406) -- cycle;
\draw[fill=err_048099] (0.330268,-3.370670) -- (0.489773,-3.093724) -- (0.559782,-3.477111) -- cycle;
\draw[fill=err_072459] (0.157413,-3.782838) -- (0.102791,-3.701989) -- (0.092909,-3.754132) -- cycle;
\draw[fill=err_103476] (0.000000,-3.538759) -- (0.000000,-3.593551) -- (-0.026581,-3.565938) -- cycle;
\draw[fill=err_008408] (0.359134,1.758756) -- (0.705102,1.720082) -- (0.479362,1.571929) -- cycle;
\draw[fill=err_001236] (-0.970859,-1.000741) -- (-1.111932,-1.406525) -- (-1.478801,-0.970923) -- cycle;
\draw[fill=err_062782] (-0.233075,1.757832) -- (-0.183000,1.603842) -- (-0.118082,1.701179) -- cycle;
\draw[fill=err_127570] (0.000000,-2.519288) -- (-0.040218,-2.529001) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=err_112315] (-0.048445,-3.494880) -- (0.000000,-3.482016) -- (-0.027285,-3.457453) -- cycle;
\draw[fill=err_089785] (-0.787784,1.029045) -- (-0.820872,0.906017) -- (-0.887924,0.983271) -- cycle;
\draw[fill=err_017001] (-0.898009,1.087588) -- (-1.032650,1.146078) -- (-0.979463,1.013964) -- cycle;
\draw[fill=err_018796] (-1.032650,1.146078) -- (-0.979463,1.013964) -- (-1.072951,1.031759) -- cycle;
\draw[fill=err_036203] (-1.737679,0.616770) -- (-1.571597,0.553582) -- (-1.568097,0.698865) -- cycle;
\draw[fill=err_080814] (-0.979463,1.013964) -- (-0.943890,0.892028) -- (-1.066452,0.947222) -- cycle;
\draw[fill=err_113854] (-0.502320,0.850511) -- (-0.640983,0.805409) -- (-0.584654,0.746466) -- cycle;
\draw[fill=err_048081] (-0.637910,-2.650063) -- (-0.331456,-2.709339) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=err_082526] (0.388640,-3.827336) -- (0.881101,-3.723057) -- (0.658235,-4.100000) -- cycle;
\draw[fill=err_048970] (-1.716128,1.294362) -- (-1.722522,1.158859) -- (-1.609443,1.228829) -- cycle;
\draw[fill=err_103400] (-0.617464,0.904496) -- (-0.502320,0.850511) -- (-0.640983,0.805409) -- cycle;
\draw[fill=err_051467] (0.229505,-2.320836) -- (0.383748,-2.303539) -- (0.245302,-2.100000) -- cycle;
\draw[fill=err_103414] (0.049797,-3.513133) -- (0.105885,-3.504619) -- (0.077052,-3.543442) -- cycle;
\draw[fill=err_006690] (-1.078411,0.828740) -- (-0.943890,0.892028) -- (-0.950303,0.804559) -- cycle;
\draw[fill=err_103449] (-0.243418,-4.100000) -- (-0.284394,-3.916516) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=err_116736] (-0.056284,-3.451534) -- (-0.034599,-3.433824) -- (-0.060275,-3.417289) -- cycle;
\draw[fill=err_081495] (-1.453627,0.321609) -- (-1.308551,0.325906) -- (-1.361478,0.237443) -- cycle;
\draw[fill=err_017554] (-0.884279,1.421744) -- (-1.039740,1.338676) -- (-0.880257,1.236590) -- cycle;
\draw[fill=err_048263] (-1.314833,1.565354) -- (-1.480679,1.551209) -- (-1.429855,1.691486) -- cycle;
\draw[fill=err_051424] (-0.730970,0.846442) -- (-0.617464,0.904496) -- (-0.710429,0.947253) -- cycle;
\draw[fill=err_088227] (-0.135237,-3.764043) -- (-0.069328,-3.687801) -- (-0.047569,-3.745692) -- cycle;
\draw[fill=err_092835] (-0.184559,-3.000762) -- (-0.082981,-3.066431) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=err_092812] (-0.107863,-2.744132) -- (-0.051191,-2.775954) -- (-0.066440,-2.828185) -- cycle;
\draw[fill=err_049986] (-0.113047,-3.452459) -- (-0.048445,-3.494880) -- (-0.056284,-3.451534) -- cycle;
\draw[fill=err_107590] (0.059806,-3.741883) -- (0.075089,-3.724269) -- (0.051359,-3.703012) -- cycle;
\draw[fill=err_010426] (-2.000000,0.853147) -- (-2.000000,0.667917) -- (-1.866747,0.712427) -- cycle;
\draw[fill=err_009675] (-1.748048,1.026047) -- (-2.000000,0.853147) -- (-1.697645,0.841473) -- cycle;
\draw[fill=err_110564] (-1.229788,1.826006) -- (-1.127804,1.864869) -- (-1.186514,1.735210) -- cycle;
\draw[fill=err_110510] (-1.264520,-0.126245) -- (-1.228268,0.053221) -- (-1.392666,0.037822) -- cycle;
\draw[fill=err_041424] (0.591980,-2.532830) -- (1.222460,-2.100000) -- (1.454869,-2.618447) -- cycle;
\draw[fill=err_019560] (-0.940181,0.695004) -- (-0.800511,0.627179) -- (-0.839798,0.791270) -- cycle;
\draw[fill=err_017074] (1.278290,-4.100000) -- (0.881101,-3.723057) -- (0.658235,-4.100000) -- cycle;
\draw[fill=err_048746] (-0.359154,0.705817) -- (-0.298061,0.561747) -- (-0.216836,0.637525) -- cycle;
\draw[fill=err_047085] (0.000000,-3.438677) -- (0.024401,-3.409934) -- (0.025451,-3.446773) -- cycle;
\draw[fill=err_129201] (0.480882,0.845092) -- (0.515133,0.665217) -- (0.606816,0.770307) -- cycle;
\draw[fill=err_095118] (0.102791,-3.701989) -- (0.075089,-3.724269) -- (0.051359,-3.703012) -- cycle;
\draw[fill=err_076450] (0.000000,-3.994002) -- (-0.051538,-3.924935) -- (0.000000,-3.935372) -- cycle;
\draw[fill=err_044232] (-1.779860,1.449680) -- (-1.716128,1.294362) -- (-1.666297,1.399453) -- cycle;
\draw[fill=err_017075] (1.278290,-4.100000) -- (0.881101,-3.723057) -- (1.477562,-3.641126) -- cycle;
\draw[fill=err_015498] (-0.227184,-3.485472) -- (-0.174606,-3.321991) -- (-0.113047,-3.452459) -- cycle;
\draw[fill=err_019573] (-0.940181,0.695004) -- (-0.950303,0.804559) -- (-1.014993,0.763051) -- cycle;
\draw[fill=err_090150] (-1.349261,-0.284922) -- (-1.471336,-0.144133) -- (-1.264520,-0.126245) -- cycle;
\draw[fill=err_090148] (-1.349261,-0.284922) -- (-1.120001,-0.293795) -- (-1.264520,-0.126245) -- cycle;
\draw[fill=err_059854] (-0.331456,-2.709339) -- (-0.415259,-2.920402) -- (-0.200923,-2.830882) -- cycle;
\draw[fill=err_018123] (-1.460585,0.180467) -- (-1.602807,0.239574) -- (-1.557941,0.056784) -- cycle;
\draw[fill=err_003140] (-0.485732,1.007050) -- (-0.324332,0.942739) -- (-0.395241,1.106677) -- cycle;
\draw[fill=err_031940] (-1.666558,-0.133351) -- (-1.748616,0.072190) -- (-1.838698,-0.094288) -- cycle;
\draw[fill=err_083255] (0.054859,-2.321142) -- (0.000000,-2.334264) -- (0.026069,-2.360865) -- cycle;
\draw[fill=err_073226] (0.375168,0.588857) -- (0.358545,0.751006) -- (0.515133,0.665217) -- cycle;
\draw[fill=err_000168] (-2.000000,2.000000) -- (-2.000000,1.828660) -- (-1.887720,1.898085) -- cycle;
\draw[fill=err_129442] (-0.101281,-2.912121) -- (-0.040635,-2.902811) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=err_060101] (0.137747,0.866211) -- (0.060936,0.991927) -- (-0.000264,0.814912) -- cycle;
\draw[fill=err_008757] (-1.063781,-3.607027) -- (-1.104030,-4.100000) -- (-0.647513,-3.826255) -- cycle;
\draw[fill=err_043886] (-0.274450,1.233167) -- (-0.242807,1.082761) -- (-0.395241,1.106677) -- cycle;
\draw[fill=err_001006] (-1.332655,-0.534356) -- (-1.349261,-0.284922) -- (-1.120001,-0.293795) -- cycle;
\draw[fill=err_113347] (-0.000264,0.814912) -- (-0.156608,0.787421) -- (-0.067394,0.730484) -- cycle;
\draw[fill=err_137849] (0.072777,-3.292163) -- (0.063921,-3.217685) -- (0.031393,-3.283611) -- cycle;
\draw[fill=err_000359] (-2.000000,-0.532442) -- (-1.795357,-0.325425) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=err_006830] (0.000000,-3.258479) -- (0.063921,-3.217685) -- (0.031393,-3.283611) -- cycle;
\draw[fill=err_011196] (0.066199,-3.626977) -- (0.044091,-3.614133) -- (0.076470,-3.596346) -- cycle;
\draw[fill=err_009676] (-1.748048,1.026047) -- (-2.000000,0.853147) -- (-2.000000,1.029313) -- cycle;
\draw[fill=err_077136] (-1.110145,0.660618) -- (-1.278795,0.722408) -- (-1.177654,0.779333) -- cycle;
\draw[fill=err_017043] (0.074424,0.383871) -- (0.206009,0.515512) -- (0.025352,0.534663) -- cycle;
\draw[fill=err_059668] (-0.324332,0.942739) -- (-0.242807,1.082761) -- (-0.395241,1.106677) -- cycle;
\draw[fill=err_043885] (-0.274450,1.233167) -- (-0.160694,1.408992) -- (-0.355663,1.383065) -- cycle;
\draw[fill=err_071539] (-0.589791,1.155828) -- (-0.395241,1.106677) -- (-0.426469,1.253703) -- cycle;
\draw[fill=err_051447] (-0.730970,0.846442) -- (-0.736511,0.751605) -- (-0.640983,0.805409) -- cycle;
\draw[fill=err_101268] (0.000000,-2.727877) -- (0.036412,-2.694818) -- (0.000000,-2.696642) -- cycle;
\draw[fill=err_001778] (-0.287748,-2.100000) -- (-0.401481,-2.367283) -- (-0.140091,-2.263318) -- cycle;
\draw[fill=err_028087] (-0.220249,0.225952) -- (-0.140927,0.113237) -- (-0.309787,0.125038) -- cycle;
\draw[fill=err_048105] (0.330268,-3.370670) -- (0.559782,-3.477111) -- (0.318291,-3.553526) -- cycle;
\draw[fill=err_140431] (-0.028685,-2.607562) -- (0.000000,-2.577436) -- (-0.038891,-2.566569) -- cycle;
\draw[fill=err_000347] (-2.000000,-0.532442) -- (-2.000000,-0.844206) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=err_088368] (0.000000,-2.421996) -- (0.034307,-2.454552) -- (0.000000,-2.458328) -- cycle;
\draw[fill=err_078410] (-0.083937,1.173289) -- (-0.160694,1.408992) -- (0.021001,1.352506) -- cycle;
\draw[fill=err_048958] (-1.716128,1.294362) -- (-1.867467,1.173038) -- (-1.891350,1.314171) -- cycle;
\draw[fill=err_038589] (-1.082589,-0.059281) -- (-1.120001,-0.293795) -- (-1.264520,-0.126245) -- cycle;
\draw[fill=err_119218] (-0.043246,-2.740449) -- (-0.051191,-2.775954) -- (0.000000,-2.763391) -- cycle;
\draw[fill=err_141324] (0.000000,-3.678535) -- (-0.019750,-3.658450) -- (0.000000,-3.649095) -- cycle;
\draw[fill=err_049978] (-0.113047,-3.452459) -- (-0.095743,-3.535919) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=err_118120] (-0.047569,-3.745692) -- (-0.032646,-3.699759) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=err_077408] (-0.134349,-3.632964) -- (-0.258013,-3.601277) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=err_092697] (0.000000,-3.376720) -- (0.000000,-3.409034) -- (-0.027380,-3.407824) -- cycle;
\draw[fill=err_092412] (-0.548555,-4.100000) -- (-0.647513,-3.826255) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=err_103498] (-0.061310,-3.592284) -- (-0.028443,-3.599375) -- (-0.037659,-3.625250) -- cycle;
\draw[fill=err_031953] (-1.666558,-0.133351) -- (-1.795357,-0.325425) -- (-1.569673,-0.350386) -- cycle;
\draw[fill=err_006823] (0.000000,-3.258479) -- (-0.025585,-3.294339) -- (0.000000,-3.316935) -- cycle;
\draw[fill=err_103441] (-1.366269,1.836272) -- (-1.229788,1.826006) -- (-1.269309,1.698478) -- cycle;
\draw[fill=err_046653] (-0.946194,1.648636) -- (-0.860981,1.825763) -- (-0.798046,1.678810) -- cycle;
\draw[fill=err_126677] (-0.080435,-2.535680) -- (-0.038891,-2.566569) -- (-0.040218,-2.529001) -- cycle;
\draw[fill=err_129898] (-0.042898,-3.331399) -- (-0.025585,-3.294339) -- (0.000000,-3.316935) -- cycle;
\draw[fill=err_087113] (-0.963115,-0.527704) -- (-0.708465,-0.526357) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=err_100638] (0.113686,-2.878058) -- (0.113218,-2.763934) -- (0.039899,-2.831482) -- cycle;
\draw[fill=err_018942] (-0.120452,0.958946) -- (-0.083937,1.173289) -- (-0.242807,1.082761) -- cycle;
\draw[fill=err_060107] (0.137747,0.866211) -- (0.313070,0.891460) -- (0.237288,0.772029) -- cycle;
\draw[fill=err_085110] (-0.140091,-2.263318) -- (-0.089103,-2.362437) -- (-0.054785,-2.312303) -- cycle;
\draw[fill=err_050025] (0.513320,0.000000) -- (0.524205,0.234876) -- (0.319353,0.170372) -- cycle;
\draw[fill=err_050034] (0.513320,0.000000) -- (0.245302,0.000000) -- (0.319353,0.170372) -- cycle;
\draw[fill=err_048100] (0.330268,-3.370670) -- (0.489773,-3.093724) -- (0.182630,-3.243294) -- cycle;
\draw[fill=err_051460] (0.229505,-2.320836) -- (0.184485,-2.464215) -- (0.323994,-2.438633) -- cycle;
\draw[fill=err_015581] (-1.381135,1.362237) -- (-1.315630,1.248570) -- (-1.491623,1.253654) -- cycle;
\draw[fill=err_000981] (0.000000,-1.204661) -- (-0.492061,-1.189584) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=err_074659] (-0.736829,1.210973) -- (-0.800371,1.125892) -- (-0.721222,1.113101) -- cycle;
\draw[fill=err_129977] (-1.795470,1.815049) -- (-1.887720,1.898085) -- (-1.747302,1.902248) -- cycle;
\draw[fill=err_037111] (-0.111609,0.664765) -- (-0.071695,0.591657) -- (0.003687,0.672064) -- cycle;
\draw[fill=err_092822] (-0.184559,-3.000762) -- (-0.415259,-2.920402) -- (-0.200923,-2.830882) -- cycle;
\draw[fill=err_103510] (-0.102401,-3.856428) -- (-0.051538,-3.924935) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=err_027991] (0.000000,-3.768346) -- (0.029918,-3.756618) -- (0.014959,-3.744150) -- cycle;
\draw[fill=err_101408] (0.063037,-3.816707) -- (0.000000,-3.852498) -- (0.000000,-3.808498) -- cycle;
\draw[fill=err_037116] (-0.111609,0.664765) -- (-0.067394,0.730484) -- (0.003687,0.672064) -- cycle;
\draw[fill=err_016956] (1.113024,1.071471) -- (1.077204,0.542713) -- (1.480175,0.757141) -- cycle;
\draw[fill=err_140335] (-0.178052,0.555745) -- (-0.298061,0.561747) -- (-0.216836,0.637525) -- cycle;
\draw[fill=err_103417] (0.049797,-3.513133) -- (0.056179,-3.467458) -- (0.000000,-3.482016) -- cycle;
\draw[fill=err_030854] (-1.416193,0.638841) -- (-1.571597,0.553582) -- (-1.568097,0.698865) -- cycle;
\draw[fill=err_037210] (-0.522674,0.180679) -- (-0.655633,0.181971) -- (-0.549854,0.286341) -- cycle;
\draw[fill=err_017053] (0.074424,0.383871) -- (-0.103920,0.439041) -- (-0.092401,0.278869) -- cycle;
\draw[fill=err_000311] (1.030761,2.000000) -- (0.705102,1.720082) -- (0.597251,2.000000) -- cycle;
\draw[fill=err_125346] (0.048400,-3.999948) -- (0.083369,-3.950003) -- (0.026734,-3.941799) -- cycle;
\draw[fill=err_083253] (0.054859,-2.321142) -- (0.000000,-2.334264) -- (0.000000,-2.294262) -- cycle;
\draw[fill=err_103489] (-0.061310,-3.592284) -- (-0.048132,-3.540503) -- (-0.026581,-3.565938) -- cycle;
\draw[fill=err_051427] (-0.730970,0.846442) -- (-0.820872,0.906017) -- (-0.839798,0.791270) -- cycle;
\draw[fill=err_018124] (-1.460585,0.180467) -- (-1.602807,0.239574) -- (-1.453627,0.321609) -- cycle;
\draw[fill=err_003309] (-1.153876,1.628312) -- (-1.094049,1.750988) -- (-0.946194,1.648636) -- cycle;
\draw[fill=err_084848] (0.224909,1.332609) -- (0.021001,1.352506) -- (0.097225,1.502722) -- cycle;
\draw[fill=err_046757] (-0.174606,-3.321991) -- (-0.162919,-3.151684) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=err_060097] (0.137747,0.866211) -- (0.121328,0.682347) -- (-0.000264,0.814912) -- cycle;
\draw[fill=err_018228] (-0.597825,0.473298) -- (-0.456840,0.517756) -- (-0.561081,0.560783) -- cycle;
\draw[fill=err_083277] (0.084247,-2.438616) -- (0.060563,-2.485087) -- (0.034307,-2.454552) -- cycle;
\draw[fill=err_091246] (-0.708465,-0.526357) -- (-0.701428,-0.819196) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=err_050008] (-0.192169,-2.559646) -- (-0.127010,-2.658526) -- (-0.194059,-2.699523) -- cycle;
\draw[fill=err_037505] (0.301971,-2.579356) -- (0.157179,-2.581032) -- (0.184485,-2.464215) -- cycle;
\draw[fill=err_057541] (0.524205,0.234876) -- (0.569996,0.495299) -- (0.299122,0.365162) -- cycle;
\draw[fill=err_031843] (-0.401481,-2.367283) -- (-0.185771,-2.427631) -- (-0.140091,-2.263318) -- cycle;
\draw[fill=err_028077] (-0.271035,-0.100221) -- (-0.140927,0.113237) -- (-0.309787,0.125038) -- cycle;
\draw[fill=err_016958] (1.113024,1.071471) -- (0.766683,0.670137) -- (0.674504,0.925130) -- cycle;
\draw[fill=err_118550] (-0.183000,1.603842) -- (-0.283928,1.533698) -- (-0.319910,1.684722) -- cycle;
\draw[fill=err_002405] (-0.538961,1.374584) -- (-0.699959,1.434973) -- (-0.672901,1.290037) -- cycle;
\draw[fill=err_054038] (0.157179,-2.581032) -- (0.184485,-2.464215) -- (0.101162,-2.503209) -- cycle;
\draw[fill=err_048080] (-0.637910,-2.650063) -- (-0.331456,-2.709339) -- (-0.415259,-2.920402) -- cycle;
\draw[fill=err_118014] (-0.051538,-3.924935) -- (0.000000,-3.904351) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=err_057199] (0.277087,-2.816006) -- (0.113686,-2.878058) -- (0.113218,-2.763934) -- cycle;
\draw[fill=err_006987] (-1.220159,0.869835) -- (-1.273774,0.993690) -- (-1.171742,0.949870) -- cycle;
\draw[fill=err_117802] (-0.419721,0.402260) -- (-0.456840,0.517756) -- (-0.350762,0.456768) -- cycle;
\draw[fill=err_017572] (-0.884279,1.421744) -- (-0.699959,1.434973) -- (-0.785491,1.533402) -- cycle;
\draw[fill=err_037503] (0.301971,-2.579356) -- (0.591980,-2.532830) -- (0.323994,-2.438633) -- cycle;
\draw[fill=err_103460] (0.000000,-3.538759) -- (0.038921,-3.575618) -- (0.000000,-3.593551) -- cycle;
\draw[fill=err_103518] (0.000000,-3.707657) -- (0.026913,-3.722974) -- (0.023531,-3.685010) -- cycle;
\draw[fill=err_101244] (0.000000,-2.727877) -- (-0.044331,-2.700867) -- (-0.043246,-2.740449) -- cycle;
\draw[fill=err_021283] (-1.622258,1.519341) -- (-1.666297,1.399453) -- (-1.573523,1.435494) -- cycle;
\draw[fill=err_103445] (-1.366269,1.836272) -- (-1.429855,1.691486) -- (-1.478664,1.843484) -- cycle;
\draw[fill=err_039979] (-2.000000,1.646366) -- (-2.000000,1.828660) -- (-1.887939,1.747774) -- cycle;
\draw[fill=err_048963] (-1.716128,1.294362) -- (-1.666297,1.399453) -- (-1.638876,1.315814) -- cycle;
\draw[fill=err_048971] (-1.716128,1.294362) -- (-1.609443,1.228829) -- (-1.638876,1.315814) -- cycle;
\draw[fill=err_117913] (0.313070,0.891460) -- (0.237288,0.772029) -- (0.358545,0.751006) -- cycle;
\draw[fill=err_047084] (0.000000,-3.438677) -- (-0.034599,-3.433824) -- (-0.027380,-3.407824) -- cycle;
\draw[fill=err_071538] (-0.589791,1.155828) -- (-0.736829,1.210973) -- (-0.721222,1.113101) -- cycle;
\draw[fill=err_049998] (-0.192169,-2.559646) -- (-0.185771,-2.427631) -- (-0.352963,-2.549573) -- cycle;
\draw[fill=err_102979] (0.000000,-2.901630) -- (0.039899,-2.831482) -- (0.000000,-2.851974) -- cycle;
\draw[fill=err_095117] (0.102791,-3.701989) -- (0.092909,-3.754132) -- (0.075089,-3.724269) -- cycle;
\draw[fill=err_092826] (-0.184559,-3.000762) -- (-0.200923,-2.830882) -- (-0.101281,-2.912121) -- cycle;
\draw[fill=err_038598] (-1.082589,-0.059281) -- (-0.926113,0.036226) -- (-1.085594,0.122975) -- cycle;
\draw[fill=err_018227] (-0.597825,0.473298) -- (-0.526689,0.384119) -- (-0.456840,0.517756) -- cycle;
\draw[fill=err_000128] (2.000000,-2.100000) -- (1.222460,-2.100000) -- (1.454869,-2.618447) -- cycle;
\draw[fill=err_110411] (0.055619,-3.420489) -- (0.024401,-3.409934) -- (0.046476,-3.380216) -- cycle;
\draw[fill=err_042460] (-1.268423,-2.876520) -- (-0.637910,-2.650063) -- (-0.682060,-3.117452) -- cycle;
\draw[fill=err_092727] (0.000000,-3.376720) -- (0.035391,-3.335026) -- (0.046476,-3.380216) -- cycle;
\draw[fill=err_060150] (-0.100080,-2.596786) -- (-0.028685,-2.607562) -- (-0.038891,-2.566569) -- cycle;
\draw[fill=err_018950] (-0.120452,0.958946) -- (0.060936,0.991927) -- (-0.000264,0.814912) -- cycle;
\draw[fill=err_076318] (0.289428,-4.100000) -- (0.135852,-4.010060) -- (0.222345,-3.986105) -- cycle;
\draw[fill=err_017065] (-1.104030,-4.100000) -- (-0.548555,-4.100000) -- (-0.647513,-3.826255) -- cycle;
\draw[fill=err_000190] (0.000000,-2.000000) -- (0.000000,-1.204661) -- (-0.492061,-1.189584) -- cycle;
\draw[fill=err_072461] (0.157413,-3.782838) -- (0.063037,-3.816707) -- (0.109519,-3.883834) -- cycle;
\draw[fill=err_076431] (-0.168565,-3.920664) -- (-0.086735,-3.994639) -- (-0.243418,-4.100000) -- cycle;
\draw[fill=err_103395] (-0.617464,0.904496) -- (-0.597777,1.013571) -- (-0.710429,0.947253) -- cycle;
\draw[fill=err_048262] (-1.314833,1.565354) -- (-1.269309,1.698478) -- (-1.429855,1.691486) -- cycle;
\draw[fill=err_049015] (0.289886,1.162552) -- (0.432586,1.033405) -- (0.256184,1.010469) -- cycle;
\draw[fill=err_062776] (-0.233075,1.757832) -- (-0.343986,1.850686) -- (-0.319910,1.684722) -- cycle;
\draw[fill=err_103410] (0.049797,-3.513133) -- (0.000000,-3.538759) -- (0.038921,-3.575618) -- cycle;
\draw[fill=err_076476] (0.201230,-3.663269) -- (0.114221,-3.577630) -- (0.096384,-3.639301) -- cycle;
\draw[fill=err_042775] (0.567774,1.321612) -- (0.705102,1.720082) -- (0.479362,1.571929) -- cycle;
\draw[fill=err_088313] (-0.089103,-2.362437) -- (-0.039391,-2.401184) -- (-0.085547,-2.434067) -- cycle;
\draw[fill=err_003311] (-1.153876,1.628312) -- (-1.094049,1.750988) -- (-1.186514,1.735210) -- cycle;
\draw[fill=err_033634] (-1.338592,0.146377) -- (-1.228268,0.053221) -- (-1.392666,0.037822) -- cycle;
\draw[fill=err_128890] (-0.066440,-2.828185) -- (-0.101281,-2.912121) -- (-0.040635,-2.902811) -- cycle;
\draw[fill=err_116841] (-0.648868,0.592543) -- (-0.526680,0.651808) -- (-0.561081,0.560783) -- cycle;
\draw[fill=err_061436] (0.000000,-2.672964) -- (-0.024629,-2.678206) -- (0.000000,-2.696642) -- cycle;
\draw[fill=err_073890] (0.121328,0.682347) -- (-0.000264,0.814912) -- (0.003687,0.672064) -- cycle;
\draw[fill=err_076437] (-0.168565,-3.920664) -- (-0.102401,-3.856428) -- (-0.051538,-3.924935) -- cycle;
\draw[fill=err_083256] (0.054859,-2.321142) -- (0.000000,-2.294262) -- (0.038628,-2.279083) -- cycle;
\draw[fill=err_061429] (0.000000,-2.672964) -- (0.036412,-2.694818) -- (0.000000,-2.696642) -- cycle;
\draw[fill=err_046920] (-0.346687,-3.754842) -- (-0.284394,-3.916516) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=err_017002] (-0.898009,1.087588) -- (-1.032650,1.146078) -- (-0.880257,1.236590) -- cycle;
\draw[fill=err_141175] (0.021569,-2.604563) -- (0.000000,-2.577436) -- (0.024326,-2.578534) -- cycle;
\draw[fill=err_001008] (-1.332655,-0.534356) -- (-1.478801,-0.970923) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=err_082969] (-0.160694,1.408992) -- (-0.073887,1.534140) -- (-0.183000,1.603842) -- cycle;
\draw[fill=err_049607] (0.766683,0.670137) -- (0.816903,0.296488) -- (0.569996,0.495299) -- cycle;
\draw[fill=err_003318] (-1.153876,1.628312) -- (-1.227086,1.416609) -- (-1.314833,1.565354) -- cycle;
\draw[fill=err_018107] (-0.397400,1.565488) -- (-0.355663,1.383065) -- (-0.468180,1.470036) -- cycle;
\draw[fill=err_041445] (0.591980,-2.532830) -- (0.383748,-2.303539) -- (0.323994,-2.438633) -- cycle;
\draw[fill=err_037196] (-0.522674,0.180679) -- (-0.469951,0.040292) -- (-0.579296,0.106406) -- cycle;
\draw[fill=err_103463] (0.000000,-3.538759) -- (-0.048132,-3.540503) -- (-0.026581,-3.565938) -- cycle;
\draw[fill=err_003145] (-0.485732,1.007050) -- (-0.589791,1.155828) -- (-0.597777,1.013571) -- cycle;
\draw[fill=err_003334] (-1.153876,1.628312) -- (-1.269309,1.698478) -- (-1.186514,1.735210) -- cycle;
\draw[fill=err_051317] (-0.821954,0.440611) -- (-0.690102,0.340826) -- (-0.840758,0.312745) -- cycle;
\draw[fill=err_051426] (-0.730970,0.846442) -- (-0.617464,0.904496) -- (-0.640983,0.805409) -- cycle;
\draw[fill=err_080816] (-0.979463,1.013964) -- (-1.066452,0.947222) -- (-1.072951,1.031759) -- cycle;
\draw[fill=err_071764] (-0.507194,1.747552) -- (-0.343986,1.850686) -- (-0.319910,1.684722) -- cycle;
\draw[fill=err_046758] (-0.174606,-3.321991) -- (-0.042898,-3.331399) -- (-0.058005,-3.272799) -- cycle;
\draw[fill=err_006876] (0.000000,-2.816805) -- (0.039899,-2.831482) -- (0.000000,-2.851974) -- cycle;
\draw[fill=err_000999] (-1.332655,-0.534356) -- (-0.963115,-0.527704) -- (-1.120001,-0.293795) -- cycle;
\draw[fill=err_008758] (-1.063781,-3.607027) -- (-0.426460,-3.491018) -- (-0.682060,-3.117452) -- cycle;
\draw[fill=err_033726] (0.000000,-3.175495) -- (-0.064032,-3.158127) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=err_110053] (0.049483,-3.658989) -- (0.023531,-3.685010) -- (0.051359,-3.703012) -- cycle;
\draw[fill=err_139615] (-0.327291,0.272940) -- (-0.438057,0.311237) -- (-0.336074,0.366875) -- cycle;
\draw[fill=err_116123] (0.000000,-3.852498) -- (0.000000,-3.904351) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=err_103371] (-0.669136,0.689100) -- (-0.736511,0.751605) -- (-0.640983,0.805409) -- cycle;
\draw[fill=err_085766] (-0.095743,-3.535919) -- (-0.061310,-3.592284) -- (-0.048132,-3.540503) -- cycle;
\draw[fill=err_140604] (-0.019669,-3.636648) -- (-0.019750,-3.658450) -- (0.000000,-3.649095) -- cycle;
\draw[fill=err_101253] (0.000000,-2.727877) -- (-0.043246,-2.740449) -- (0.000000,-2.763391) -- cycle;
\draw[fill=err_050031] (0.513320,-2.100000) -- (0.383748,-2.303539) -- (0.245302,-2.100000) -- cycle;
\draw[fill=err_028074] (-0.271035,-0.100221) -- (-0.482968,-0.364355) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=err_033103] (-0.663164,-0.232083) -- (-0.912878,-0.165716) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=err_110561] (-1.229788,1.826006) -- (-1.209642,2.000000) -- (-1.127804,1.864869) -- cycle;
\draw[fill=err_052389] (-0.800511,0.627179) -- (-0.669136,0.689100) -- (-0.736511,0.751605) -- cycle;
\draw[fill=err_000300] (1.030761,2.000000) -- (1.093869,1.612074) -- (0.705102,1.720082) -- cycle;
\draw[fill=err_038002] (-0.782624,0.153258) -- (-0.926113,0.036226) -- (-0.780165,-0.075126) -- cycle;
\draw[fill=err_072457] (0.157413,-3.782838) -- (0.196045,-3.886817) -- (0.109519,-3.883834) -- cycle;
\draw[fill=err_048741] (-0.359154,0.705817) -- (-0.526680,0.651808) -- (-0.456840,0.517756) -- cycle;
\draw[fill=err_129988] (-1.795470,1.815049) -- (-1.687430,1.790002) -- (-1.747302,1.902248) -- cycle;
\draw[fill=err_028113] (0.000000,-2.489569) -- (0.000000,-2.519288) -- (0.025216,-2.489603) -- cycle;
\draw[fill=err_015496] (-0.227184,-3.485472) -- (-0.426460,-3.491018) -- (-0.258013,-3.601277) -- cycle;
\draw[fill=err_001738] (-2.000000,1.183955) -- (-1.867467,1.173038) -- (-2.000000,1.029313) -- cycle;
\draw[fill=err_058631] (-0.185771,-2.427631) -- (-0.140091,-2.263318) -- (-0.089103,-2.362437) -- cycle;
\draw[fill=err_084852] (0.224909,1.332609) -- (0.097225,1.502722) -- (0.287716,1.510202) -- cycle;
\draw[fill=err_110399] (0.055619,-3.420489) -- (0.056179,-3.467458) -- (0.025451,-3.446773) -- cycle;
\draw[fill=err_088372] (0.000000,-2.421996) -- (0.000000,-2.384324) -- (0.035614,-2.418278) -- cycle;
\draw[fill=err_061442] (0.000000,-2.672964) -- (0.017436,-2.655118) -- (0.000000,-2.654475) -- cycle;
\draw[fill=err_112342] (-0.699959,1.434973) -- (-0.672901,1.290037) -- (-0.773588,1.313974) -- cycle;
\draw[fill=err_044234] (-1.779860,1.449680) -- (-2.000000,1.455173) -- (-1.876203,1.590746) -- cycle;
\draw[fill=err_037119] (-0.111609,0.664765) -- (-0.178052,0.555745) -- (-0.216836,0.637525) -- cycle;
\draw[fill=err_017020] (-0.898009,1.087588) -- (-0.787784,1.029045) -- (-0.800371,1.125892) -- cycle;
\draw[fill=err_085771] (-0.095743,-3.535919) -- (-0.048445,-3.494880) -- (-0.048132,-3.540503) -- cycle;
\draw[fill=err_062777] (-0.233075,1.757832) -- (-0.343986,1.850686) -- (-0.137488,1.878916) -- cycle;
\draw[fill=err_038005] (-0.782624,0.153258) -- (-0.670014,0.004059) -- (-0.655633,0.181971) -- cycle;
\draw[fill=err_072462] (0.157413,-3.782838) -- (0.063037,-3.816707) -- (0.092909,-3.754132) -- cycle;
\draw[fill=err_080818] (-1.697645,0.841473) -- (-1.422176,0.843353) -- (-1.568097,0.698865) -- cycle;
\draw[fill=err_017571] (-0.884279,1.421744) -- (-0.699959,1.434973) -- (-0.773588,1.313974) -- cycle;
\draw[fill=err_061077] (-0.682060,-3.117452) -- (-0.415259,-2.920402) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=err_017562] (-0.884279,1.421744) -- (-0.880257,1.236590) -- (-0.773588,1.313974) -- cycle;
\draw[fill=err_037197] (-0.522674,0.180679) -- (-0.469951,0.040292) -- (-0.420296,0.199953) -- cycle;
\draw[fill=err_077398] (-0.134349,-3.632964) -- (-0.135237,-3.764043) -- (-0.069328,-3.687801) -- cycle;
\draw[fill=err_033093] (-0.663164,-0.232083) -- (-0.708465,-0.526357) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=err_101416] (0.063037,-3.816707) -- (0.051822,-3.897078) -- (0.023400,-3.875890) -- cycle;
\draw[fill=err_091247] (-0.708465,-0.526357) -- (-0.701428,-0.819196) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=err_001075] (-1.160091,1.236526) -- (-1.135082,1.108974) -- (-1.243295,1.109170) -- cycle;
\draw[fill=err_117925] (0.144587,-3.949982) -- (0.083369,-3.950003) -- (0.135852,-4.010060) -- cycle;
\draw[fill=err_048742] (-0.359154,0.705817) -- (-0.456840,0.517756) -- (-0.298061,0.561747) -- cycle;
\draw[fill=err_065653] (0.035875,1.641794) -- (0.171962,1.646189) -- (0.096842,1.829644) -- cycle;
\draw[fill=err_080815] (-0.979463,1.013964) -- (-0.943890,0.892028) -- (-0.887924,0.983271) -- cycle;
\draw[fill=err_038597] (-1.082589,-0.059281) -- (-0.926113,0.036226) -- (-0.912878,-0.165716) -- cycle;
\draw[fill=err_107581] (0.059806,-3.741883) -- (0.026913,-3.722974) -- (0.029918,-3.756618) -- cycle;
\draw[fill=err_043883] (-0.274450,1.233167) -- (-0.083937,1.173289) -- (-0.242807,1.082761) -- cycle;
\draw[fill=err_058404] (-0.682244,1.043888) -- (-0.589791,1.155828) -- (-0.597777,1.013571) -- cycle;
\draw[fill=err_052390] (-0.800511,0.627179) -- (-0.669136,0.689100) -- (-0.648868,0.592543) -- cycle;
\draw[fill=err_065648] (0.035875,1.641794) -- (-0.073887,1.534140) -- (-0.118082,1.701179) -- cycle;
\draw[fill=err_000995] (-1.332655,-0.534356) -- (-1.569673,-0.350386) -- (-1.349261,-0.284922) -- cycle;
\draw[fill=err_002323] (-0.951354,0.223611) -- (-0.926113,0.036226) -- (-1.085594,0.122975) -- cycle;
\draw[fill=err_017021] (-0.898009,1.087588) -- (-0.787784,1.029045) -- (-0.887924,0.983271) -- cycle;
\draw[fill=err_051428] (-0.730970,0.846442) -- (-0.820872,0.906017) -- (-0.710429,0.947253) -- cycle;
\draw[fill=err_015502] (-0.227184,-3.485472) -- (-0.113047,-3.452459) -- (-0.167192,-3.543756) -- cycle;
\draw[fill=err_000180] (-2.000000,-2.000000) -- (-1.111932,-1.406525) -- (-2.000000,-1.364313) -- cycle;
\draw[fill=err_067007] (0.171346,-3.519086) -- (0.201230,-3.663269) -- (0.318291,-3.553526) -- cycle;
\draw[fill=err_084467] (-0.943890,0.892028) -- (-0.839798,0.791270) -- (-0.950303,0.804559) -- cycle;
\draw[fill=err_006966] (-1.220159,0.869835) -- (-1.422176,0.843353) -- (-1.273774,0.993690) -- cycle;
\draw[fill=err_075641] (-1.821080,0.241660) -- (-2.000000,0.226498) -- (-2.000000,0.380986) -- cycle;
\draw[fill=err_052395] (-0.800511,0.627179) -- (-0.707641,0.481723) -- (-0.648868,0.592543) -- cycle;
\draw[fill=err_103458] (0.000000,-3.538759) -- (-0.048445,-3.494880) -- (0.000000,-3.482016) -- cycle;
\draw[fill=err_080992] (-0.027938,-2.794439) -- (-0.051191,-2.775954) -- (0.000000,-2.763391) -- cycle;
\draw[fill=err_101854] (0.113218,-2.763934) -- (0.036412,-2.694818) -- (0.099452,-2.644904) -- cycle;
\draw[fill=err_044236] (-1.779860,1.449680) -- (-2.000000,1.455173) -- (-1.891350,1.314171) -- cycle;
\draw[fill=err_001007] (-1.332655,-0.534356) -- (-1.478801,-0.970923) -- (-1.108956,-0.752410) -- cycle;
\draw[fill=err_117578] (-0.526689,0.384119) -- (-0.419721,0.402260) -- (-0.456840,0.517756) -- cycle;
\draw[fill=err_058410] (-0.682244,1.043888) -- (-0.597777,1.013571) -- (-0.710429,0.947253) -- cycle;
\draw[fill=err_113857] (-0.502320,0.850511) -- (-0.526680,0.651808) -- (-0.584654,0.746466) -- cycle;
\draw[fill=err_018216] (-0.597825,0.473298) -- (-0.690102,0.340826) -- (-0.707641,0.481723) -- cycle;
\draw[fill=err_088388] (0.000000,-2.421996) -- (0.000000,-2.458328) -- (-0.038252,-2.448861) -- cycle;
\draw[fill=err_041433] (0.591980,-2.532830) -- (1.047574,-3.196016) -- (1.454869,-2.618447) -- cycle;
\draw[fill=err_033105] (-0.663164,-0.232083) -- (-0.482968,-0.364355) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=err_137846] (0.072777,-3.292163) -- (0.035391,-3.335026) -- (0.031393,-3.283611) -- cycle;
\draw[fill=err_076397] (-2.000000,1.828660) -- (-1.887720,1.898085) -- (-1.887939,1.747774) -- cycle;
\draw[fill=err_017019] (-0.898009,1.087588) -- (-0.880257,1.236590) -- (-0.800371,1.125892) -- cycle;
\draw[fill=err_102983] (0.000000,-2.901630) -- (0.000000,-2.955374) -- (-0.040635,-2.902811) -- cycle;
\draw[fill=err_040025] (-0.426460,-3.491018) -- (-0.346687,-3.754842) -- (-0.258013,-3.601277) -- cycle;
\draw[fill=err_074652] (-0.736829,1.210973) -- (-0.880257,1.236590) -- (-0.800371,1.125892) -- cycle;
\draw[fill=err_038602] (-1.082589,-0.059281) -- (-1.264520,-0.126245) -- (-1.228268,0.053221) -- cycle;
\draw[fill=err_042776] (0.567774,1.321612) -- (0.287716,1.510202) -- (0.479362,1.571929) -- cycle;
\draw[fill=err_015585] (-1.381135,1.362237) -- (-1.371708,1.466673) -- (-1.483334,1.405979) -- cycle;
\draw[fill=err_077399] (-0.134349,-3.632964) -- (-0.135237,-3.764043) -- (-0.217082,-3.721280) -- cycle;
\draw[fill=err_017555] (-0.884279,1.421744) -- (-1.039740,1.338676) -- (-1.045034,1.497344) -- cycle;
\draw[fill=err_072448] (0.157413,-3.782838) -- (0.201230,-3.663269) -- (0.388640,-3.827336) -- cycle;
\draw[fill=err_092414] (-0.548555,-4.100000) -- (-0.243418,-4.100000) -- (-0.435251,-3.941893) -- cycle;
\draw[fill=err_018792] (-1.032650,1.146078) -- (-1.039740,1.338676) -- (-0.880257,1.236590) -- cycle;
\draw[fill=err_085115] (-0.140091,-2.263318) -- (-0.054785,-2.312303) -- (-0.032550,-2.268185) -- cycle;
\draw[fill=err_088235] (-0.135237,-3.764043) -- (-0.102401,-3.856428) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=err_088749] (-1.308551,0.325906) -- (-1.248520,0.200131) -- (-1.361478,0.237443) -- cycle;
\draw[fill=err_088383] (0.000000,-2.421996) -- (-0.039391,-2.401184) -- (-0.038252,-2.448861) -- cycle;
\draw[fill=err_129878] (-1.570996,1.340621) -- (-1.573523,1.435494) -- (-1.483334,1.405979) -- cycle;
\draw[fill=err_000112] (0.000000,0.000000) -- (0.245302,0.000000) -- (0.092193,0.189350) -- cycle;
\draw[fill=err_103373] (-0.669136,0.689100) -- (-0.648868,0.592543) -- (-0.526680,0.651808) -- cycle;
\draw[fill=err_084466] (-0.943890,0.892028) -- (-0.820872,0.906017) -- (-0.887924,0.983271) -- cycle;
\draw[fill=err_018222] (-0.597825,0.473298) -- (-0.707641,0.481723) -- (-0.648868,0.592543) -- cycle;
\draw[fill=err_103397] (-0.617464,0.904496) -- (-0.597777,1.013571) -- (-0.558310,0.953957) -- cycle;
\draw[fill=err_033106] (-0.663164,-0.232083) -- (-0.670014,0.004059) -- (-0.532154,-0.125023) -- cycle;
\draw[fill=err_048608] (0.489773,-3.093724) -- (0.182630,-3.243294) -- (0.190596,-3.014638) -- cycle;
\draw[fill=err_083283] (0.084247,-2.438616) -- (0.034307,-2.454552) -- (0.035614,-2.418278) -- cycle;
\draw[fill=err_107582] (0.059806,-3.741883) -- (0.026913,-3.722974) -- (0.051359,-3.703012) -- cycle;
\draw[fill=err_078414] (-0.083937,1.173289) -- (0.122394,1.163169) -- (0.021001,1.352506) -- cycle;
\draw[fill=err_103455] (0.000000,-3.538759) -- (-0.048445,-3.494880) -- (-0.048132,-3.540503) -- cycle;
\draw[fill=err_048733] (-0.359154,0.705817) -- (-0.502320,0.850511) -- (-0.526680,0.651808) -- cycle;
\draw[fill=err_006964] (-1.220159,0.869835) -- (-1.422176,0.843353) -- (-1.278795,0.722408) -- cycle;
\draw[fill=err_037846] (-1.153851,0.471041) -- (-1.141678,0.313272) -- (-1.257202,0.430448) -- cycle;
\draw[fill=err_117580] (-0.526689,0.384119) -- (-0.419721,0.402260) -- (-0.438057,0.311237) -- cycle;
\draw[fill=err_118237] (-0.526680,0.651808) -- (-0.456840,0.517756) -- (-0.561081,0.560783) -- cycle;
\draw[fill=err_103377] (-0.669136,0.689100) -- (-0.640983,0.805409) -- (-0.584654,0.746466) -- cycle;
\draw[fill=err_060758] (0.118140,-3.443146) -- (0.105885,-3.504619) -- (0.056179,-3.467458) -- cycle;
\draw[fill=err_117535] (0.000000,-3.593551) -- (-0.026581,-3.565938) -- (-0.028443,-3.599375) -- cycle;
\draw[fill=err_011189] (0.066199,-3.626977) -- (0.049483,-3.658989) -- (0.096384,-3.639301) -- cycle;
\draw[fill=err_050005] (-0.192169,-2.559646) -- (-0.100080,-2.596786) -- (-0.080435,-2.535680) -- cycle;
\draw[fill=err_011188] (0.066199,-3.626977) -- (0.049483,-3.658989) -- (0.044091,-3.614133) -- cycle;
\draw[fill=err_038607] (-1.082589,-0.059281) -- (-1.085594,0.122975) -- (-1.228268,0.053221) -- cycle;
\draw[fill=err_085920] (-1.786545,1.705854) -- (-1.795470,1.815049) -- (-1.687430,1.790002) -- cycle;
\draw[fill=err_095100] (0.102791,-3.701989) -- (0.049483,-3.658989) -- (0.096384,-3.639301) -- cycle;
\draw[fill=err_048106] (0.330268,-3.370670) -- (0.182630,-3.243294) -- (0.213615,-3.410228) -- cycle;
\draw[fill=err_140430] (-0.028685,-2.607562) -- (-0.017061,-2.636766) -- (0.000000,-2.621088) -- cycle;
\draw[fill=err_117808] (-0.419721,0.402260) -- (-0.350762,0.456768) -- (-0.336074,0.366875) -- cycle;
\draw[fill=err_076447] (0.000000,-3.994002) -- (-0.086735,-3.994639) -- (-0.051538,-3.924935) -- cycle;
\draw[fill=err_038545] (-0.960741,0.566187) -- (-0.821954,0.440611) -- (-0.997943,0.399100) -- cycle;
\draw[fill=err_084353] (-2.000000,1.455173) -- (-1.891350,1.314171) -- (-2.000000,1.312724) -- cycle;
\draw[fill=err_010420] (-2.000000,0.853147) -- (-1.697645,0.841473) -- (-1.866747,0.712427) -- cycle;
\draw[fill=err_001798] (-0.960178,2.000000) -- (-0.997421,1.812931) -- (-0.860981,1.825763) -- cycle;
\draw[fill=err_028097] (-0.719067,-2.100000) -- (-0.401481,-2.367283) -- (-0.637910,-2.650063) -- cycle;
\draw[fill=err_088233] (-0.135237,-3.764043) -- (-0.102401,-3.856428) -- (-0.048899,-3.811336) -- cycle;
\draw[fill=err_092087] (0.128647,-3.360645) -- (0.071423,-3.349232) -- (0.102983,-3.318352) -- cycle;
\draw[fill=err_001784] (-0.960178,2.000000) -- (-0.731306,2.000000) -- (-0.860981,1.825763) -- cycle;
\draw[fill=err_037845] (-1.153851,0.471041) -- (-1.110145,0.660618) -- (-1.054846,0.514184) -- cycle;
\draw[fill=err_070672] (-1.407568,0.458387) -- (-1.453627,0.321609) -- (-1.308551,0.325906) -- cycle;
\draw[fill=err_019487] (-0.675995,1.622109) -- (-0.720477,1.788633) -- (-0.798046,1.678810) -- cycle;
\draw[fill=err_051458] (0.229505,-2.320836) -- (0.131972,-2.371136) -- (0.184485,-2.464215) -- cycle;
\draw[fill=err_041391] (-1.568233,1.756510) -- (-1.687430,1.790002) -- (-1.682958,1.692573) -- cycle;
\draw[fill=err_118709] (0.044091,-3.614133) -- (0.022170,-3.606032) -- (0.022667,-3.633811) -- cycle;
\draw[fill=err_038550] (-0.960741,0.566187) -- (-1.110145,0.660618) -- (-1.054846,0.514184) -- cycle;
\draw[fill=err_092807] (-0.107863,-2.744132) -- (-0.044331,-2.700867) -- (-0.083823,-2.683560) -- cycle;
\draw[fill=err_058634] (-0.185771,-2.427631) -- (-0.122465,-2.488651) -- (-0.085547,-2.434067) -- cycle;
\draw[fill=err_077390] (-0.134349,-3.632964) -- (-0.095743,-3.535919) -- (-0.061310,-3.592284) -- cycle;
\draw[fill=err_020071] (-1.272051,0.566829) -- (-1.153851,0.471041) -- (-1.110145,0.660618) -- cycle;
\draw[fill=err_060148] (-0.100080,-2.596786) -- (-0.080435,-2.535680) -- (-0.038891,-2.566569) -- cycle;
\draw[fill=err_083246] (0.054859,-2.321142) -- (0.092721,-2.244012) -- (0.038628,-2.279083) -- cycle;
\draw[fill=err_023631] (-2.000000,0.516366) -- (-1.859313,0.446049) -- (-2.000000,0.380986) -- cycle;
\draw[fill=err_061953] (-1.748616,0.072190) -- (-1.602807,0.239574) -- (-1.821080,0.241660) -- cycle;
\draw[fill=err_092810] (-0.107863,-2.744132) -- (-0.043246,-2.740449) -- (-0.051191,-2.775954) -- cycle;
\draw[fill=err_083267] (0.084247,-2.438616) -- (0.131972,-2.371136) -- (0.184485,-2.464215) -- cycle;
\draw[fill=err_083268] (0.084247,-2.438616) -- (0.131972,-2.371136) -- (0.052137,-2.381978) -- cycle;
\draw[fill=err_103413] (0.049797,-3.513133) -- (0.105885,-3.504619) -- (0.056179,-3.467458) -- cycle;
\draw[fill=err_091889] (-1.471336,-0.144133) -- (-1.264520,-0.126245) -- (-1.392666,0.037822) -- cycle;
\draw[fill=err_019564] (-0.940181,0.695004) -- (-1.110145,0.660618) -- (-1.014993,0.763051) -- cycle;
\draw[fill=err_019485] (-0.675995,1.622109) -- (-0.699959,1.434973) -- (-0.785491,1.533402) -- cycle;
\draw[fill=err_101409] (0.063037,-3.816707) -- (0.000000,-3.852498) -- (0.023400,-3.875890) -- cycle;
\draw[fill=err_117914] (0.313070,0.891460) -- (0.480882,0.845092) -- (0.358545,0.751006) -- cycle;
\draw[fill=err_041421] (0.591980,-2.532830) -- (1.222460,-2.100000) -- (0.736708,-2.100000) -- cycle;
\draw[fill=err_102961] (-1.248520,0.200131) -- (-1.085594,0.122975) -- (-1.228268,0.053221) -- cycle;
\draw[fill=err_016987] (-1.152906,1.020967) -- (-1.066452,0.947222) -- (-1.171742,0.949870) -- cycle;
\draw[fill=err_006211] (-1.559635,0.397564) -- (-1.407568,0.458387) -- (-1.453627,0.321609) -- cycle;
\draw[fill=err_128759] (-0.085547,-2.434067) -- (-0.038252,-2.448861) -- (-0.066287,-2.487298) -- cycle;
\draw[fill=err_019492] (-0.675995,1.622109) -- (-0.785491,1.533402) -- (-0.798046,1.678810) -- cycle;
\draw[fill=err_033632] (-1.338592,0.146377) -- (-1.248520,0.200131) -- (-1.361478,0.237443) -- cycle;
\draw[fill=err_005504] (-0.505280,2.000000) -- (-0.731306,2.000000) -- (-0.615564,1.892107) -- cycle;
\draw[fill=err_028071] (-0.271035,-0.100221) -- (-0.469951,0.040292) -- (-0.309787,0.125038) -- cycle;
\draw[fill=err_102605] (-0.044331,-2.700867) -- (-0.055059,-2.650899) -- (-0.024629,-2.678206) -- cycle;
\draw[fill=err_083275] (0.084247,-2.438616) -- (0.052137,-2.381978) -- (0.035614,-2.418278) -- cycle;
\draw[fill=err_060390] (-0.127010,-2.658526) -- (-0.107863,-2.744132) -- (-0.083823,-2.683560) -- cycle;
\draw[fill=err_020072] (-1.272051,0.566829) -- (-1.153851,0.471041) -- (-1.257202,0.430448) -- cycle;
\draw[fill=err_000007] (0.000000,-4.100000) -- (0.000000,-3.994002) -- (-0.086735,-3.994639) -- cycle;
\draw[fill=err_060146] (-0.100080,-2.596786) -- (-0.055059,-2.650899) -- (-0.028685,-2.607562) -- cycle;
\draw[fill=err_051319] (-0.821954,0.440611) -- (-0.840758,0.312745) -- (-0.997943,0.399100) -- cycle;
\draw[fill=err_003319] (-1.153876,1.628312) -- (-1.227086,1.416609) -- (-1.045034,1.497344) -- cycle;
\draw[fill=err_092806] (-0.107863,-2.744132) -- (-0.044331,-2.700867) -- (-0.043246,-2.740449) -- cycle;
\draw[fill=err_060106] (0.137747,0.866211) -- (0.313070,0.891460) -- (0.256184,1.010469) -- cycle;
\draw[fill=err_036205] (-1.737679,0.616770) -- (-1.706956,0.418875) -- (-1.859313,0.446049) -- cycle;
\draw[fill=err_071767] (-0.507194,1.747552) -- (-0.720477,1.788633) -- (-0.615564,1.892107) -- cycle;
\draw[fill=err_046678] (1.222460,0.000000) -- (0.736708,0.000000) -- (0.816903,0.296488) -- cycle;
\draw[fill=err_124237] (-0.054785,-2.312303) -- (0.000000,-2.294262) -- (-0.032550,-2.268185) -- cycle;
\draw[fill=err_008393] (0.359134,1.758756) -- (0.255561,2.000000) -- (0.597251,2.000000) -- cycle;
\draw[fill=err_101852] (0.113218,-2.763934) -- (0.034326,-2.766558) -- (0.036412,-2.694818) -- cycle;
\draw[fill=err_117923] (0.144587,-3.949982) -- (0.083369,-3.950003) -- (0.109519,-3.883834) -- cycle;
\draw[fill=err_088311] (-0.089103,-2.362437) -- (-0.054785,-2.312303) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=err_128602] (0.000000,-2.458328) -- (-0.038252,-2.448861) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=err_076433] (-0.168565,-3.920664) -- (-0.086735,-3.994639) -- (-0.051538,-3.924935) -- cycle;
\draw[fill=err_020969] (-1.039740,1.338676) -- (-1.227086,1.416609) -- (-1.045034,1.497344) -- cycle;
\draw[fill=err_000996] (-1.332655,-0.534356) -- (-1.569673,-0.350386) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=err_082965] (-0.160694,1.408992) -- (-0.355663,1.383065) -- (-0.283928,1.533698) -- cycle;
\draw[fill=err_001735] (-2.000000,1.183955) -- (-1.867467,1.173038) -- (-1.891350,1.314171) -- cycle;
\draw[fill=err_000001] (0.000000,-4.100000) -- (0.289428,-4.100000) -- (0.135852,-4.010060) -- cycle;
\draw[fill=err_058636] (-0.185771,-2.427631) -- (-0.089103,-2.362437) -- (-0.085547,-2.434067) -- cycle;
\draw[fill=err_049606] (0.766683,0.670137) -- (0.515133,0.665217) -- (0.606816,0.770307) -- cycle;
\draw[fill=err_036208] (-1.737679,0.616770) -- (-1.697645,0.841473) -- (-1.568097,0.698865) -- cycle;
\draw[fill=err_003322] (-1.153876,1.628312) -- (-0.946194,1.648636) -- (-1.045034,1.497344) -- cycle;
\draw[fill=err_051468] (0.229505,-2.320836) -- (0.383748,-2.303539) -- (0.323994,-2.438633) -- cycle;
\draw[fill=err_036225] (-1.737679,0.616770) -- (-1.894034,0.599035) -- (-1.859313,0.446049) -- cycle;
\draw[fill=err_128734] (0.674504,0.925130) -- (0.480882,0.845092) -- (0.606816,0.770307) -- cycle;
\draw[fill=err_023630] (-2.000000,0.516366) -- (-1.894034,0.599035) -- (-1.859313,0.446049) -- cycle;
\draw[fill=err_090238] (0.092721,-2.244012) -- (0.038628,-2.279083) -- (0.000000,-2.251243) -- cycle;
\draw[fill=err_037848] (-1.153851,0.471041) -- (-1.141678,0.313272) -- (-0.997943,0.399100) -- cycle;
\draw[fill=err_042446] (-1.094049,1.750988) -- (-0.946194,1.648636) -- (-0.997421,1.812931) -- cycle;
\draw[fill=err_091533] (0.060563,-2.485087) -- (0.044991,-2.540997) -- (0.025216,-2.489603) -- cycle;
\draw[fill=err_042771] (0.567774,1.321612) -- (0.432586,1.033405) -- (0.674504,0.925130) -- cycle;
\draw[fill=err_031951] (-1.666558,-0.133351) -- (-1.557941,0.056784) -- (-1.471336,-0.144133) -- cycle;
\draw[fill=err_000973] (-1.204661,-2.100000) -- (-1.268423,-2.876520) -- (-0.637910,-2.650063) -- cycle;
\draw[fill=err_019478] (-0.675995,1.622109) -- (-0.507194,1.747552) -- (-0.559554,1.553311) -- cycle;
\draw[fill=err_078921] (-1.141678,0.313272) -- (-1.308551,0.325906) -- (-1.257202,0.430448) -- cycle;
\draw[fill=err_102446] (0.000000,-2.551718) -- (0.000000,-2.519288) -- (-0.040218,-2.529001) -- cycle;
\draw[fill=err_000098] (0.000000,-2.100000) -- (0.000000,-2.198132) -- (-0.140091,-2.263318) -- cycle;
\draw[fill=err_125446] (-2.000000,0.667917) -- (-1.894034,0.599035) -- (-1.866747,0.712427) -- cycle;
\draw[fill=err_117902] (0.313070,0.891460) -- (0.432586,1.033405) -- (0.480882,0.845092) -- cycle;
\draw[fill=err_037989] (-0.782624,0.153258) -- (-0.690102,0.340826) -- (-0.655633,0.181971) -- cycle;
\draw[fill=err_070675] (-1.407568,0.458387) -- (-1.308551,0.325906) -- (-1.257202,0.430448) -- cycle;
\draw[fill=err_002313] (-0.951354,0.223611) -- (-1.141678,0.313272) -- (-1.085594,0.122975) -- cycle;
\draw[fill=err_126037] (0.432586,1.033405) -- (0.674504,0.925130) -- (0.480882,0.845092) -- cycle;
\draw[fill=err_005516] (-0.505280,2.000000) -- (-0.507194,1.747552) -- (-0.615564,1.892107) -- cycle;
\draw[fill=err_102981] (0.000000,-2.901630) -- (0.000000,-2.955374) -- (0.051322,-2.954469) -- cycle;
\draw[fill=err_083252] (0.054859,-2.321142) -- (0.052137,-2.381978) -- (0.026069,-2.360865) -- cycle;
\draw[fill=err_117930] (0.144587,-3.949982) -- (0.135852,-4.010060) -- (0.222345,-3.986105) -- cycle;
\draw[fill=err_124715] (0.034307,-2.454552) -- (0.000000,-2.458328) -- (0.025216,-2.489603) -- cycle;
\draw[fill=err_125698] (0.000000,-2.294262) -- (0.038628,-2.279083) -- (0.000000,-2.251243) -- cycle;
\draw[fill=err_083244] (0.054859,-2.321142) -- (0.092721,-2.244012) -- (0.131972,-2.371136) -- cycle;
\draw[fill=err_067008] (0.171346,-3.519086) -- (0.114221,-3.577630) -- (0.105885,-3.504619) -- cycle;
\draw[fill=err_051454] (0.229505,-2.320836) -- (0.092721,-2.244012) -- (0.131972,-2.371136) -- cycle;
\draw[fill=err_091436] (0.052137,-2.381978) -- (0.000000,-2.384324) -- (0.026069,-2.360865) -- cycle;
\draw[fill=err_094562] (0.044991,-2.540997) -- (0.000000,-2.519288) -- (0.025216,-2.489603) -- cycle;
\draw[fill=err_049008] (0.289886,1.162552) -- (0.224909,1.332609) -- (0.122394,1.163169) -- cycle;
\draw[fill=err_060100] (0.137747,0.866211) -- (0.121328,0.682347) -- (0.237288,0.772029) -- cycle;
\draw[fill=err_100640] (0.113686,-2.878058) -- (0.000000,-2.901630) -- (0.039899,-2.831482) -- cycle;
\draw[fill=err_037522] (0.301971,-2.579356) -- (0.184485,-2.464215) -- (0.323994,-2.438633) -- cycle;
\draw[fill=err_016954] (1.113024,1.071471) -- (1.077204,0.542713) -- (0.766683,0.670137) -- cycle;
\draw[fill=err_129243] (-0.038252,-2.448861) -- (-0.066287,-2.487298) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=err_002314] (-0.951354,0.223611) -- (-1.141678,0.313272) -- (-0.997943,0.399100) -- cycle;
\draw[fill=err_068662] (-1.706956,0.418875) -- (-1.821080,0.241660) -- (-1.859313,0.446049) -- cycle;
\draw[fill=err_060141] (-0.100080,-2.596786) -- (-0.127010,-2.658526) -- (-0.055059,-2.650899) -- cycle;
\draw[fill=err_086891] (-1.569673,-0.350386) -- (-1.349261,-0.284922) -- (-1.471336,-0.144133) -- cycle;
\draw[fill=err_087721] (-0.122465,-2.488651) -- (-0.080435,-2.535680) -- (-0.066287,-2.487298) -- cycle;
\draw[fill=err_089881] (0.000000,-3.621057) -- (0.000000,-3.593551) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=err_030863] (-1.416193,0.638841) -- (-1.422176,0.843353) -- (-1.568097,0.698865) -- cycle;
\draw[fill=err_117761] (-0.062656,-3.638907) -- (-0.042474,-3.655432) -- (-0.037659,-3.625250) -- cycle;
\draw[fill=err_083248] (0.054859,-2.321142) -- (0.131972,-2.371136) -- (0.052137,-2.381978) -- cycle;
\draw[fill=err_049916] (0.000000,-2.198132) -- (-0.140091,-2.263318) -- (-0.032550,-2.268185) -- cycle;
\draw[fill=err_083276] (0.084247,-2.438616) -- (0.060563,-2.485087) -- (0.101162,-2.503209) -- cycle;
\draw[fill=err_128186] (-0.039391,-2.401184) -- (-0.085547,-2.434067) -- (-0.038252,-2.448861) -- cycle;
\draw[fill=err_017559] (-0.884279,1.421744) -- (-0.946194,1.648636) -- (-0.785491,1.533402) -- cycle;
\draw[fill=err_042762] (0.567774,1.321612) -- (0.289886,1.162552) -- (0.432586,1.033405) -- cycle;
\draw[fill=err_050003] (-0.192169,-2.559646) -- (-0.100080,-2.596786) -- (-0.127010,-2.658526) -- cycle;
\draw[fill=err_101246] (0.000000,-2.727877) -- (-0.044331,-2.700867) -- (0.000000,-2.696642) -- cycle;
\draw[fill=err_092355] (-0.085631,-3.381059) -- (-0.060275,-3.417289) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=err_128366] (0.000000,-2.603247) -- (-0.028685,-2.607562) -- (0.000000,-2.621088) -- cycle;
\draw[fill=err_076453] (0.000000,-3.994002) -- (0.048400,-3.999948) -- (0.026734,-3.941799) -- cycle;
\draw[fill=err_078920] (-1.141678,0.313272) -- (-1.308551,0.325906) -- (-1.248520,0.200131) -- cycle;
\draw[fill=err_023618] (-2.000000,0.516366) -- (-2.000000,0.667917) -- (-1.894034,0.599035) -- cycle;
\draw[fill=err_087114] (-0.963115,-0.527704) -- (-1.120001,-0.293795) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=err_018964] (-0.120452,0.958946) -- (-0.000264,0.814912) -- (-0.156608,0.787421) -- cycle;
\draw[fill=err_016949] (1.113024,1.071471) -- (0.567774,1.321612) -- (0.674504,0.925130) -- cycle;
\draw[fill=err_018122] (-1.460585,0.180467) -- (-1.338592,0.146377) -- (-1.361478,0.237443) -- cycle;
\draw[fill=err_101406] (0.063037,-3.816707) -- (0.059806,-3.741883) -- (0.092909,-3.754132) -- cycle;
\draw[fill=err_000021] (0.000000,-4.100000) -- (0.048400,-3.999948) -- (0.135852,-4.010060) -- cycle;
\draw[fill=err_101637] (0.000000,-3.021723) -- (0.000000,-3.095428) -- (0.077759,-3.083954) -- cycle;
\draw[fill=err_101259] (0.000000,-2.727877) -- (0.034326,-2.766558) -- (0.036412,-2.694818) -- cycle;
\draw[fill=err_103508] (-0.102401,-3.856428) -- (-0.048899,-3.811336) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=err_000008] (0.000000,-4.100000) -- (0.000000,-3.994002) -- (0.048400,-3.999948) -- cycle;
\draw[fill=err_009695] (-1.748048,1.026047) -- (-1.867467,1.173038) -- (-2.000000,1.029313) -- cycle;
\draw[fill=err_119148] (-0.860981,1.825763) -- (-0.720477,1.788633) -- (-0.798046,1.678810) -- cycle;
\draw[fill=err_028088] (-0.220249,0.225952) -- (-0.140927,0.113237) -- (-0.092401,0.278869) -- cycle;
\draw[fill=err_078924] (-1.141678,0.313272) -- (-1.248520,0.200131) -- (-1.085594,0.122975) -- cycle;
\draw[fill=err_083985] (-1.795357,-0.325425) -- (-1.569673,-0.350386) -- (-1.689502,-0.576583) -- cycle;
\draw[fill=err_019484] (-0.675995,1.622109) -- (-0.699959,1.434973) -- (-0.559554,1.553311) -- cycle;
\draw[fill=err_125707] (0.000000,-2.294262) -- (-0.032550,-2.268185) -- (0.000000,-2.251243) -- cycle;
\draw[fill=err_101621] (0.000000,-3.021723) -- (0.000000,-2.955374) -- (0.051322,-2.954469) -- cycle;
\draw[fill=err_087724] (-0.122465,-2.488651) -- (-0.085547,-2.434067) -- (-0.066287,-2.487298) -- cycle;
\draw[fill=err_027117] (-0.731306,2.000000) -- (-0.720477,1.788633) -- (-0.615564,1.892107) -- cycle;
\draw[fill=err_117899] (0.313070,0.891460) -- (0.432586,1.033405) -- (0.256184,1.010469) -- cycle;
\draw[fill=err_129972] (-0.093329,-3.221458) -- (-0.058005,-3.272799) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=err_018121] (-1.460585,0.180467) -- (-1.338592,0.146377) -- (-1.392666,0.037822) -- cycle;
\draw[fill=err_102460] (0.000000,-2.551718) -- (-0.038891,-2.566569) -- (-0.040218,-2.529001) -- cycle;
\draw[fill=err_116122] (0.000000,-3.852498) -- (-0.048899,-3.811336) -- (-0.037425,-3.873577) -- cycle;
\draw[fill=err_091435] (0.052137,-2.381978) -- (0.000000,-2.384324) -- (0.035614,-2.418278) -- cycle;
\draw[fill=err_061801] (1.047574,-3.196016) -- (2.000000,-3.100000) -- (1.454869,-2.618447) -- cycle;
\draw[fill=err_088369] (0.000000,-2.421996) -- (0.034307,-2.454552) -- (0.035614,-2.418278) -- cycle;
\draw[fill=err_092805] (-0.107863,-2.744132) -- (-0.200923,-2.830882) -- (-0.066440,-2.828185) -- cycle;
\draw[fill=err_046670] (-0.946194,1.648636) -- (-0.785491,1.533402) -- (-0.798046,1.678810) -- cycle;
\draw[fill=err_041426] (0.591980,-2.532830) -- (0.489773,-3.093724) -- (1.047574,-3.196016) -- cycle;
\draw[fill=err_088243] (-0.135237,-3.764043) -- (-0.048899,-3.811336) -- (-0.047569,-3.745692) -- cycle;
\draw[fill=err_046646] (-0.946194,1.648636) -- (-0.997421,1.812931) -- (-0.860981,1.825763) -- cycle;
\draw[fill=err_000108] (0.000000,-2.100000) -- (0.092721,-2.244012) -- (0.245302,-2.100000) -- cycle;
\draw[fill=err_049926] (0.000000,-2.198132) -- (-0.032550,-2.268185) -- (0.000000,-2.251243) -- cycle;
\draw[fill=err_036226] (-1.737679,0.616770) -- (-1.894034,0.599035) -- (-1.866747,0.712427) -- cycle;
\draw[fill=err_129136] (0.237288,0.772029) -- (0.358545,0.751006) -- (0.257332,0.666857) -- cycle;
\draw[fill=err_130029] (0.000000,-2.636520) -- (-0.017061,-2.636766) -- (0.000000,-2.654475) -- cycle;
\draw[fill=err_129875] (-1.570996,1.340621) -- (-1.491623,1.253654) -- (-1.483334,1.405979) -- cycle;
\draw[fill=err_118015] (-0.051538,-3.924935) -- (0.000000,-3.904351) -- (0.000000,-3.935372) -- cycle;
\draw[fill=err_076467] (0.000000,-3.994002) -- (0.026734,-3.941799) -- (0.000000,-3.935372) -- cycle;
\draw[fill=err_001251] (-0.970859,-1.000741) -- (-1.108956,-0.752410) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=err_020081] (-1.272051,0.566829) -- (-1.110145,0.660618) -- (-1.278795,0.722408) -- cycle;
\draw[fill=err_028122] (0.000000,-2.489569) -- (0.000000,-2.458328) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=err_006867] (0.000000,-2.816805) -- (0.034326,-2.766558) -- (0.039899,-2.831482) -- cycle;
\draw[fill=err_000099] (0.000000,-2.100000) -- (0.000000,-2.198132) -- (0.092721,-2.244012) -- cycle;
\draw[fill=err_091796] (0.000000,-2.334264) -- (0.000000,-2.384324) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=err_087120] (-0.963115,-0.527704) -- (-1.108956,-0.752410) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=err_073232] (0.375168,0.588857) -- (0.206009,0.515512) -- (0.299122,0.365162) -- cycle;
\draw[fill=err_088371] (0.000000,-2.421996) -- (0.000000,-2.384324) -- (-0.039391,-2.401184) -- cycle;
\draw[fill=err_125760] (0.000000,-2.384324) -- (-0.039391,-2.401184) -- (-0.035733,-2.356512) -- cycle;
\draw[fill=err_000097] (0.000000,0.000000) -- (-0.271035,-0.100221) -- (-0.140927,0.113237) -- cycle;
\draw[fill=err_000038] (2.000000,-4.100000) -- (2.000000,-3.100000) -- (1.477562,-3.641126) -- cycle;
\draw[fill=err_092000] (0.196045,-3.886817) -- (0.144587,-3.949982) -- (0.222345,-3.986105) -- cycle;
\draw[fill=err_046756] (-0.174606,-3.321991) -- (-0.162919,-3.151684) -- (-0.093329,-3.221458) -- cycle;
\draw[fill=err_000032] (2.000000,-4.100000) -- (1.278290,-4.100000) -- (1.477562,-3.641126) -- cycle;
\draw[fill=err_000174] (-2.000000,-2.000000) -- (0.000000,-2.000000) -- (-1.111932,-1.406525) -- cycle;
\draw[fill=err_000195] (0.000000,-2.000000) -- (-1.111932,-1.406525) -- (-0.492061,-1.189584) -- cycle;
\draw[fill=err_000146] (2.000000,2.000000) -- (1.113024,1.071471) -- (1.480175,0.757141) -- cycle;
\draw[fill=err_094552] (0.044991,-2.540997) -- (0.000000,-2.551718) -- (0.024326,-2.578534) -- cycle;
\draw[fill=err_091872] (-0.690102,0.340826) -- (-0.655633,0.181971) -- (-0.549854,0.286341) -- cycle;
\draw[fill=err_006809] (0.000000,-3.258479) -- (-0.058005,-3.272799) -- (-0.025585,-3.294339) -- cycle;
\draw[fill=err_129861] (-1.570996,1.340621) -- (-1.666297,1.399453) -- (-1.573523,1.435494) -- cycle;
\draw[fill=err_089880] (0.000000,-3.621057) -- (0.000000,-3.593551) -- (0.022170,-3.606032) -- cycle;
\draw[fill=err_116124] (0.000000,-3.852498) -- (0.000000,-3.904351) -- (0.023400,-3.875890) -- cycle;
\draw[fill=err_101642] (0.000000,-3.021723) -- (-0.082981,-3.066431) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=err_077407] (-0.134349,-3.632964) -- (-0.258013,-3.601277) -- (-0.217082,-3.721280) -- cycle;
\draw[fill=err_091167] (0.114221,-3.577630) -- (0.077052,-3.543442) -- (0.076470,-3.596346) -- cycle;
\draw[fill=err_112310] (-0.048445,-3.494880) -- (-0.056284,-3.451534) -- (-0.027285,-3.457453) -- cycle;
\draw[fill=err_129892] (-0.042898,-3.331399) -- (-0.058005,-3.272799) -- (-0.025585,-3.294339) -- cycle;
\draw[fill=err_042766] (0.567774,1.321612) -- (0.224909,1.332609) -- (0.287716,1.510202) -- cycle;
\draw[fill=err_003155] (-0.485732,1.007050) -- (-0.597777,1.013571) -- (-0.558310,0.953957) -- cycle;
\draw[fill=err_003158] (-0.485732,1.007050) -- (-0.502320,0.850511) -- (-0.558310,0.953957) -- cycle;
\draw[fill=err_092824] (-0.184559,-3.000762) -- (-0.415259,-2.920402) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=err_141011] (0.042655,-2.640656) -- (0.021569,-2.604563) -- (0.017411,-2.635803) -- cycle;
\draw[fill=err_039992] (-2.000000,1.646366) -- (-1.876203,1.590746) -- (-1.887939,1.747774) -- cycle;
\draw[fill=err_073229] (0.375168,0.588857) -- (0.358545,0.751006) -- (0.257332,0.666857) -- cycle;
\draw[fill=err_001245] (-0.970859,-1.000741) -- (-0.492061,-1.189584) -- (-0.701428,-0.819196) -- cycle;
\draw[fill=err_002404] (-0.538961,1.374584) -- (-0.355663,1.383065) -- (-0.468180,1.470036) -- cycle;
\draw[fill=err_051432] (-0.730970,0.846442) -- (-0.839798,0.791270) -- (-0.736511,0.751605) -- cycle;
\draw[fill=err_052392] (-0.800511,0.627179) -- (-0.839798,0.791270) -- (-0.736511,0.751605) -- cycle;
\draw[fill=err_017048] (0.074424,0.383871) -- (0.025352,0.534663) -- (-0.103920,0.439041) -- cycle;
\draw[fill=err_011198] (0.066199,-3.626977) -- (0.096384,-3.639301) -- (0.076470,-3.596346) -- cycle;
\draw[fill=err_083474] (-1.578151,1.128781) -- (-1.722522,1.158859) -- (-1.609443,1.228829) -- cycle;
\draw[fill=err_018105] (-0.397400,1.565488) -- (-0.355663,1.383065) -- (-0.283928,1.533698) -- cycle;
\draw[fill=err_113205] (-0.492061,-1.189584) -- (-0.701428,-0.819196) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=err_002394] (-0.538961,1.374584) -- (-0.589791,1.155828) -- (-0.426469,1.253703) -- cycle;
\draw[fill=err_002395] (-0.538961,1.374584) -- (-0.589791,1.155828) -- (-0.672901,1.290037) -- cycle;
\draw[fill=err_019566] (-0.940181,0.695004) -- (-0.839798,0.791270) -- (-0.950303,0.804559) -- cycle;
\draw[fill=err_080819] (-1.697645,0.841473) -- (-1.422176,0.843353) -- (-1.520620,0.995943) -- cycle;
\draw[fill=err_018111] (-0.397400,1.565488) -- (-0.283928,1.533698) -- (-0.319910,1.684722) -- cycle;
\draw[fill=err_128893] (-0.066440,-2.828185) -- (0.000000,-2.851974) -- (-0.040635,-2.902811) -- cycle;
\draw[fill=err_065665] (0.035875,1.641794) -- (-0.118082,1.701179) -- (0.096842,1.829644) -- cycle;
\draw[fill=err_017040] (0.074424,0.383871) -- (0.092193,0.189350) -- (-0.092401,0.278869) -- cycle;
\draw[fill=err_060756] (0.118140,-3.443146) -- (0.055619,-3.420489) -- (0.084692,-3.387661) -- cycle;
\draw[fill=err_092732] (0.000000,-3.376720) -- (0.024401,-3.409934) -- (0.046476,-3.380216) -- cycle;
\draw[fill=err_019556] (-0.940181,0.695004) -- (-0.960741,0.566187) -- (-0.800511,0.627179) -- cycle;
\draw[fill=err_102828] (0.057562,-2.598879) -- (0.021569,-2.604563) -- (0.024326,-2.578534) -- cycle;
\draw[fill=err_137845] (0.072777,-3.292163) -- (0.035391,-3.335026) -- (0.071423,-3.349232) -- cycle;
\draw[fill=err_092348] (-0.085631,-3.381059) -- (-0.042898,-3.331399) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=err_102957] (-0.162919,-3.151684) -- (-0.093329,-3.221458) -- (-0.064032,-3.158127) -- cycle;
\draw[fill=err_140601] (-0.019669,-3.636648) -- (-0.037659,-3.625250) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=err_119813] (0.000000,-3.904351) -- (0.026734,-3.941799) -- (0.000000,-3.935372) -- cycle;
\draw[fill=err_061435] (0.000000,-2.672964) -- (-0.024629,-2.678206) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=err_001250] (-0.970859,-1.000741) -- (-0.701428,-0.819196) -- (-0.896427,-0.732585) -- cycle;
\draw[fill=err_129384] (0.084692,-3.387661) -- (0.046476,-3.380216) -- (0.071423,-3.349232) -- cycle;
\draw[fill=err_094557] (0.044991,-2.540997) -- (0.101162,-2.503209) -- (0.092848,-2.578801) -- cycle;
\draw[fill=err_073243] (0.375168,0.588857) -- (0.569996,0.495299) -- (0.299122,0.365162) -- cycle;
\draw[fill=err_076310] (0.289428,-4.100000) -- (0.388640,-3.827336) -- (0.658235,-4.100000) -- cycle;
\draw[fill=err_041390] (-1.568233,1.756510) -- (-1.589796,1.888417) -- (-1.478664,1.843484) -- cycle;
\draw[fill=err_139681] (0.000000,-3.095428) -- (-0.082981,-3.066431) -- (-0.064032,-3.158127) -- cycle;
\draw[fill=err_103524] (0.000000,-3.707657) -- (0.023531,-3.685010) -- (0.000000,-3.678535) -- cycle;
\draw[fill=err_049989] (-0.113047,-3.452459) -- (-0.056284,-3.451534) -- (-0.060275,-3.417289) -- cycle;
\draw[fill=err_001770] (0.000000,-0.287748) -- (-0.258978,-0.466557) -- (0.000000,-0.719067) -- cycle;
\draw[fill=err_083483] (-1.578151,1.128781) -- (-1.491623,1.253654) -- (-1.407372,1.106432) -- cycle;
\draw[fill=err_117497] (-0.032667,-3.676186) -- (0.000000,-3.678535) -- (-0.019750,-3.658450) -- cycle;
\draw[fill=err_060741] (0.118140,-3.443146) -- (0.171346,-3.519086) -- (0.105885,-3.504619) -- cycle;
\draw[fill=err_116733] (-0.056284,-3.451534) -- (-0.027285,-3.457453) -- (-0.034599,-3.433824) -- cycle;
\draw[fill=err_101405] (0.063037,-3.816707) -- (0.059806,-3.741883) -- (0.029918,-3.756618) -- cycle;
\draw[fill=err_047078] (0.000000,-3.438677) -- (-0.027285,-3.457453) -- (-0.034599,-3.433824) -- cycle;
\draw[fill=err_114656] (0.038921,-3.575618) -- (0.000000,-3.593551) -- (0.022170,-3.606032) -- cycle;
\draw[fill=err_042761] (0.567774,1.321612) -- (0.289886,1.162552) -- (0.224909,1.332609) -- cycle;
\draw[fill=err_015564] (-1.381135,1.362237) -- (-1.227086,1.416609) -- (-1.315630,1.248570) -- cycle;
\draw[fill=err_001238] (-0.970859,-1.000741) -- (-1.111932,-1.406525) -- (-0.492061,-1.189584) -- cycle;
\draw[fill=err_041376] (-1.568233,1.756510) -- (-1.429855,1.691486) -- (-1.478664,1.843484) -- cycle;
\draw[fill=err_084307] (0.182630,-3.243294) -- (0.072777,-3.292163) -- (0.102983,-3.318352) -- cycle;
\draw[fill=err_046911] (-0.346687,-3.754842) -- (-0.217082,-3.721280) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=err_129457] (-0.066287,-2.487298) -- (-0.040218,-2.529001) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=err_049977] (-0.113047,-3.452459) -- (-0.095743,-3.535919) -- (-0.048445,-3.494880) -- cycle;
\draw[fill=err_124653] (-0.055059,-2.650899) -- (-0.028685,-2.607562) -- (-0.017061,-2.636766) -- cycle;
\draw[fill=err_129807] (-0.140927,0.113237) -- (0.092193,0.189350) -- (-0.092401,0.278869) -- cycle;
\draw[fill=err_002412] (-0.538961,1.374584) -- (-0.559554,1.553311) -- (-0.468180,1.470036) -- cycle;
\draw[fill=err_140597] (0.023531,-3.685010) -- (0.000000,-3.678535) -- (0.019413,-3.658543) -- cycle;
\draw[fill=err_009696] (-1.748048,1.026047) -- (-1.867467,1.173038) -- (-1.722522,1.158859) -- cycle;
\draw[fill=err_102988] (0.000000,-2.901630) -- (0.000000,-2.851974) -- (-0.040635,-2.902811) -- cycle;
\draw[fill=err_129198] (0.480882,0.845092) -- (0.358545,0.751006) -- (0.515133,0.665217) -- cycle;
\draw[fill=err_009687] (-1.748048,1.026047) -- (-1.578151,1.128781) -- (-1.722522,1.158859) -- cycle;
\draw[fill=err_019122] (-0.249680,0.454435) -- (-0.103920,0.439041) -- (-0.178052,0.555745) -- cycle;
\draw[fill=err_041375] (-1.568233,1.756510) -- (-1.429855,1.691486) -- (-1.583156,1.633770) -- cycle;
\draw[fill=err_016977] (-1.152906,1.020967) -- (-1.135082,1.108974) -- (-1.243295,1.109170) -- cycle;
\draw[fill=err_000122] (2.000000,0.000000) -- (2.000000,2.000000) -- (1.480175,0.757141) -- cycle;
\draw[fill=err_084294] (0.182630,-3.243294) -- (0.128647,-3.360645) -- (0.102983,-3.318352) -- cycle;
\draw[fill=err_126676] (-0.080435,-2.535680) -- (-0.066287,-2.487298) -- (-0.040218,-2.529001) -- cycle;
\draw[fill=err_057524] (0.524205,0.234876) -- (0.736708,0.000000) -- (0.816903,0.296488) -- cycle;
\draw[fill=err_103419] (0.049797,-3.513133) -- (0.038921,-3.575618) -- (0.077052,-3.543442) -- cycle;
\draw[fill=err_021286] (-1.622258,1.519341) -- (-1.710005,1.599684) -- (-1.583156,1.633770) -- cycle;
\draw[fill=err_100200] (0.181053,-2.685924) -- (0.113218,-2.763934) -- (0.099452,-2.644904) -- cycle;
\draw[fill=err_044231] (-1.779860,1.449680) -- (-1.716128,1.294362) -- (-1.891350,1.314171) -- cycle;
\draw[fill=err_009716] (-1.426870,2.000000) -- (-1.589482,2.000000) -- (-1.589796,1.888417) -- cycle;
\draw[fill=err_040031] (-0.426460,-3.491018) -- (-0.682060,-3.117452) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=err_094554] (0.044991,-2.540997) -- (0.057562,-2.598879) -- (0.024326,-2.578534) -- cycle;
\draw[fill=err_102960] (-0.162919,-3.151684) -- (-0.082981,-3.066431) -- (-0.064032,-3.158127) -- cycle;
\draw[fill=err_015565] (-1.381135,1.362237) -- (-1.227086,1.416609) -- (-1.371708,1.466673) -- cycle;
\draw[fill=err_048266] (-1.314833,1.565354) -- (-1.480679,1.551209) -- (-1.371708,1.466673) -- cycle;
\draw[fill=err_094550] (0.044991,-2.540997) -- (0.000000,-2.551718) -- (0.000000,-2.519288) -- cycle;
\draw[fill=err_116815] (-1.480679,1.551209) -- (-1.371708,1.466673) -- (-1.483334,1.405979) -- cycle;
\draw[fill=err_136975] (-1.315630,1.248570) -- (-1.243295,1.109170) -- (-1.407372,1.106432) -- cycle;
\draw[fill=err_141304] (-0.118082,1.701179) -- (-0.137488,1.878916) -- (0.096842,1.829644) -- cycle;
\draw[fill=err_117007] (-0.048899,-3.811336) -- (0.000000,-3.808498) -- (-0.020572,-3.783338) -- cycle;
\draw[fill=err_129974] (-1.795470,1.815049) -- (-1.887720,1.898085) -- (-1.887939,1.747774) -- cycle;
\draw[fill=err_019557] (-0.940181,0.695004) -- (-0.960741,0.566187) -- (-1.110145,0.660618) -- cycle;
\draw[fill=err_129470] (0.000000,-2.955374) -- (-0.040635,-2.902811) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=err_091163] (0.114221,-3.577630) -- (0.105885,-3.504619) -- (0.077052,-3.543442) -- cycle;
\draw[fill=err_045924] (-1.227086,1.416609) -- (-1.314833,1.565354) -- (-1.371708,1.466673) -- cycle;
\draw[fill=err_019123] (-0.249680,0.454435) -- (-0.103920,0.439041) -- (-0.230754,0.338636) -- cycle;
\draw[fill=err_083484] (-1.578151,1.128781) -- (-1.407372,1.106432) -- (-1.520620,0.995943) -- cycle;
\draw[fill=err_016999] (-1.152906,1.020967) -- (-1.273774,0.993690) -- (-1.171742,0.949870) -- cycle;
\draw[fill=err_087111] (-0.963115,-0.527704) -- (-0.708465,-0.526357) -- (-0.858705,-0.345885) -- cycle;
\draw[fill=err_110405] (0.055619,-3.420489) -- (0.084692,-3.387661) -- (0.046476,-3.380216) -- cycle;
\draw[fill=err_009684] (-1.748048,1.026047) -- (-1.697645,0.841473) -- (-1.520620,0.995943) -- cycle;
\draw[fill=err_033715] (0.000000,-3.175495) -- (0.000000,-3.095428) -- (0.077759,-3.083954) -- cycle;
\draw[fill=err_119206] (0.051822,-3.897078) -- (0.083369,-3.950003) -- (0.026734,-3.941799) -- cycle;
\draw[fill=err_107589] (0.059806,-3.741883) -- (0.092909,-3.754132) -- (0.075089,-3.724269) -- cycle;
\draw[fill=err_000130] (2.000000,-2.100000) -- (2.000000,-3.100000) -- (1.454869,-2.618447) -- cycle;
\draw[fill=err_009688] (-1.748048,1.026047) -- (-1.578151,1.128781) -- (-1.520620,0.995943) -- cycle;
\draw[fill=err_037113] (-0.111609,0.664765) -- (-0.156608,0.787421) -- (-0.067394,0.730484) -- cycle;
\draw[fill=err_141316] (0.017436,-2.655118) -- (0.000000,-2.654475) -- (0.017411,-2.635803) -- cycle;
\draw[fill=err_136976] (-1.315630,1.248570) -- (-1.491623,1.253654) -- (-1.407372,1.106432) -- cycle;
\draw[fill=err_047771] (1.077204,0.542713) -- (0.766683,0.670137) -- (0.816903,0.296488) -- cycle;
\draw[fill=err_114660] (0.038921,-3.575618) -- (0.044091,-3.614133) -- (0.076470,-3.596346) -- cycle;
\draw[fill=err_006679] (-1.078411,0.828740) -- (-1.110145,0.660618) -- (-1.014993,0.763051) -- cycle;
\draw[fill=err_102456] (0.000000,-2.551718) -- (0.000000,-2.577436) -- (0.024326,-2.578534) -- cycle;
\draw[fill=err_069206] (0.000000,-3.731682) -- (0.000000,-3.707657) -- (0.026913,-3.722974) -- cycle;
\draw[fill=err_110055] (0.049483,-3.658989) -- (0.023531,-3.685010) -- (0.019413,-3.658543) -- cycle;
\draw[fill=err_101640] (0.000000,-3.021723) -- (0.051322,-2.954469) -- (0.077759,-3.083954) -- cycle;
\draw[fill=err_092700] (0.000000,-3.376720) -- (-0.042898,-3.331399) -- (0.000000,-3.316935) -- cycle;
\draw[fill=err_043890] (-0.274450,1.233167) -- (-0.395241,1.106677) -- (-0.426469,1.253703) -- cycle;
\draw[fill=err_082518] (0.388640,-3.827336) -- (0.559782,-3.477111) -- (0.881101,-3.723057) -- cycle;
\draw[fill=err_091531] (0.060563,-2.485087) -- (0.044991,-2.540997) -- (0.101162,-2.503209) -- cycle;
\draw[fill=err_082970] (-0.160694,1.408992) -- (-0.073887,1.534140) -- (0.021001,1.352506) -- cycle;
\draw[fill=err_027975] (0.000000,-3.768346) -- (-0.047569,-3.745692) -- (-0.020572,-3.783338) -- cycle;
\draw[fill=err_092081] (0.128647,-3.360645) -- (0.084692,-3.387661) -- (0.071423,-3.349232) -- cycle;
\draw[fill=err_092696] (0.000000,-3.376720) -- (0.000000,-3.409034) -- (0.024401,-3.409934) -- cycle;
\draw[fill=err_084841] (0.224909,1.332609) -- (0.122394,1.163169) -- (0.021001,1.352506) -- cycle;
\draw[fill=err_073898] (0.121328,0.682347) -- (0.237288,0.772029) -- (0.257332,0.666857) -- cycle;
\draw[fill=err_082519] (0.388640,-3.827336) -- (0.559782,-3.477111) -- (0.318291,-3.553526) -- cycle;
\draw[fill=err_000969] (-1.204661,-2.100000) -- (-0.719067,-2.100000) -- (-0.637910,-2.650063) -- cycle;
\draw[fill=err_117585] (-0.526689,0.384119) -- (-0.438057,0.311237) -- (-0.549854,0.286341) -- cycle;
\draw[fill=err_055871] (0.255561,2.000000) -- (-0.019635,2.000000) -- (0.096842,1.829644) -- cycle;
\draw[fill=err_110047] (0.049483,-3.658989) -- (0.044091,-3.614133) -- (0.022667,-3.633811) -- cycle;
\draw[fill=err_117486] (-0.032667,-3.676186) -- (-0.032646,-3.699759) -- (0.000000,-3.678535) -- cycle;
\draw[fill=err_073231] (0.375168,0.588857) -- (0.206009,0.515512) -- (0.257332,0.666857) -- cycle;
\draw[fill=err_033090] (-0.663164,-0.232083) -- (-0.708465,-0.526357) -- (-0.482968,-0.364355) -- cycle;
\draw[fill=err_018100] (-0.397400,1.565488) -- (-0.507194,1.747552) -- (-0.319910,1.684722) -- cycle;
\draw[fill=err_057548] (0.524205,0.234876) -- (0.299122,0.365162) -- (0.319353,0.170372) -- cycle;
\draw[fill=err_028114] (0.000000,-2.489569) -- (0.000000,-2.519288) -- (-0.030476,-2.487851) -- cycle;
\draw[fill=err_054045] (0.157179,-2.581032) -- (0.099452,-2.644904) -- (0.092848,-2.578801) -- cycle;
\draw[fill=err_008406] (0.359134,1.758756) -- (0.171962,1.646189) -- (0.096842,1.829644) -- cycle;
\draw[fill=err_033716] (0.000000,-3.175495) -- (0.000000,-3.095428) -- (-0.064032,-3.158127) -- cycle;
\draw[fill=err_141325] (0.000000,-3.678535) -- (0.019413,-3.658543) -- (0.000000,-3.649095) -- cycle;
\draw[fill=err_077412] (-0.134349,-3.632964) -- (-0.061310,-3.592284) -- (-0.062656,-3.638907) -- cycle;
\draw[fill=err_091868] (-0.690102,0.340826) -- (-0.526689,0.384119) -- (-0.549854,0.286341) -- cycle;
\draw[fill=err_037110] (-0.111609,0.664765) -- (-0.071695,0.591657) -- (-0.178052,0.555745) -- cycle;
\draw[fill=err_006696] (-1.078411,0.828740) -- (-0.950303,0.804559) -- (-1.014993,0.763051) -- cycle;
\draw[fill=err_065651] (0.035875,1.641794) -- (0.171962,1.646189) -- (0.097225,1.502722) -- cycle;
\draw[fill=err_061800] (1.047574,-3.196016) -- (2.000000,-3.100000) -- (1.477562,-3.641126) -- cycle;
\draw[fill=err_140136] (-1.243295,1.109170) -- (-1.407372,1.106432) -- (-1.273774,0.993690) -- cycle;
\draw[fill=err_028096] (-0.220249,0.225952) -- (-0.092401,0.278869) -- (-0.230754,0.338636) -- cycle;
\draw[fill=err_046759] (-0.174606,-3.321991) -- (-0.093329,-3.221458) -- (-0.058005,-3.272799) -- cycle;
\draw[fill=err_131652] (0.171962,1.646189) -- (0.097225,1.502722) -- (0.287716,1.510202) -- cycle;
\draw[fill=err_076439] (-0.168565,-3.920664) -- (-0.102401,-3.856428) -- (-0.217618,-3.817502) -- cycle;
\draw[fill=err_141198] (-1.589796,1.888417) -- (-1.687430,1.790002) -- (-1.747302,1.902248) -- cycle;
\draw[fill=err_072455] (0.157413,-3.782838) -- (0.388640,-3.827336) -- (0.196045,-3.886817) -- cycle;
\draw[fill=err_128835] (0.036412,-2.694818) -- (0.099452,-2.644904) -- (0.042655,-2.640656) -- cycle;
\draw[fill=err_091999] (0.196045,-3.886817) -- (0.144587,-3.949982) -- (0.109519,-3.883834) -- cycle;
\draw[fill=err_141027] (-0.017061,-2.636766) -- (0.000000,-2.654475) -- (-0.016693,-2.659610) -- cycle;
\draw[fill=err_101424] (0.063037,-3.816707) -- (0.000000,-3.808498) -- (0.014959,-3.785036) -- cycle;
\draw[fill=err_006803] (0.000000,-3.258479) -- (0.000000,-3.175495) -- (-0.044172,-3.214688) -- cycle;
\draw[fill=err_008394] (0.359134,1.758756) -- (0.255561,2.000000) -- (0.096842,1.829644) -- cycle;
\draw[fill=err_028095] (-0.220249,0.225952) -- (-0.327291,0.272940) -- (-0.230754,0.338636) -- cycle;
\draw[fill=err_093710] (0.190596,-3.014638) -- (0.113686,-2.878058) -- (0.051322,-2.954469) -- cycle;
\draw[fill=err_100642] (0.113686,-2.878058) -- (0.000000,-2.901630) -- (0.051322,-2.954469) -- cycle;
\draw[fill=err_141170] (-0.438057,0.311237) -- (-0.549854,0.286341) -- (-0.482085,0.242303) -- cycle;
\draw[fill=err_119197] (0.051822,-3.897078) -- (0.000000,-3.904351) -- (0.026734,-3.941799) -- cycle;
\draw[fill=err_028094] (-0.220249,0.225952) -- (-0.327291,0.272940) -- (-0.309787,0.125038) -- cycle;
\draw[fill=err_057538] (0.524205,0.234876) -- (0.816903,0.296488) -- (0.569996,0.495299) -- cycle;
\draw[fill=err_047063] (0.000000,-3.438677) -- (0.000000,-3.482016) -- (-0.027285,-3.457453) -- cycle;
\draw[fill=err_047065] (0.000000,-3.438677) -- (0.000000,-3.482016) -- (0.025451,-3.446773) -- cycle;
\draw[fill=err_102611] (-0.044331,-2.700867) -- (-0.024629,-2.678206) -- (0.000000,-2.696642) -- cycle;
\draw[fill=err_009717] (-1.426870,2.000000) -- (-1.589796,1.888417) -- (-1.478664,1.843484) -- cycle;
\draw[fill=err_065646] (0.035875,1.641794) -- (-0.073887,1.534140) -- (0.097225,1.502722) -- cycle;
\draw[fill=err_003144] (-0.485732,1.007050) -- (-0.589791,1.155828) -- (-0.395241,1.106677) -- cycle;
\draw[fill=err_054043] (0.157179,-2.581032) -- (0.101162,-2.503209) -- (0.092848,-2.578801) -- cycle;
\draw[fill=err_112114] (-0.670014,0.004059) -- (-0.655633,0.181971) -- (-0.579296,0.106406) -- cycle;
\draw[fill=err_073234] (0.375168,0.588857) -- (0.515133,0.665217) -- (0.569996,0.495299) -- cycle;
\draw[fill=err_128374] (0.000000,-2.603247) -- (0.021569,-2.604563) -- (0.000000,-2.577436) -- cycle;
\draw[fill=err_039916] (-1.832744,2.000000) -- (-1.887720,1.898085) -- (-1.747302,1.902248) -- cycle;
\draw[fill=err_141107] (0.000000,-2.621088) -- (0.021569,-2.604563) -- (0.017411,-2.635803) -- cycle;
\draw[fill=err_044238] (-1.779860,1.449680) -- (-1.876203,1.590746) -- (-1.710005,1.599684) -- cycle;
\draw[fill=err_107288] (-0.469951,0.040292) -- (-0.670014,0.004059) -- (-0.579296,0.106406) -- cycle;
\draw[fill=err_001089] (-1.160091,1.236526) -- (-1.315630,1.248570) -- (-1.243295,1.109170) -- cycle;
\draw[fill=err_006675] (-1.078411,0.828740) -- (-1.220159,0.869835) -- (-1.171742,0.949870) -- cycle;
\draw[fill=err_091554] (-0.069328,-3.687801) -- (-0.062656,-3.638907) -- (-0.042474,-3.655432) -- cycle;
\draw[fill=err_000972] (0.000000,-1.204661) -- (0.000000,-0.719067) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=err_116814] (-1.480679,1.551209) -- (-1.573523,1.435494) -- (-1.483334,1.405979) -- cycle;
\draw[fill=err_006558] (-0.258978,-0.466557) -- (0.000000,-0.719067) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=err_140610] (-1.407372,1.106432) -- (-1.273774,0.993690) -- (-1.407845,0.992260) -- cycle;
\draw[fill=err_117809] (-0.419721,0.402260) -- (-0.438057,0.311237) -- (-0.336074,0.366875) -- cycle;
\draw[fill=err_000159] (-2.000000,2.000000) -- (-1.832744,2.000000) -- (-1.887720,1.898085) -- cycle;
\draw[fill=err_018938] (-0.120452,0.958946) -- (-0.324332,0.942739) -- (-0.242807,1.082761) -- cycle;
\draw[fill=err_006674] (-1.078411,0.828740) -- (-1.220159,0.869835) -- (-1.177654,0.779333) -- cycle;
\draw[fill=err_006567] (-0.258978,-0.466557) -- (-0.482968,-0.364355) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=err_027979] (0.000000,-3.768346) -- (0.000000,-3.808498) -- (0.014959,-3.785036) -- cycle;
\draw[fill=err_141197] (-1.589796,1.888417) -- (-1.700525,2.000000) -- (-1.747302,1.902248) -- cycle;
\draw[fill=err_089895] (0.000000,-3.621057) -- (-0.019669,-3.636648) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=err_084306] (0.182630,-3.243294) -- (0.072777,-3.292163) -- (0.063921,-3.217685) -- cycle;
\draw[fill=err_132997] (-0.071695,0.591657) -- (0.025352,0.534663) -- (0.003687,0.672064) -- cycle;
\draw[fill=err_092733] (0.000000,-3.376720) -- (-0.027380,-3.407824) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=err_084314] (0.182630,-3.243294) -- (0.077759,-3.083954) -- (0.063921,-3.217685) -- cycle;
\draw[fill=err_101623] (0.000000,-3.021723) -- (0.000000,-2.955374) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=err_102603] (-0.044331,-2.700867) -- (-0.055059,-2.650899) -- (-0.083823,-2.683560) -- cycle;
\draw[fill=err_018943] (-0.120452,0.958946) -- (-0.083937,1.173289) -- (0.060936,0.991927) -- cycle;
\draw[fill=err_130039] (0.000000,-2.636520) -- (0.000000,-2.654475) -- (0.017411,-2.635803) -- cycle;
\draw[fill=err_110562] (-1.229788,1.826006) -- (-1.269309,1.698478) -- (-1.186514,1.735210) -- cycle;
\draw[fill=err_027981] (0.000000,-3.768346) -- (0.000000,-3.808498) -- (-0.020572,-3.783338) -- cycle;
\draw[fill=err_089907] (0.000000,-3.621057) -- (0.022170,-3.606032) -- (0.022667,-3.633811) -- cycle;
\draw[fill=err_082632] (-1.422176,0.843353) -- (-1.520620,0.995943) -- (-1.407845,0.992260) -- cycle;
\draw[fill=err_049984] (-0.113047,-3.452459) -- (-0.085631,-3.381059) -- (-0.060275,-3.417289) -- cycle;
\draw[fill=err_117489] (-0.032667,-3.676186) -- (-0.042474,-3.655432) -- (-0.019750,-3.658450) -- cycle;
\draw[fill=err_118532] (-0.073887,1.534140) -- (0.021001,1.352506) -- (0.097225,1.502722) -- cycle;
\draw[fill=err_092829] (-0.184559,-3.000762) -- (-0.162919,-3.151684) -- (-0.346891,-3.159280) -- cycle;
\draw[fill=err_033720] (0.000000,-3.175495) -- (0.077759,-3.083954) -- (0.063921,-3.217685) -- cycle;
\draw[fill=err_069208] (0.000000,-3.731682) -- (0.000000,-3.707657) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=err_132999] (-0.071695,0.591657) -- (-0.103920,0.439041) -- (-0.178052,0.555745) -- cycle;
\draw[fill=err_117538] (0.000000,-3.593551) -- (-0.028443,-3.599375) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=err_141013] (0.042655,-2.640656) -- (0.017436,-2.655118) -- (0.017411,-2.635803) -- cycle;
\draw[fill=err_129966] (0.026913,-3.722974) -- (0.029918,-3.756618) -- (0.014959,-3.744150) -- cycle;
\draw[fill=err_119205] (0.051822,-3.897078) -- (0.083369,-3.950003) -- (0.109519,-3.883834) -- cycle;
\draw[fill=err_140598] (-0.019669,-3.636648) -- (-0.042474,-3.655432) -- (-0.037659,-3.625250) -- cycle;
\draw[fill=err_113351] (-0.000264,0.814912) -- (-0.067394,0.730484) -- (0.003687,0.672064) -- cycle;
\draw[fill=err_093715] (0.190596,-3.014638) -- (0.051322,-2.954469) -- (0.077759,-3.083954) -- cycle;
\draw[fill=err_082530] (0.388640,-3.827336) -- (0.196045,-3.886817) -- (0.222345,-3.986105) -- cycle;
\draw[fill=err_043882] (-0.274450,1.233167) -- (-0.083937,1.173289) -- (-0.160694,1.408992) -- cycle;
\draw[fill=err_041389] (-1.568233,1.756510) -- (-1.589796,1.888417) -- (-1.687430,1.790002) -- cycle;
\draw[fill=err_006555] (-0.258978,-0.466557) -- (-0.271035,-0.100221) -- (-0.482968,-0.364355) -- cycle;
\draw[fill=err_076311] (0.289428,-4.100000) -- (0.388640,-3.827336) -- (0.222345,-3.986105) -- cycle;
\draw[fill=err_110058] (0.049483,-3.658989) -- (0.022667,-3.633811) -- (0.019413,-3.658543) -- cycle;
\draw[fill=err_140599] (-0.019669,-3.636648) -- (-0.042474,-3.655432) -- (-0.019750,-3.658450) -- cycle;
\draw[fill=err_102821] (0.057562,-2.598879) -- (0.099452,-2.644904) -- (0.042655,-2.640656) -- cycle;
\draw[fill=err_102824] (0.057562,-2.598879) -- (0.042655,-2.640656) -- (0.021569,-2.604563) -- cycle;
\draw[fill=err_128371] (0.000000,-2.603247) -- (0.000000,-2.621088) -- (0.021569,-2.604563) -- cycle;
\draw[fill=err_118210] (-1.589482,2.000000) -- (-1.589796,1.888417) -- (-1.700525,2.000000) -- cycle;
\draw[fill=err_078412] (-0.083937,1.173289) -- (0.060936,0.991927) -- (0.122394,1.163169) -- cycle;
\draw[fill=err_101440] (0.063037,-3.816707) -- (0.014959,-3.785036) -- (0.029918,-3.756618) -- cycle;
\draw[fill=err_062787] (-0.233075,1.757832) -- (-0.118082,1.701179) -- (-0.137488,1.878916) -- cycle;
\draw[fill=err_141337] (0.022667,-3.633811) -- (0.019413,-3.658543) -- (0.000000,-3.649095) -- cycle;
\draw[fill=err_113280] (0.056179,-3.467458) -- (0.000000,-3.482016) -- (0.025451,-3.446773) -- cycle;
\draw[fill=err_091551] (-0.069328,-3.687801) -- (-0.032667,-3.676186) -- (-0.042474,-3.655432) -- cycle;
\draw[fill=err_092830] (-0.184559,-3.000762) -- (-0.162919,-3.151684) -- (-0.082981,-3.066431) -- cycle;
\draw[fill=err_103521] (0.000000,-3.707657) -- (-0.032646,-3.699759) -- (0.000000,-3.678535) -- cycle;
\draw[fill=err_041388] (-1.568233,1.756510) -- (-1.583156,1.633770) -- (-1.682958,1.692573) -- cycle;
\draw[fill=err_141238] (-0.060275,-3.417289) -- (-0.027380,-3.407824) -- (-0.038044,-3.383853) -- cycle;
\draw[fill=err_141028] (-0.034599,-3.433824) -- (-0.060275,-3.417289) -- (-0.027380,-3.407824) -- cycle;
\draw[fill=err_136829] (-0.103920,0.439041) -- (-0.092401,0.278869) -- (-0.230754,0.338636) -- cycle;
\draw[fill=err_130036] (0.000000,-2.636520) -- (0.000000,-2.621088) -- (0.017411,-2.635803) -- cycle;
\draw[fill=err_017045] (0.074424,0.383871) -- (0.206009,0.515512) -- (0.299122,0.365162) -- cycle;
\draw[fill=err_114661] (0.038921,-3.575618) -- (0.044091,-3.614133) -- (0.022170,-3.606032) -- cycle;
\draw[fill=err_047069] (0.000000,-3.438677) -- (0.000000,-3.409034) -- (-0.027380,-3.407824) -- cycle;
\draw[fill=err_000139] (2.000000,2.000000) -- (1.030761,2.000000) -- (1.093869,1.612074) -- cycle;
\draw[fill=err_139610] (-0.327291,0.272940) -- (-0.309787,0.125038) -- (-0.420296,0.199953) -- cycle;
\draw[fill=err_000145] (2.000000,2.000000) -- (1.113024,1.071471) -- (1.093869,1.612074) -- cycle;
\draw[fill=err_027973] (0.000000,-3.768346) -- (0.000000,-3.731682) -- (0.014959,-3.744150) -- cycle;
\draw[fill=err_139618] (-0.327291,0.272940) -- (-0.230754,0.338636) -- (-0.336074,0.366875) -- cycle;
\draw[fill=err_019126] (-0.249680,0.454435) -- (-0.350762,0.456768) -- (-0.336074,0.366875) -- cycle;
\draw[fill=err_069212] (0.000000,-3.731682) -- (0.026913,-3.722974) -- (0.014959,-3.744150) -- cycle;
\draw[fill=err_083476] (-1.578151,1.128781) -- (-1.609443,1.228829) -- (-1.491623,1.253654) -- cycle;
\draw[fill=err_103520] (0.000000,-3.707657) -- (-0.032646,-3.699759) -- (-0.021406,-3.726526) -- cycle;
\draw[fill=err_006829] (0.000000,-3.258479) -- (0.000000,-3.316935) -- (0.031393,-3.283611) -- cycle;
\draw[fill=err_128842] (0.036412,-2.694818) -- (0.042655,-2.640656) -- (0.017436,-2.655118) -- cycle;
\draw[fill=err_092832] (-0.184559,-3.000762) -- (-0.101281,-2.912121) -- (-0.078008,-2.978755) -- cycle;
\draw[fill=err_085929] (-1.786545,1.705854) -- (-1.710005,1.599684) -- (-1.682958,1.692573) -- cycle;
\draw[fill=err_015584] (-1.381135,1.362237) -- (-1.491623,1.253654) -- (-1.483334,1.405979) -- cycle;
\draw[fill=err_062780] (-0.233075,1.757832) -- (-0.183000,1.603842) -- (-0.319910,1.684722) -- cycle;
\draw[fill=err_140076] (-1.710005,1.599684) -- (-1.583156,1.633770) -- (-1.682958,1.692573) -- cycle;
\draw[fill=err_048744] (-0.359154,0.705817) -- (-0.156608,0.787421) -- (-0.216836,0.637525) -- cycle;
\draw[fill=err_116804] (-1.480679,1.551209) -- (-1.429855,1.691486) -- (-1.583156,1.633770) -- cycle;
\draw[fill=err_129958] (0.092193,0.189350) -- (0.299122,0.365162) -- (0.319353,0.170372) -- cycle;
\draw[fill=err_085932] (-1.786545,1.705854) -- (-1.687430,1.790002) -- (-1.682958,1.692573) -- cycle;
\draw[fill=err_017041] (0.074424,0.383871) -- (0.092193,0.189350) -- (0.299122,0.365162) -- cycle;
\draw[fill=err_037217] (-0.522674,0.180679) -- (-0.549854,0.286341) -- (-0.482085,0.242303) -- cycle;
\draw[fill=err_060751] (0.118140,-3.443146) -- (0.128647,-3.360645) -- (0.084692,-3.387661) -- cycle;
\draw[fill=err_102822] (0.057562,-2.598879) -- (0.099452,-2.644904) -- (0.092848,-2.578801) -- cycle;
\draw[fill=err_085911] (-1.786545,1.705854) -- (-1.876203,1.590746) -- (-1.887939,1.747774) -- cycle;
\draw[fill=err_085910] (-1.786545,1.705854) -- (-1.876203,1.590746) -- (-1.710005,1.599684) -- cycle;
\draw[fill=err_091238] (-0.708465,-0.526357) -- (-0.482968,-0.364355) -- (-0.431334,-0.739989) -- cycle;
\draw[fill=err_091550] (-0.069328,-3.687801) -- (-0.032667,-3.676186) -- (-0.032646,-3.699759) -- cycle;
\draw[fill=err_008403] (0.359134,1.758756) -- (0.171962,1.646189) -- (0.287716,1.510202) -- cycle;
\draw[fill=err_129856] (-0.028443,-3.599375) -- (-0.037659,-3.625250) -- (-0.017066,-3.614425) -- cycle;
\draw[fill=err_047068] (0.000000,-3.438677) -- (0.000000,-3.409034) -- (0.024401,-3.409934) -- cycle;
\draw[fill=err_129869] (-1.570996,1.340621) -- (-1.609443,1.228829) -- (-1.491623,1.253654) -- cycle;
\draw[fill=err_129870] (-1.570996,1.340621) -- (-1.609443,1.228829) -- (-1.638876,1.315814) -- cycle;
\draw[fill=err_001000] (-1.332655,-0.534356) -- (-0.963115,-0.527704) -- (-1.108956,-0.752410) -- cycle;
\draw[fill=err_040027] (-0.426460,-3.491018) -- (-0.346687,-3.754842) -- (-0.647513,-3.826255) -- cycle;
\end{scope}
\draw[color=bar_000000,fill=bar_000000] (6.200000,-1.000000) rectangle (6.400000,-0.992188);
\draw[color=bar_000001,fill=bar_000001] (6.200000,-0.992188) rectangle (6.400000,-0.984375);
\draw[color=bar_000002,fill=bar_000002] (6.200000,-0.984375) rectangle (6.400000,-0.976562);
\draw[color=bar_000003,fill=bar_000003] (6.200000,-0.976562) rectangle (6.400000,-0.968750);
\draw[color=bar_000004,fill=bar_000004] (6.200000,-0.968750) rectangle (6.400000,-0.960938);
\draw[color=bar_000005,fill=bar_000005] (6.200000,-0.960938) rectangle (6.400000,-0.953125);
\draw[color=bar_000006,fill=bar_000006] (6.200000,-0.953125) rectangle (6.400000,-0.945312);
\draw[color=bar_000007,fill=bar_000007] (6.200000,-0.945312) rectangle (6.400000,-0.937500);
\draw[color=bar_000008,fill=bar_000008] (6.200000,-0.937500) rectangle (6.400000,-0.929688);
\draw[color=bar_000009,fill=bar_000009] (6.200000,-0.929688) rectangle (6.400000,-0.921875);
\draw[color=bar_000010,fill=bar_000010] (6.200000,-0.921875) rectangle (6.400000,-0.914062);
\draw[color=bar_000011,fill=bar_000011] (6.200000,-0.914062) rectangle (6.400000,-0.906250);
\draw[color=bar_000012,fill=bar_000012] (6.200000,-0.906250) rectangle (6.400000,-0.898438);
\draw[color=bar_000013,fill=bar_000013] (6.200000,-0.898438) rectangle (6.400000,-0.890625);
\draw[color=bar_000014,fill=bar_000014] (6.200000,-0.890625) rectangle (6.400000,-0.882812);
\draw[color=bar_000015,fill=bar_000015] (6.200000,-0.882812) rectangle (6.400000,-0.875000);
\draw[color=bar_000016,fill=bar_000016] (6.200000,-0.875000) rectangle (6.400000,-0.867188);
\draw[color=bar_000017,fill=bar_000017] (6.200000,-0.867188) rectangle (6.400000,-0.859375);
\draw[color=bar_000018,fill=bar_000018] (6.200000,-0.859375) rectangle (6.400000,-0.851562);
\draw[color=bar_000019,fill=bar_000019] (6.200000,-0.851562) rectangle (6.400000,-0.843750);
\draw[color=bar_000020,fill=bar_000020] (6.200000,-0.843750) rectangle (6.400000,-0.835938);
\draw[color=bar_000021,fill=bar_000021] (6.200000,-0.835938) rectangle (6.400000,-0.828125);
\draw[color=bar_000022,fill=bar_000022] (6.200000,-0.828125) rectangle (6.400000,-0.820312);
\draw[color=bar_000023,fill=bar_000023] (6.200000,-0.820312) rectangle (6.400000,-0.812500);
\draw[color=bar_000024,fill=bar_000024] (6.200000,-0.812500) rectangle (6.400000,-0.804688);
\draw[color=bar_000025,fill=bar_000025] (6.200000,-0.804688) rectangle (6.400000,-0.796875);
\draw[color=bar_000026,fill=bar_000026] (6.200000,-0.796875) rectangle (6.400000,-0.789062);
\draw[color=bar_000027,fill=bar_000027] (6.200000,-0.789062) rectangle (6.400000,-0.781250);
\draw[color=bar_000028,fill=bar_000028] (6.200000,-0.781250) rectangle (6.400000,-0.773438);
\draw[color=bar_000029,fill=bar_000029] (6.200000,-0.773438) rectangle (6.400000,-0.765625);
\draw[color=bar_000030,fill=bar_000030] (6.200000,-0.765625) rectangle (6.400000,-0.757812);
\draw[color=bar_000031,fill=bar_000031] (6.200000,-0.757812) rectangle (6.400000,-0.750000);
\draw[color=bar_000032,fill=bar_000032] (6.200000,-0.750000) rectangle (6.400000,-0.742188);
\draw[color=bar_000033,fill=bar_000033] (6.200000,-0.742188) rectangle (6.400000,-0.734375);
\draw[color=bar_000034,fill=bar_000034] (6.200000,-0.734375) rectangle (6.400000,-0.726562);
\draw[color=bar_000035,fill=bar_000035] (6.200000,-0.726562) rectangle (6.400000,-0.718750);
\draw[color=bar_000036,fill=bar_000036] (6.200000,-0.718750) rectangle (6.400000,-0.710938);
\draw[color=bar_000037,fill=bar_000037] (6.200000,-0.710938) rectangle (6.400000,-0.703125);
\draw[color=bar_000038,fill=bar_000038] (6.200000,-0.703125) rectangle (6.400000,-0.695312);
\draw[color=bar_000039,fill=bar_000039] (6.200000,-0.695312) rectangle (6.400000,-0.687500);
\draw[color=bar_000040,fill=bar_000040] (6.200000,-0.687500) rectangle (6.400000,-0.679688);
\draw[color=bar_000041,fill=bar_000041] (6.200000,-0.679688) rectangle (6.400000,-0.671875);
\draw[color=bar_000042,fill=bar_000042] (6.200000,-0.671875) rectangle (6.400000,-0.664062);
\draw[color=bar_000043,fill=bar_000043] (6.200000,-0.664062) rectangle (6.400000,-0.656250);
\draw[color=bar_000044,fill=bar_000044] (6.200000,-0.656250) rectangle (6.400000,-0.648438);
\draw[color=bar_000045,fill=bar_000045] (6.200000,-0.648438) rectangle (6.400000,-0.640625);
\draw[color=bar_000046,fill=bar_000046] (6.200000,-0.640625) rectangle (6.400000,-0.632812);
\draw[color=bar_000047,fill=bar_000047] (6.200000,-0.632812) rectangle (6.400000,-0.625000);
\draw[color=bar_000048,fill=bar_000048] (6.200000,-0.625000) rectangle (6.400000,-0.617188);
\draw[color=bar_000049,fill=bar_000049] (6.200000,-0.617188) rectangle (6.400000,-0.609375);
\draw[color=bar_000050,fill=bar_000050] (6.200000,-0.609375) rectangle (6.400000,-0.601562);
\draw[color=bar_000051,fill=bar_000051] (6.200000,-0.601562) rectangle (6.400000,-0.593750);
\draw[color=bar_000052,fill=bar_000052] (6.200000,-0.593750) rectangle (6.400000,-0.585938);
\draw[color=bar_000053,fill=bar_000053] (6.200000,-0.585938) rectangle (6.400000,-0.578125);
\draw[color=bar_000054,fill=bar_000054] (6.200000,-0.578125) rectangle (6.400000,-0.570312);
\draw[color=bar_000055,fill=bar_000055] (6.200000,-0.570312) rectangle (6.400000,-0.562500);
\draw[color=bar_000056,fill=bar_000056] (6.200000,-0.562500) rectangle (6.400000,-0.554688);
\draw[color=bar_000057,fill=bar_000057] (6.200000,-0.554688) rectangle (6.400000,-0.546875);
\draw[color=bar_000058,fill=bar_000058] (6.200000,-0.546875) rectangle (6.400000,-0.539062);
\draw[color=bar_000059,fill=bar_000059] (6.200000,-0.539062) rectangle (6.400000,-0.531250);
\draw[color=bar_000060,fill=bar_000060] (6.200000,-0.531250) rectangle (6.400000,-0.523438);
\draw[color=bar_000061,fill=bar_000061] (6.200000,-0.523438) rectangle (6.400000,-0.515625);
\draw[color=bar_000062,fill=bar_000062] (6.200000,-0.515625) rectangle (6.400000,-0.507812);
\draw[color=bar_000063,fill=bar_000063] (6.200000,-0.507812) rectangle (6.400000,-0.500000);
\draw[color=bar_000064,fill=bar_000064] (6.200000,-0.500000) rectangle (6.400000,-0.492188);
\draw[color=bar_000065,fill=bar_000065] (6.200000,-0.492188) rectangle (6.400000,-0.484375);
\draw[color=bar_000066,fill=bar_000066] (6.200000,-0.484375) rectangle (6.400000,-0.476562);
\draw[color=bar_000067,fill=bar_000067] (6.200000,-0.476562) rectangle (6.400000,-0.468750);
\draw[color=bar_000068,fill=bar_000068] (6.200000,-0.468750) rectangle (6.400000,-0.460938);
\draw[color=bar_000069,fill=bar_000069] (6.200000,-0.460938) rectangle (6.400000,-0.453125);
\draw[color=bar_000070,fill=bar_000070] (6.200000,-0.453125) rectangle (6.400000,-0.445312);
\draw[color=bar_000071,fill=bar_000071] (6.200000,-0.445312) rectangle (6.400000,-0.437500);
\draw[color=bar_000072,fill=bar_000072] (6.200000,-0.437500) rectangle (6.400000,-0.429688);
\draw[color=bar_000073,fill=bar_000073] (6.200000,-0.429688) rectangle (6.400000,-0.421875);
\draw[color=bar_000074,fill=bar_000074] (6.200000,-0.421875) rectangle (6.400000,-0.414062);
\draw[color=bar_000075,fill=bar_000075] (6.200000,-0.414062) rectangle (6.400000,-0.406250);
\draw[color=bar_000076,fill=bar_000076] (6.200000,-0.406250) rectangle (6.400000,-0.398438);
\draw[color=bar_000077,fill=bar_000077] (6.200000,-0.398438) rectangle (6.400000,-0.390625);
\draw[color=bar_000078,fill=bar_000078] (6.200000,-0.390625) rectangle (6.400000,-0.382812);
\draw[color=bar_000079,fill=bar_000079] (6.200000,-0.382812) rectangle (6.400000,-0.375000);
\draw[color=bar_000080,fill=bar_000080] (6.200000,-0.375000) rectangle (6.400000,-0.367188);
\draw[color=bar_000081,fill=bar_000081] (6.200000,-0.367188) rectangle (6.400000,-0.359375);
\draw[color=bar_000082,fill=bar_000082] (6.200000,-0.359375) rectangle (6.400000,-0.351562);
\draw[color=bar_000083,fill=bar_000083] (6.200000,-0.351562) rectangle (6.400000,-0.343750);
\draw[color=bar_000084,fill=bar_000084] (6.200000,-0.343750) rectangle (6.400000,-0.335938);
\draw[color=bar_000085,fill=bar_000085] (6.200000,-0.335938) rectangle (6.400000,-0.328125);
\draw[color=bar_000086,fill=bar_000086] (6.200000,-0.328125) rectangle (6.400000,-0.320312);
\draw[color=bar_000087,fill=bar_000087] (6.200000,-0.320312) rectangle (6.400000,-0.312500);
\draw[color=bar_000088,fill=bar_000088] (6.200000,-0.312500) rectangle (6.400000,-0.304688);
\draw[color=bar_000089,fill=bar_000089] (6.200000,-0.304688) rectangle (6.400000,-0.296875);
\draw[color=bar_000090,fill=bar_000090] (6.200000,-0.296875) rectangle (6.400000,-0.289062);
\draw[color=bar_000091,fill=bar_000091] (6.200000,-0.289062) rectangle (6.400000,-0.281250);
\draw[color=bar_000092,fill=bar_000092] (6.200000,-0.281250) rectangle (6.400000,-0.273438);
\draw[color=bar_000093,fill=bar_000093] (6.200000,-0.273438) rectangle (6.400000,-0.265625);
\draw[color=bar_000094,fill=bar_000094] (6.200000,-0.265625) rectangle (6.400000,-0.257812);
\draw[color=bar_000095,fill=bar_000095] (6.200000,-0.257812) rectangle (6.400000,-0.250000);
\draw[color=bar_000096,fill=bar_000096] (6.200000,-0.250000) rectangle (6.400000,-0.242188);
\draw[color=bar_000097,fill=bar_000097] (6.200000,-0.242188) rectangle (6.400000,-0.234375);
\draw[color=bar_000098,fill=bar_000098] (6.200000,-0.234375) rectangle (6.400000,-0.226562);
\draw[color=bar_000099,fill=bar_000099] (6.200000,-0.226562) rectangle (6.400000,-0.218750);
\draw[color=bar_000100,fill=bar_000100] (6.200000,-0.218750) rectangle (6.400000,-0.210938);
\draw[color=bar_000101,fill=bar_000101] (6.200000,-0.210938) rectangle (6.400000,-0.203125);
\draw[color=bar_000102,fill=bar_000102] (6.200000,-0.203125) rectangle (6.400000,-0.195312);
\draw[color=bar_000103,fill=bar_000103] (6.200000,-0.195312) rectangle (6.400000,-0.187500);
\draw[color=bar_000104,fill=bar_000104] (6.200000,-0.187500) rectangle (6.400000,-0.179688);
\draw[color=bar_000105,fill=bar_000105] (6.200000,-0.179688) rectangle (6.400000,-0.171875);
\draw[color=bar_000106,fill=bar_000106] (6.200000,-0.171875) rectangle (6.400000,-0.164062);
\draw[color=bar_000107,fill=bar_000107] (6.200000,-0.164062) rectangle (6.400000,-0.156250);
\draw[color=bar_000108,fill=bar_000108] (6.200000,-0.156250) rectangle (6.400000,-0.148438);
\draw[color=bar_000109,fill=bar_000109] (6.200000,-0.148438) rectangle (6.400000,-0.140625);
\draw[color=bar_000110,fill=bar_000110] (6.200000,-0.140625) rectangle (6.400000,-0.132812);
\draw[color=bar_000111,fill=bar_000111] (6.200000,-0.132812) rectangle (6.400000,-0.125000);
\draw[color=bar_000112,fill=bar_000112] (6.200000,-0.125000) rectangle (6.400000,-0.117188);
\draw[color=bar_000113,fill=bar_000113] (6.200000,-0.117188) rectangle (6.400000,-0.109375);
\draw[color=bar_000114,fill=bar_000114] (6.200000,-0.109375) rectangle (6.400000,-0.101562);
\draw[color=bar_000115,fill=bar_000115] (6.200000,-0.101562) rectangle (6.400000,-0.093750);
\draw[color=bar_000116,fill=bar_000116] (6.200000,-0.093750) rectangle (6.400000,-0.085938);
\draw[color=bar_000117,fill=bar_000117] (6.200000,-0.085938) rectangle (6.400000,-0.078125);
\draw[color=bar_000118,fill=bar_000118] (6.200000,-0.078125) rectangle (6.400000,-0.070312);
\draw[color=bar_000119,fill=bar_000119] (6.200000,-0.070312) rectangle (6.400000,-0.062500);
\draw[color=bar_000120,fill=bar_000120] (6.200000,-0.062500) rectangle (6.400000,-0.054688);
\draw[color=bar_000121,fill=bar_000121] (6.200000,-0.054688) rectangle (6.400000,-0.046875);
\draw[color=bar_000122,fill=bar_000122] (6.200000,-0.046875) rectangle (6.400000,-0.039062);
\draw[color=bar_000123,fill=bar_000123] (6.200000,-0.039062) rectangle (6.400000,-0.031250);
\draw[color=bar_000124,fill=bar_000124] (6.200000,-0.031250) rectangle (6.400000,-0.023438);
\draw[color=bar_000125,fill=bar_000125] (6.200000,-0.023438) rectangle (6.400000,-0.015625);
\draw[color=bar_000126,fill=bar_000126] (6.200000,-0.015625) rectangle (6.400000,-0.007812);
\draw[color=bar_000127,fill=bar_000127] (6.200000,-0.007812) rectangle (6.400000,0.000000);
\draw[color=bar_000128,fill=bar_000128] (6.200000,0.000000) rectangle (6.400000,0.007812);
\draw[color=bar_000129,fill=bar_000129] (6.200000,0.007812) rectangle (6.400000,0.015625);
\draw[color=bar_000130,fill=bar_000130] (6.200000,0.015625) rectangle (6.400000,0.023438);
\draw[color=bar_000131,fill=bar_000131] (6.200000,0.023438) rectangle (6.400000,0.031250);
\draw[color=bar_000132,fill=bar_000132] (6.200000,0.031250) rectangle (6.400000,0.039062);
\draw[color=bar_000133,fill=bar_000133] (6.200000,0.039062) rectangle (6.400000,0.046875);
\draw[color=bar_000134,fill=bar_000134] (6.200000,0.046875) rectangle (6.400000,0.054688);
\draw[color=bar_000135,fill=bar_000135] (6.200000,0.054688) rectangle (6.400000,0.062500);
\draw[color=bar_000136,fill=bar_000136] (6.200000,0.062500) rectangle (6.400000,0.070312);
\draw[color=bar_000137,fill=bar_000137] (6.200000,0.070312) rectangle (6.400000,0.078125);
\draw[color=bar_000138,fill=bar_000138] (6.200000,0.078125) rectangle (6.400000,0.085938);
\draw[color=bar_000139,fill=bar_000139] (6.200000,0.085938) rectangle (6.400000,0.093750);
\draw[color=bar_000140,fill=bar_000140] (6.200000,0.093750) rectangle (6.400000,0.101562);
\draw[color=bar_000141,fill=bar_000141] (6.200000,0.101562) rectangle (6.400000,0.109375);
\draw[color=bar_000142,fill=bar_000142] (6.200000,0.109375) rectangle (6.400000,0.117188);
\draw[color=bar_000143,fill=bar_000143] (6.200000,0.117188) rectangle (6.400000,0.125000);
\draw[color=bar_000144,fill=bar_000144] (6.200000,0.125000) rectangle (6.400000,0.132812);
\draw[color=bar_000145,fill=bar_000145] (6.200000,0.132812) rectangle (6.400000,0.140625);
\draw[color=bar_000146,fill=bar_000146] (6.200000,0.140625) rectangle (6.400000,0.148438);
\draw[color=bar_000147,fill=bar_000147] (6.200000,0.148438) rectangle (6.400000,0.156250);
\draw[color=bar_000148,fill=bar_000148] (6.200000,0.156250) rectangle (6.400000,0.164062);
\draw[color=bar_000149,fill=bar_000149] (6.200000,0.164062) rectangle (6.400000,0.171875);
\draw[color=bar_000150,fill=bar_000150] (6.200000,0.171875) rectangle (6.400000,0.179688);
\draw[color=bar_000151,fill=bar_000151] (6.200000,0.179688) rectangle (6.400000,0.187500);
\draw[color=bar_000152,fill=bar_000152] (6.200000,0.187500) rectangle (6.400000,0.195312);
\draw[color=bar_000153,fill=bar_000153] (6.200000,0.195312) rectangle (6.400000,0.203125);
\draw[color=bar_000154,fill=bar_000154] (6.200000,0.203125) rectangle (6.400000,0.210938);
\draw[color=bar_000155,fill=bar_000155] (6.200000,0.210938) rectangle (6.400000,0.218750);
\draw[color=bar_000156,fill=bar_000156] (6.200000,0.218750) rectangle (6.400000,0.226562);
\draw[color=bar_000157,fill=bar_000157] (6.200000,0.226562) rectangle (6.400000,0.234375);
\draw[color=bar_000158,fill=bar_000158] (6.200000,0.234375) rectangle (6.400000,0.242188);
\draw[color=bar_000159,fill=bar_000159] (6.200000,0.242188) rectangle (6.400000,0.250000);
\draw[color=bar_000160,fill=bar_000160] (6.200000,0.250000) rectangle (6.400000,0.257812);
\draw[color=bar_000161,fill=bar_000161] (6.200000,0.257812) rectangle (6.400000,0.265625);
\draw[color=bar_000162,fill=bar_000162] (6.200000,0.265625) rectangle (6.400000,0.273438);
\draw[color=bar_000163,fill=bar_000163] (6.200000,0.273438) rectangle (6.400000,0.281250);
\draw[color=bar_000164,fill=bar_000164] (6.200000,0.281250) rectangle (6.400000,0.289062);
\draw[color=bar_000165,fill=bar_000165] (6.200000,0.289062) rectangle (6.400000,0.296875);
\draw[color=bar_000166,fill=bar_000166] (6.200000,0.296875) rectangle (6.400000,0.304688);
\draw[color=bar_000167,fill=bar_000167] (6.200000,0.304688) rectangle (6.400000,0.312500);
\draw[color=bar_000168,fill=bar_000168] (6.200000,0.312500) rectangle (6.400000,0.320312);
\draw[color=bar_000169,fill=bar_000169] (6.200000,0.320312) rectangle (6.400000,0.328125);
\draw[color=bar_000170,fill=bar_000170] (6.200000,0.328125) rectangle (6.400000,0.335938);
\draw[color=bar_000171,fill=bar_000171] (6.200000,0.335938) rectangle (6.400000,0.343750);
\draw[color=bar_000172,fill=bar_000172] (6.200000,0.343750) rectangle (6.400000,0.351562);
\draw[color=bar_000173,fill=bar_000173] (6.200000,0.351562) rectangle (6.400000,0.359375);
\draw[color=bar_000174,fill=bar_000174] (6.200000,0.359375) rectangle (6.400000,0.367188);
\draw[color=bar_000175,fill=bar_000175] (6.200000,0.367188) rectangle (6.400000,0.375000);
\draw[color=bar_000176,fill=bar_000176] (6.200000,0.375000) rectangle (6.400000,0.382812);
\draw[color=bar_000177,fill=bar_000177] (6.200000,0.382812) rectangle (6.400000,0.390625);
\draw[color=bar_000178,fill=bar_000178] (6.200000,0.390625) rectangle (6.400000,0.398438);
\draw[color=bar_000179,fill=bar_000179] (6.200000,0.398438) rectangle (6.400000,0.406250);
\draw[color=bar_000180,fill=bar_000180] (6.200000,0.406250) rectangle (6.400000,0.414062);
\draw[color=bar_000181,fill=bar_000181] (6.200000,0.414062) rectangle (6.400000,0.421875);
\draw[color=bar_000182,fill=bar_000182] (6.200000,0.421875) rectangle (6.400000,0.429688);
\draw[color=bar_000183,fill=bar_000183] (6.200000,0.429688) rectangle (6.400000,0.437500);
\draw[color=bar_000184,fill=bar_000184] (6.200000,0.437500) rectangle (6.400000,0.445312);
\draw[color=bar_000185,fill=bar_000185] (6.200000,0.445312) rectangle (6.400000,0.453125);
\draw[color=bar_000186,fill=bar_000186] (6.200000,0.453125) rectangle (6.400000,0.460938);
\draw[color=bar_000187,fill=bar_000187] (6.200000,0.460938) rectangle (6.400000,0.468750);
\draw[color=bar_000188,fill=bar_000188] (6.200000,0.468750) rectangle (6.400000,0.476562);
\draw[color=bar_000189,fill=bar_000189] (6.200000,0.476562) rectangle (6.400000,0.484375);
\draw[color=bar_000190,fill=bar_000190] (6.200000,0.484375) rectangle (6.400000,0.492188);
\draw[color=bar_000191,fill=bar_000191] (6.200000,0.492188) rectangle (6.400000,0.500000);
\draw[color=bar_000192,fill=bar_000192] (6.200000,0.500000) rectangle (6.400000,0.507812);
\draw[color=bar_000193,fill=bar_000193] (6.200000,0.507812) rectangle (6.400000,0.515625);
\draw[color=bar_000194,fill=bar_000194] (6.200000,0.515625) rectangle (6.400000,0.523438);
\draw[color=bar_000195,fill=bar_000195] (6.200000,0.523438) rectangle (6.400000,0.531250);
\draw[color=bar_000196,fill=bar_000196] (6.200000,0.531250) rectangle (6.400000,0.539062);
\draw[color=bar_000197,fill=bar_000197] (6.200000,0.539062) rectangle (6.400000,0.546875);
\draw[color=bar_000198,fill=bar_000198] (6.200000,0.546875) rectangle (6.400000,0.554688);
\draw[color=bar_000199,fill=bar_000199] (6.200000,0.554688) rectangle (6.400000,0.562500);
\draw[color=bar_000200,fill=bar_000200] (6.200000,0.562500) rectangle (6.400000,0.570312);
\draw[color=bar_000201,fill=bar_000201] (6.200000,0.570312) rectangle (6.400000,0.578125);
\draw[color=bar_000202,fill=bar_000202] (6.200000,0.578125) rectangle (6.400000,0.585938);
\draw[color=bar_000203,fill=bar_000203] (6.200000,0.585938) rectangle (6.400000,0.593750);
\draw[color=bar_000204,fill=bar_000204] (6.200000,0.593750) rectangle (6.400000,0.601562);
\draw[color=bar_000205,fill=bar_000205] (6.200000,0.601562) rectangle (6.400000,0.609375);
\draw[color=bar_000206,fill=bar_000206] (6.200000,0.609375) rectangle (6.400000,0.617188);
\draw[color=bar_000207,fill=bar_000207] (6.200000,0.617188) rectangle (6.400000,0.625000);
\draw[color=bar_000208,fill=bar_000208] (6.200000,0.625000) rectangle (6.400000,0.632812);
\draw[color=bar_000209,fill=bar_000209] (6.200000,0.632812) rectangle (6.400000,0.640625);
\draw[color=bar_000210,fill=bar_000210] (6.200000,0.640625) rectangle (6.400000,0.648438);
\draw[color=bar_000211,fill=bar_000211] (6.200000,0.648438) rectangle (6.400000,0.656250);
\draw[color=bar_000212,fill=bar_000212] (6.200000,0.656250) rectangle (6.400000,0.664062);
\draw[color=bar_000213,fill=bar_000213] (6.200000,0.664062) rectangle (6.400000,0.671875);
\draw[color=bar_000214,fill=bar_000214] (6.200000,0.671875) rectangle (6.400000,0.679688);
\draw[color=bar_000215,fill=bar_000215] (6.200000,0.679688) rectangle (6.400000,0.687500);
\draw[color=bar_000216,fill=bar_000216] (6.200000,0.687500) rectangle (6.400000,0.695312);
\draw[color=bar_000217,fill=bar_000217] (6.200000,0.695312) rectangle (6.400000,0.703125);
\draw[color=bar_000218,fill=bar_000218] (6.200000,0.703125) rectangle (6.400000,0.710938);
\draw[color=bar_000219,fill=bar_000219] (6.200000,0.710938) rectangle (6.400000,0.718750);
\draw[color=bar_000220,fill=bar_000220] (6.200000,0.718750) rectangle (6.400000,0.726562);
\draw[color=bar_000221,fill=bar_000221] (6.200000,0.726562) rectangle (6.400000,0.734375);
\draw[color=bar_000222,fill=bar_000222] (6.200000,0.734375) rectangle (6.400000,0.742188);
\draw[color=bar_000223,fill=bar_000223] (6.200000,0.742188) rectangle (6.400000,0.750000);
\draw[color=bar_000224,fill=bar_000224] (6.200000,0.750000) rectangle (6.400000,0.757812);
\draw[color=bar_000225,fill=bar_000225] (6.200000,0.757812) rectangle (6.400000,0.765625);
\draw[color=bar_000226,fill=bar_000226] (6.200000,0.765625) rectangle (6.400000,0.773438);
\draw[color=bar_000227,fill=bar_000227] (6.200000,0.773438) rectangle (6.400000,0.781250);
\draw[color=bar_000228,fill=bar_000228] (6.200000,0.781250) rectangle (6.400000,0.789062);
\draw[color=bar_000229,fill=bar_000229] (6.200000,0.789062) rectangle (6.400000,0.796875);
\draw[color=bar_000230,fill=bar_000230] (6.200000,0.796875) rectangle (6.400000,0.804688);
\draw[color=bar_000231,fill=bar_000231] (6.200000,0.804688) rectangle (6.400000,0.812500);
\draw[color=bar_000232,fill=bar_000232] (6.200000,0.812500) rectangle (6.400000,0.820312);
\draw[color=bar_000233,fill=bar_000233] (6.200000,0.820312) rectangle (6.400000,0.828125);
\draw[color=bar_000234,fill=bar_000234] (6.200000,0.828125) rectangle (6.400000,0.835938);
\draw[color=bar_000235,fill=bar_000235] (6.200000,0.835938) rectangle (6.400000,0.843750);
\draw[color=bar_000236,fill=bar_000236] (6.200000,0.843750) rectangle (6.400000,0.851562);
\draw[color=bar_000237,fill=bar_000237] (6.200000,0.851562) rectangle (6.400000,0.859375);
\draw[color=bar_000238,fill=bar_000238] (6.200000,0.859375) rectangle (6.400000,0.867188);
\draw[color=bar_000239,fill=bar_000239] (6.200000,0.867188) rectangle (6.400000,0.875000);
\draw[color=bar_000240,fill=bar_000240] (6.200000,0.875000) rectangle (6.400000,0.882812);
\draw[color=bar_000241,fill=bar_000241] (6.200000,0.882812) rectangle (6.400000,0.890625);
\draw[color=bar_000242,fill=bar_000242] (6.200000,0.890625) rectangle (6.400000,0.898438);
\draw[color=bar_000243,fill=bar_000243] (6.200000,0.898438) rectangle (6.400000,0.906250);
\draw[color=bar_000244,fill=bar_000244] (6.200000,0.906250) rectangle (6.400000,0.914062);
\draw[color=bar_000245,fill=bar_000245] (6.200000,0.914062) rectangle (6.400000,0.921875);
\draw[color=bar_000246,fill=bar_000246] (6.200000,0.921875) rectangle (6.400000,0.929688);
\draw[color=bar_000247,fill=bar_000247] (6.200000,0.929688) rectangle (6.400000,0.937500);
\draw[color=bar_000248,fill=bar_000248] (6.200000,0.937500) rectangle (6.400000,0.945312);
\draw[color=bar_000249,fill=bar_000249] (6.200000,0.945312) rectangle (6.400000,0.953125);
\draw[color=bar_000250,fill=bar_000250] (6.200000,0.953125) rectangle (6.400000,0.960938);
\draw[color=bar_000251,fill=bar_000251] (6.200000,0.960938) rectangle (6.400000,0.968750);
\draw[color=bar_000252,fill=bar_000252] (6.200000,0.968750) rectangle (6.400000,0.976562);
\draw[color=bar_000253,fill=bar_000253] (6.200000,0.976562) rectangle (6.400000,0.984375);
\draw[color=bar_000254,fill=bar_000254] (6.200000,0.984375) rectangle (6.400000,0.992188);
\draw[color=bar_000255,fill=bar_000255] (6.200000,0.992188) rectangle (6.400000,1.000000);
\draw[thick] (6.2,-1.0) rectangle (6.4,1.0);
\draw (6.4,-1.0) node[anchor=west] {5.0e-09};
\draw (6.4, 0.0) node[anchor=west] {4.3e-07};
\draw (6.4, 1.0) node[anchor=west] {8.6e-07};

\draw (0  ,-4.25) node[anchor=north] {Estimator $\eta_K$};
\draw (4.1,-4.25) node[anchor=north] {Error $\|\BH-\BH_h\|_K$};
\end{tikzpicture}
\caption{Adaptivity example with $p=1$, iteration \#20}
\label{figure_adaptivity_iterations_P1_0020}
\end{figure}

